A ZX-Calculus with Triangles for Toffoli-Hadamard, Clifford+T, and Beyond

We consider a ZX-calculus augmented with triangle nodes which is well-suited to reason on the so-called Toffoli-Hadamard fragment of quantum mechanics. We precisely show the form of the matrices it represents, and we provide an axiomatisation which makes the language complete for the Toffoli-Hadamard quantum mechanics. We extend the language with arbitrary angles and show that any true equation involving linear diagrams which constant angles are multiple of Pi are derivable. We show that a single axiom is then necessary and sufficient to make the language equivalent to the ZX-calculus which is known to be complete for Clifford+T quantum mechanics. As a by-product, it leads to a new and simple complete axiomatisation for Clifford+T quantum mechanics.

==> figures/2-diagrams-of-control-triangle/2-diagrams-of-control-triangle_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0)  at (0.25, -0.0) {};
		\node [style=ug] (1)  at (-0.25, -0.0) {};
		\node [style=ug] (2)  at (0.75, -0.0) {};
		\node [style=gn] (3)  at (-0.25, 0.5) {};
		\node [style=gn] (4)  at (0.75, 0.5) {};
		\node [style=gn] (5)  at (-0.25, -0.5) {};
		\node [style=gn] (6)  at (0.75, -0.5) {};
		\node [style=gn] (7)  at (0.75, 1.0) {};
		\node [style=rn] (8)  at (-0.25, 1.0) {$\pi$};
		\node [style=none] (9)  at (-0.25, 1.5) {};
		\node [style=none] (10)  at (0.75, 1.5) {};
		\node [style=none] (11)  at (-0.25, -1.5) {};
		\node [style=none] (12)  at (0.75, -1.5) {};
		\node [style=rn] (13)  at (-0.25, -1.0) {$\pi$};
		\node [style=gn] (14)  at (0.75, -1.0) {};
		\node [style=rn] (15)  at (-0.75, 0.75) {};
		\node [style=gn] (16)  at (-0.75, 0.25) {};
		\node [style=gn] (17)  at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6);
		\draw (4) to (5);
		\draw (7) to (8);
		\draw (9.center) to (11.center);
		\draw (10.center) to (12.center);
		\draw (14) to (13);
		\draw (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-diagrams-of-control-triangle/2-diagrams-of-control-triangle_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (19)  at (0.75, -0.5) {};
		\node [style=rn] (20)  at (-0.25, -1.0) {};
		\node [style=rn] (21)  at (-0.75, 0.75) {};
		\node [style=ug] (22)  at (0.75, 0.0) {};
		\node [style=gn] (23)  at (-0.75, 0.25) {};
		\node [style=gn] (24)  at (0.75, 0.5) {};
		\node [style=none] (25)  at (-0.25, -1.5) {};
		\node [style=ug, rotate=180] (26)  at (-0.25, 0.0) {};
		\node [style=gn] (27)  at (-0.25, 0.5) {};
		\node [style=none] (28)  at (0.75, 1.5) {};
		\node [style=rn] (29)  at (-0.25, 1.0) {};
		\node [style=none] (30)  at (0.75, -1.5) {};
		\node [style=gn] (31)  at (-0.25, -0.5) {};
		\node [style=none] (32)  at (-0.25, 1.5) {};
		\node [style=rn] (33)  at (0.25, 0.0) {};
		\node [style=gn] (34)  at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (19);
		\draw (23) to (21);
		\draw (24) to (31);
		\draw (27) to (19);
		\draw (28.center) to (30.center);
		\draw (29) to (24);
		\draw (32.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-diagrams-of-control-triangle/2-diagrams-of-control-triangle_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35)  at (0.75, 1.5) {};
		\node [style=none] (36)  at (-0.25, -1.5) {};
		\node [style=gn] (37)  at (0.75, -0.5) {};
		\node [style=none] (39)  at (-0.25, 1.5) {};
		\node [style=rn] (40)  at (-0.25, 0.5) {};
		\node [style=rn] (41)  at (-0.25, -0.5) {};
		\node [style=rn] (42)  at (-0.75, 0.75) {};
		\node [style=gn] (43)  at (0.75, 0.5) {};
		\node [style=none] (44)  at (0.75, -1.5) {};
		\node [style=ug, rotate=180] (45)  at (-0.25, 0.0) {};
		\node [style=gn] (46)  at (-0.75, 0.25) {};
		\node [style=ug] (47)  at (0.75, 0.0) {};
		\node [style=gn] (48)  at (-0.25, 1.0) {};
		\node [style=gn] (49)  at (-0.25, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (44.center);
		\draw (37) to (41);
		\draw (39.center) to (36.center);
		\draw (43) to (40);
		\draw (46) to (42);
		\draw [bend left=75, looseness=0.75] (48) to (49);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-diagrams-of-control-triangle/2-diagrams-of-control-triangle_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (50)  at (-0.25, -0.75) {};
		\node [style=gn] (51)  at (-0.25, -0.0) {};
		\node [style=rn] (52)  at (0.25, 0.5) {};
		\node [style=none] (53)  at (-0.75, -1.5) {};
		\node [style=none] (54)  at (0.75, -1.5) {};
		\node [style=ug, rotate=180] (55)  at (0.25, -0.0) {};
		\node [style=rn] (57)  at (0.25, -0.5) {};
		\node [style=ug] (58)  at (0.75, -0.0) {};
		\node [style=none] (59)  at (0.75, 1.5) {};
		\node [style=gn] (60)  at (-0.25, -1.25) {};
		\node [style=gn] (61)  at (0.75, 0.5) {};
		\node [style=none] (62)  at (-0.75, 1.5) {};
		\node [style=gn] (63)  at (0.75, -0.5) {};
		\node [style=gn] (64)  at (-0.75, -0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51) to (57);
		\draw (51) to (64);
		\draw (52) to (51);
		\draw (52) to (57);
		\draw (59.center) to (54.center);
		\draw (60) to (50);
		\draw (61) to (52);
		\draw (62.center) to (53.center);
		\draw (63) to (57);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-diagrams-of-control-triangle/2-diagrams-of-control-triangle_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (65)  at (-0.75, 0.0) {};
		\node [style=gn] (66)  at (0.75, -0.5) {};
		\node [style=none] (67)  at (-0.75, 1.5) {};
		\node [style=none] (68)  at (0.75, 1.5) {};
		\node [style=gn] (70)  at (0.75, 0.75) {};
		\node [style=ug, rotate=180] (71)  at (0.25, 0.25) {};
		\node [style=rn] (72)  at (0.25, 0.75) {};
		\node [style=gn] (73)  at (-0.25, -1.25) {};
		\node [style=ug] (74)  at (0.75, 0.25) {};
		\node [style=none] (75)  at (-0.75, -1.5) {};
		\node [style=none] (76)  at (0.75, -1.5) {};
		\node [style=gn] (77)  at (0.25, -0.25) {};
		\node [style=rn] (78)  at (-0.25, -0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (67.center) to (75.center);
		\draw (68.center) to (76.center);
		\draw (70) to (72);
		\draw [bend right=45, looseness=1.25] (72) to (77);
		\draw (72) to (66);
		\draw (72) to (77);
		\draw (77) to (78);
		\draw [bend right=45, looseness=1.25] (78) to (66);
		\draw (78) to (65);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-diagrams-of-control-triangle/2-diagrams-of-control-triangle_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=180] (80)  at (-0.125, 0.0) {};
		\node [style=none] (81)  at (0.875, 1.0) {};
		\node [style=rn] (82)  at (-0.125, -0.5) {};
		\node [style=ug, rotate=-90] (83)  at (0.375, 0.5) {};
		\node [style=gn] (84)  at (-0.625, -0.5) {};
		\node [style=none] (85)  at (-0.625, 1.0) {};
		\node [style=gn] (86)  at (0.875, 0.5) {};
		\node [style=none] (87)  at (0.875, -1.0) {};
		\node [style=none] (88)  at (-0.625, -1.0) {};
		\node [style=gn] (89)  at (0.875, -0.5) {};
		\node [style=gn] (90)  at (-0.125, 0.5) {};
		\node [style=rn] (91)  at (0.875, 0.0) {};
		\node [style=rn] (92)  at (-0.875, 0.5) {};
		\node [style=gn] (93)  at (-0.875, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (81.center) to (87.center);
		\draw (82) to (89);
		\draw (82) to (84);
		\draw (85.center) to (88.center);
		\draw (90) to (91);
		\draw (90) to (82);
		\draw (90) to (86);
		\draw (93) to (92);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-diagrams-of-control-triangle/2-diagrams-of-control-triangle_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (94)  at (0.875, -0.5) {};
		\node [style=none] (95)  at (0.875, 1.0) {};
		\node [style=rn] (96)  at (-0.125, -0.5) {$\pi$};
		\node [style=none] (97)  at (0.875, -1.0) {};
		\node [style=gn] (98)  at (-0.125, 0.5) {};
		\node [style=none] (99)  at (-0.625, 1.0) {};
		\node [style=gn] (100)  at (-0.625, -0.5) {};
		\node [style=ug, rotate=-90] (101)  at (0.375, 0.5) {};
		\node [style=rn] (102)  at (0.875, 0.0) {};
		\node [style=gn] (103)  at (-0.875, 0.5) {};
		\node [style=ug, rotate=180] (105)  at (-0.125, 0.0) {};
		\node [style=none] (106)  at (-0.625, -1.0) {};
		\node [style=gn] (107)  at (0.875, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (95.center) to (97.center);
		\draw (96) to (94);
		\draw (96) to (100);
		\draw (98) to (102);
		\draw (98) to (96);
		\draw (98) to (107);
		\draw (99.center) to (106.center);
		\draw (107) to (96);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-diagrams-of-control-triangle/2-diagrams-of-control-triangle_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (108)  at (1.25, 0.25) {};
		\node [style=gn] (109)  at (-1.25, 0.25) {};
		\node [style=none] (111)  at (1.25, 1.0) {};
		\node [style=none] (112)  at (-1.25, -1.0) {};
		\node [style=gn] (113)  at (0.25, 0.25) {};
		\node [style=ug, rotate=-90] (114)  at (0.75, 0.25) {};
		\node [style=rn] (115)  at (1.25, -0.5) {};
		\node [style=rn] (116)  at (-0.75, 0.25) {$\pi$};
		\node [style=ug, rotate=90] (117)  at (-0.25, 0.25) {};
		\node [style=none] (118)  at (-1.25, 1.0) {};
		\node [style=none] (119)  at (1.25, -1.0) {};
		\node [style=gn] (120)  at (0.25, -0.75) {};
		\node [style=rn] (121)  at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (111.center) to (119.center);
		\draw (113) to (115);
		\draw [bend left=60, looseness=1.25] (113) to (116);
		\draw (113) to (108);
		\draw (116) to (109);
		\draw (116) to (113);
		\draw (118.center) to (112.center);
		\draw (120) to (121);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-diagrams-of-control-triangle/2-diagrams-of-control-triangle_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (122)  at (0.75, 1.0) {};
		\node [style=rn] (123)  at (0.25, 0.0) {};
		\node [style=none] (124)  at (0.75, -1.0) {};
		\node [style=gn] (125)  at (0.75, -0.5) {};
		\node [style=gn] (126)  at (-0.75, 0.0) {};
		\node [style=gn] (128)  at (0.75, 0.5) {};
		\node [style=ug, rotate=90] (129)  at (-0.25, 0.0) {};
		\node [style=ug, rotate=0] (130)  at (0.75, 0.0) {};
		\node [style=none] (131)  at (-0.75, 1.0) {};
		\node [style=none] (132)  at (-0.75, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (122.center) to (124.center);
		\draw (123) to (126);
		\draw (125) to (123);
		\draw (128) to (123);
		\draw (131.center) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-in-2-out-box-M_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (-0.25, 0.25) {};
		\node [style=none] (5) at (-0.25, 0.75) {};
		\node [style=none] (6) at (0, -0) {$P_2$};
		\node [style=none] (7) at (0.25, 0.25) {};
		\node [style=none] (8) at (0.25, 0.75) {};
		\node [style=none] (9) at (-0.25, -0.75) {};
		\node [style=none] (10) at (-0.25, -0.25) {};
		\node [style=none] (11) at (0.25, -0.75) {};
		\node [style=none] (12) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-is-sqrt-2-squared.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (0, -0) {=};
		\node [style=gn] (2) at (0.75, -0.25) {};
		\node [style=rn] (3) at (0.75, 0.25) {};
		\node [style=gn] (4) at (1.25, -0.25) {};
		\node [style=rn] (5) at (1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3) to (2);
		\draw [style=none] (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-pure-zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.75, 1) {};
		\node [style=rn] (1) at (-1.25, 1) {};
		\node [style=gn] (2) at (-1, 1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (3) at (-1, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (4) at (-1.75, 0.5) {};
		\node [style=gn] (5) at (-2.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (6) at (-1.75, -0) {$\frac{-\pi}{2}$};
		\node [style=none] (7) at (-1.75, 1.5) {};
		\node [style=gn] (8) at (-1, -1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (9) at (-1, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (10) at (-1.75, -1) {};
		\node [style=none] (11) at (-1.75, -1.5) {};
		\node [style=rn] (12) at (-1.25, -1) {};
		\node [style=gn] (13) at (-2.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (14) at (-1.75, -0.5) {};
		\node [style=none] (15) at (-0.25, -0) {=};
		\node [style=none] (16) at (1, 1.25) {};
		\node [style=gn] (17) at (1.75, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (18) at (1, 0.25) {$\pi$};
		\node [style=rn] (19) at (1, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (20) at (0.5, 0.25) {$\frac{\pi}{4}$};
		\node [style=none] (21) at (1, -1.25) {};
		\node [style=gn] (22) at (1.75, 1.25) {$\frac{\pi}{4}$};
		\node [style=rn] (23) at (1.5, 0.75) {$\pi$};
		\node [style=gn] (24) at (1, 0.75) {};
		\node [style=gn] (25) at (1, -0.25) {$\frac{\pi}{4}$};
		\node [style=none] (26) at (-0.25, -0.25) {(BW')};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2) to (1);
		\draw [style=none] (1) to (0);
		\draw [style=none] (1) to (3);
		\draw [style=none] (5) to (4);
		\draw [style=none] (9) to (12);
		\draw [style=none] (12) to (10);
		\draw [style=none] (12) to (8);
		\draw [style=none] (13) to (14);
		\draw [style=none] (7.center) to (11.center);
		\draw [style=none] (22) to (23);
		\draw [style=none] (23) to (24);
		\draw [style=none] (23) to (17);
		\draw [style=none] (20) to (18);
		\draw [style=none] (16.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (0.75, -0) {};
		\node [style=rn] (1) at (0.75, 0.5) {$\pi$};
		\node [style=none] (2) at (0, -0) {=};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (0, -0.25) {(BW)};
		\node [style=none] (6) at (0.75, 1) {};
		\node [style=ug] (7) at (-0.75, 0.75) {};
		\node [rotate=180, style=ug] (8) at (-0.75, -0.25) {};
		\node [style=none] (9) at (-0.75, 1.25) {};
		\node [style=gn] (10) at (-0.75, 0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (4.center);
		\draw [style=none] (9.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CNOT-control-triangle-CNOT-is-control-transpose-triangle/CNOT-control-triangle-CNOT-is-control-transpose-triangle_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0)  at (0.75, -1.0) {};
		\node [style=none] (1)  at (-0.75, 1.5) {};
		\node [style=ug, rotate=0] (2)  at (0.75, -0.0) {};
		\node [style=rn] (3)  at (0.25, -0.0) {};
		\node [style=none] (4)  at (0.75, -1.5) {};
		\node [style=gn] (5)  at (0.75, -0.5) {};
		\node [style=gn] (6)  at (-0.75, -1.0) {};
		\node [style=gn] (7)  at (0.75, 0.5) {};
		\node [style=gn] (8)  at (-0.75, -0.0) {};
		\node [style=ug, rotate=90] (10)  at (-0.25, -0.0) {};
		\node [style=none] (11)  at (0.75, 1.5) {};
		\node [style=none] (12)  at (-0.75, -1.5) {};
		\node [style=rn] (13)  at (0.75, 1.0) {};
		\node [style=gn] (14)  at (-0.75, 1.0) {};
		\node [style=gn] (15)  at (0.0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (12.center);
		\draw (3) to (8);
		\draw (5) to (3);
		\draw (6) to (0);
		\draw (7) to (3);
		\draw (11.center) to (4.center);
		\draw (14) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CNOT-control-triangle-CNOT-is-control-transpose-triangle/CNOT-control-triangle-CNOT-is-control-transpose-triangle_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16)  at (0.75, 1.5) {};
		\node [style=rn] (17)  at (0.75, 1.0) {};
		\node [style=none] (18)  at (-0.75, -1.5) {};
		\node [style=ug, rotate=0] (19)  at (0.25, -0.25) {};
		\node [style=rn] (20)  at (0.75, -0.0) {};
		\node [style=rn] (21)  at (0.75, -0.75) {};
		\node [style=gn] (22)  at (-0.75, 0.5) {};
		\node [style=gn] (23)  at (0.25, -0.75) {};
		\node [style=gn] (24)  at (-0.75, -0.75) {};
		\node [style=ug, rotate=90] (25)  at (-0.25, -0.75) {};
		\node [style=none] (26)  at (0.75, -1.5) {};
		\node [style=gn] (27)  at (-0.25, 1.25) {};
		\node [style=none] (28)  at (-0.75, 1.5) {};
		\node [style=gn] (29)  at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (26.center);
		\draw (19) to (23);
		\draw (22) to (17);
		\draw (22) to (20);
		\draw (23) to (21);
		\draw (23) to (24);
		\draw (28.center) to (18.center);
		\draw (29) to (21);
		\draw [in=90, out=-165, looseness=1.25] (29) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CNOT-control-triangle-CNOT-is-control-transpose-triangle/CNOT-control-triangle-CNOT-is-control-transpose-triangle_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30)  at (0.75, -1.5) {};
		\node [style=ug, rotate=90] (31)  at (-0.25, -0.75) {};
		\node [style=none] (32)  at (0.75, 1.5) {};
		\node [style=ug, rotate=0] (33)  at (0.25, -0.25) {};
		\node [style=gn] (34)  at (-0.75, -0.75) {};
		\node [style=gn] (35)  at (0.25, -0.75) {};
		\node [style=none] (36)  at (-0.75, 1.5) {};
		\node [style=rn] (37)  at (0.75, -0.75) {};
		\node [style=none] (38)  at (-0.75, -1.5) {};
		\node [style=gn] (40)  at (0.75, 0.25) {};
		\node [style=rn] (41)  at (0.25, 0.25) {};
		\node [style=rn] (42)  at (-0.25, 1.0) {};
		\node [style=gn] (43)  at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (30.center);
		\draw (33) to (35);
		\draw (35) to (37);
		\draw (35) to (34);
		\draw (36.center) to (38.center);
		\draw (41) to (40);
		\draw (41) to (33);
		\draw (41) to (34);
		\draw (42) to (43);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CNOT-control-triangle-CNOT-is-control-transpose-triangle/CNOT-control-triangle-CNOT-is-control-transpose-triangle_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (44)  at (0.25, -0.75) {};
		\node [style=rn] (45)  at (0.25, 0.25) {$\pi$};
		\node [style=rn] (46)  at (0.75, -0.75) {};
		\node [style=none] (47)  at (-0.75, -1.5) {};
		\node [style=gn] (48)  at (-0.75, -0.75) {};
		\node [style=none] (49)  at (0.75, -1.5) {};
		\node [style=gn] (50)  at (0.75, 0.25) {};
		\node [style=ug, rotate=0] (52)  at (0.25, -0.25) {};
		\node [style=ug, rotate=90] (53)  at (-0.25, -0.75) {};
		\node [style=none] (54)  at (-0.75, 1.5) {};
		\node [style=none] (55)  at (0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (44) to (46);
		\draw (44) to (48);
		\draw (45) to (50);
		\draw (45) to (52);
		\draw (52) to (44);
		\draw (54.center) to (47.center);
		\draw (55.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CNOT-control-triangle-CNOT-is-control-transpose-triangle/CNOT-control-triangle-CNOT-is-control-transpose-triangle_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=90] (56)  at (-0.25, -0.75) {};
		\node [style=rn] (57)  at (0.75, -0.75) {$\pi$};
		\node [style=none] (58)  at (-0.75, -1.5) {};
		\node [style=none] (59)  at (-0.75, 1.5) {};
		\node [style=none] (60)  at (0.75, -1.5) {};
		\node [style=ug, rotate=0] (61)  at (0.25, -0.25) {};
		\node [style=none] (62)  at (0.75, 1.5) {};
		\node [style=gn] (63)  at (0.75, 0.25) {};
		\node [style=gn] (64)  at (0.25, -0.75) {};
		\node [style=gn] (66)  at (-0.75, -0.75) {};
		\node [style=rn] (67)  at (0.75, 0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59.center) to (58.center);
		\draw (61) to (64);
		\draw (62.center) to (60.center);
		\draw [in=90, out=180, looseness=1.25] (63) to (61);
		\draw (64) to (57);
		\draw (64) to (66);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CNOT-control-triangle-CNOT-is-control-transpose-triangle/CNOT-control-triangle-CNOT-is-control-transpose-triangle_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (68)  at (-0.75, -1.5) {};
		\node [style=none] (69)  at (-0.75, 1.5) {};
		\node [style=none] (71)  at (0.75, -1.5) {};
		\node [style=none] (72)  at (0.75, 1.5) {};
		\node [style=gn] (73)  at (-0.75, -0.0) {};
		\node [style=rn] (74)  at (0.25, -0.0) {};
		\node [style=gn] (75)  at (0.75, -0.5) {};
		\node [style=ug, rotate=180] (76)  at (0.75, -0.0) {};
		\node [style=ug, rotate=90] (77)  at (-0.25, -0.0) {};
		\node [style=gn] (78)  at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (69.center) to (68.center);
		\draw (72.center) to (71.center);
		\draw (74) to (73);
		\draw (75) to (74);
		\draw (78) to (74);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CZ-and-anti-CX-commute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [minimum width=1.1 em, style=gn] (0) at (-0.75, 0.5) {$\beta$};
		\node [minimum width=1.1 em, style=gn] (1) at (-1.75, 0.5) {$\alpha$};
		\node [style={{H box}}] (2) at (-1.25, 0.5) {};
		\node [style=rn] (3) at (-0.75, -0) {};
		\node [style=rn] (4) at (-1.75, -0) {$\pi$};
		\node [style=gn] (5) at (-1.25, -0.5) {};
		\node [minimum width=1.1 em, style=gn] (6) at (-0.75, -0.5) {$\beta$};
		\node [minimum width=1.1 em, style=gn] (7) at (-1.75, -0.5) {$\alpha$};
		\node [style={{H box}}] (8) at (-1.75, 1) {};
		\node [style=none] (9) at (-1.75, 1.25) {};
		\node [style=none] (10) at (-0.75, 1.25) {};
		\node [style=none] (11) at (-1.25, -1) {};
		\node [style=none] (12) at (0, -0) {=};
		\node [style=none] (13) at (1.25, -1) {};
		\node [style=none] (14) at (1.75, 1.25) {};
		\node [style=gn] (15) at (1.25, -0.5) {};
		\node [minimum width=1.1 em, style=gn] (16) at (0.75, -0.5) {$\beta$};
		\node [style={{H box}}] (17) at (1.75, 1) {};
		\node [style=none] (18) at (0.75, 1.25) {};
		\node [minimum width=1.1 em, style=gn] (19) at (0.75, 0.5) {$\beta$};
		\node [style=rn] (20) at (0.75, -0) {};
		\node [style=rn] (21) at (1.75, -0) {$\pi$};
		\node [minimum width=1.1 em, style=gn] (22) at (1.75, 0.5) {$\alpha$};
		\node [style={{H box}}] (23) at (1.25, 0.5) {};
		\node [minimum width=1.1 em, style=gn] (24) at (1.75, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (4);
		\draw (4) to (5);
		\draw (5) to (11.center);
		\draw (1) to (0);
		\draw (10.center) to (3);
		\draw (6) to (3);
		\draw (3) to (5);
		\draw (4) to (7);
		\draw (14.center) to (21);
		\draw (21) to (15);
		\draw (15) to (13.center);
		\draw (22) to (19);
		\draw (18.center) to (20);
		\draw (16) to (20);
		\draw (20) to (15);
		\draw (21) to (24);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/K-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, -0.25) {-$\alpha$};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (0, -0) {=};
		\node [style=gn] (3) at (-0.75, 0.25) {$\alpha$};
		\node [style=rn] (4) at (-0.75, -0.25) {$\pi$};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=rn] (6) at (1.25, -0) {$\pi$};
		\node [style=rn] (7) at (-1.25, -0.5) {};
		\node [style=gn] (8) at (-1.25, -0) {};
		\node [style=gn] (9) at (1.25, -0.5) {$\alpha$};
		\node [style=none] (10) at (0, -0.25) {(K)};
		\node [style=rn] (11) at (0.75, 0.25) {$\pi$};
		\node [style=none] (12) at (-0.75, 0.75) {};
		\node [style=none] (13) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (9) to (6);
		\draw [style=none] (8) to (7);
		\draw [style=none] (5.center) to (12.center);
		\draw [style=none] (13.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/K-bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, 0.25) {-$\alpha$};
		\node [style=none] (1) at (-0.75, -0.25) {};
		\node [style=none] (2) at (0, -0) {=};
		\node [style=gn] (3) at (0.75, 0.5) {$\alpha$};
		\node [style=rn] (4) at (0.75, -0) {$\pi$};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=rn] (6) at (1.25, 0.25) {$\pi$};
		\node [style=rn] (7) at (1.75, -0.25) {};
		\node [style=gn] (8) at (1.75, 0.25) {};
		\node [style=gn] (9) at (1.25, -0.25) {-$\alpha$};
		\node [style=none] (10) at (0, -0.25) {(K)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (1.center);
		\draw [style=none] (3) to (5.center);
		\draw [style=none] (9) to (6);
		\draw [style=none, bend right=45, looseness=1.00] (8) to (7);
		\draw [style=none, bend right=45, looseness=1.00] (7) to (8);
		\draw [style=none] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/P-to-D1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (-0.75, -1) {};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (-0.5, 0.5) {};
		\node [style=none] (10) at (-1.5, 0) {};
		\node [style=none] (11) at (-0.5, -0) {};
		\node [style=none] (12) at (-1.25, 0) {};
		\node [style=none] (13) at (-0.75, -0.25) {};
		\node [style=none] (14) at (-0.75, -0) {};
		\node [style=none] (15) at (-1.25, -0.25) {};
		\node [style=none] (16) at (-1.25, 0.5) {};
		\node [style=none] (17) at (-1.25, 0.75) {};
		\node [style=none] (18) at (-0.75, 0.5) {};
		\node [style=none] (19) at (-0.75, 0.75) {};
		\node [yshift=-2pt, style=none] (20) at (-1, 0.75) {$~\cdots~$};
		\node [style=none] (21) at (-1, -1) {$~\cdots~$};
		\node [yshift=2.5pt, style=none] (22) at (-1, -0.25) {$~\cdots~$};
		\node [style=none] (23) at (-1, 0.25) {$P_r$};
		\node [style=none] (24) at (-1, -0.5) {$D_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (12.center) to (15.center);
		\draw (14.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/P-to-D2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (-0.75, -1) {};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (-0.5, 0.5) {};
		\node [style=none] (10) at (-1.5, 0) {};
		\node [style=none] (11) at (-0.5, -0) {};
		\node [style=none] (12) at (-1.25, 0) {};
		\node [style=none] (13) at (-0.75, -0.25) {};
		\node [style=none] (14) at (-0.75, -0) {};
		\node [style=none] (15) at (-1.25, -0.25) {};
		\node [style=none] (16) at (-1.25, 0.5) {};
		\node [style=none] (17) at (-1.25, 0.75) {};
		\node [style=none] (18) at (-0.75, 0.5) {};
		\node [style=none] (19) at (-0.75, 0.75) {};
		\node [yshift=-2pt, style=none] (20) at (-1, 0.75) {$~\cdots~$};
		\node [style=none] (21) at (-1, -1) {$~\cdots~$};
		\node [yshift=2.5pt, style=none] (22) at (-1, -0.25) {$~\cdots~$};
		\node [style=none] (23) at (-1, 0.25) {$P_r$};
		\node [style=none] (24) at (-1, -0.5) {$D_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (12.center) to (15.center);
		\draw (14.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/P1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (0.25, 0.25) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.5, -0) {$P_1$};
		\node [style=none] (6) at (0.25, -0.25) {};
		\node [style=none] (7) at (0.75, -0.25) {};
		\node [style=none] (8) at (0.5, -0.75) {};
		\node [style=none] (9) at (1.25, -0) {:=};
		\node [style=none] (10) at (1.75, 0.75) {};
		\node [style=none] (11) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw (0.center) to (8.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Z-2-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white dot}] (0) at (0, -0) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-0.25, 0.5000001) {};
		\node [style=none] (3) at (0.25, 0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (3.center) to (0);
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-rule-0-no-braid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-4, 0.25) {};
		\node [style=none] (1) at (-4.25, 0.5000001) {};
		\node [style=none] (2) at (-3.75, 0.5000001) {};
		\node [style=none] (3) at (-4.25, 1) {};
		\node [style=none] (4) at (-3.75, 1) {};
		\node [style=none] (5) at (-3.25, 0.7500001) {=};
		\node [style=none] (6) at (-2.75, 1) {};
		\node [style=dot] (7) at (-2.5, 0.25) {};
		\node [style=none] (8) at (-2.75, 0.5000001) {};
		\node [style=none] (9) at (-2.25, 0.5000001) {};
		\node [style=none] (10) at (-2.25, 1) {};
		\node [style=none] (11) at (-0.7500001, 1.25) {};
		\node [style=none] (12) at (-0.7500001, 0.7500001) {};
		\node [style=none] (13) at (-0.25, 1.25) {};
		\node [style=none] (14) at (-0.25, 0.7500001) {};
		\node [style=dot] (15) at (-0.25, 0.25) {};
		\node [style=none] (16) at (0.25, 0.7500001) {};
		\node [style=none] (17) at (0.25, 1.25) {};
		\node [style=none] (18) at (0.7500001, 0.7500001) {=};
		\node [style=none] (19) at (1.25, 0.7500001) {};
		\node [style=none] (20) at (1.25, 1.25) {};
		\node [style=dot] (21) at (1.75, 0.25) {};
		\node [style=none] (22) at (2.25, 1.25) {};
		\node [style=none] (23) at (1.75, 0.7500001) {};
		\node [style=none] (24) at (1.75, 1.25) {};
		\node [style=none] (25) at (2.25, 0.7500001) {};
		\node [style=none] (26) at (2.75, 0.7500001) {=};
		\node [style=none] (27) at (3.75, 0.7500001) {};
		\node [style=none] (28) at (4.25, 1.25) {};
		\node [style=dot] (29) at (3.75, 0.25) {};
		\node [style=none] (30) at (3.25, 1.25) {};
		\node [style=none] (31) at (4.25, 0.7500001) {};
		\node [style=none] (32) at (3.75, 1.25) {};
		\node [style=none] (33) at (3.25, 0.7500001) {};
		\node [style=none] (34) at (2.25, -0.25) {};
		\node [style=none] (35) at (-4.25, -0.5000001) {};
		\node [style=none] (36) at (1.75, -0.7500001) {};
		\node [style=none] (37) at (0.7500001, -0.7500001) {=};
		\node [style=white dot] (38) at (1.75, -1.25) {};
		\node [style=none] (39) at (-0.25, -0.7500001) {};
		\node [style=none] (40) at (-2.75, -0.9999999) {};
		\node [style=none] (41) at (1.25, -0.25) {};
		\node [style=white dot] (42) at (3.75, -1.25) {};
		\node [style=none] (43) at (-3.25, -0.7500001) {=};
		\node [style=none] (44) at (-0.7500001, -0.7500001) {};
		\node [style=white dot] (45) at (-4, -1.25) {};
		\node [style=none] (46) at (0.25, -0.25) {};
		\node [style=none] (47) at (-2.25, -0.9999999) {};
		\node [style=none] (48) at (4.25, -0.25) {};
		\node [style=none] (49) at (-4.25, -0.9999999) {};
		\node [style=none] (50) at (-3.75, -0.5000001) {};
		\node [style=none] (51) at (0.25, -0.7500001) {};
		\node [style=none] (52) at (3.25, -0.7500001) {};
		\node [style=none] (53) at (-2.25, -0.5000001) {};
		\node [style=none] (54) at (2.25, -0.7500001) {};
		\node [style=white dot] (55) at (-0.25, -1.25) {};
		\node [style=none] (56) at (2.75, -0.7500001) {=};
		\node [style=none] (57) at (3.75, -0.25) {};
		\node [style=none] (58) at (1.75, -0.25) {};
		\node [style=none] (59) at (-0.25, -0.25) {};
		\node [style=none] (60) at (-3.75, -0.9999999) {};
		\node [style=none] (61) at (3.25, -0.25) {};
		\node [style=none] (62) at (-2.75, -0.5000001) {};
		\node [style=none] (63) at (4.25, -0.7500001) {};
		\node [style=none] (64) at (3.75, -0.7500001) {};
		\node [style=none] (65) at (-0.7500001, -0.25) {};
		\node [style=none] (66) at (1.25, -0.7500001) {};
		\node [style=white dot] (67) at (-2.5, -1.25) {};
		\node [style=none] (68) at (-3.25, 0.5000001) {$0a$};
		\node [style=none] (69) at (0.7500002, 0.5000001) {$0b$};
		\node [style=none] (70) at (2.75, 0.5000001) {$0b'$};
		\node [style=none] (71) at (2.75, -0.9999999) {$0d'$};
		\node [style=none] (72) at (-3.25, -0.9999999) {$0c$};
		\node [style=none] (73) at (0.7500002, -0.9999999) {$0d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (3.center) to (2.center);
		\draw [in=0, out=-90, looseness=1.00] (2.center) to (0);
		\draw [in=-90, out=180, looseness=1.00] (0) to (1.center);
		\draw (6.center) to (8.center);
		\draw [in=180, out=-90, looseness=1.00] (8.center) to (7);
		\draw [in=-90, out=0, looseness=1.00] (7) to (9.center);
		\draw (9.center) to (10.center);
		\draw [in=-90, out=90, looseness=1.00] (1.center) to (4.center);
		\draw [in=90, out=-90, looseness=1.00] (11.center) to (14.center);
		\draw [in=-90, out=90, looseness=1.00] (12.center) to (13.center);
		\draw (16.center) to (17.center);
		\draw (14.center) to (15);
		\draw [in=180, out=-90, looseness=1.00] (12.center) to (15);
		\draw [in=-90, out=0, looseness=1.00] (15) to (16.center);
		\draw [in=90, out=-90, looseness=1.00] (24.center) to (23.center);
		\draw [in=-90, out=90, looseness=1.00] (19.center) to (20.center);
		\draw (25.center) to (22.center);
		\draw (23.center) to (21);
		\draw [in=180, out=-90, looseness=1.00] (19.center) to (21);
		\draw [in=-90, out=0, looseness=1.00] (21) to (25.center);
		\draw [in=90, out=-90, looseness=1.00] (32.center) to (31.center);
		\draw [in=-90, out=90, looseness=1.00] (27.center) to (28.center);
		\draw (33.center) to (30.center);
		\draw [in=0, out=-90, looseness=1.00] (31.center) to (29);
		\draw (27.center) to (29);
		\draw [in=-90, out=180, looseness=1.00] (29) to (33.center);
		\draw [in=90, out=-90, looseness=1.00] (35.center) to (60.center);
		\draw [in=0, out=-90, looseness=1.00] (60.center) to (45);
		\draw [in=-90, out=180, looseness=1.00] (45) to (49.center);
		\draw (62.center) to (40.center);
		\draw [in=180, out=-90, looseness=1.00] (40.center) to (67);
		\draw [in=-90, out=0, looseness=1.00] (67) to (47.center);
		\draw (47.center) to (53.center);
		\draw [in=-90, out=90, looseness=1.00] (49.center) to (50.center);
		\draw [in=90, out=-90, looseness=1.00] (65.center) to (39.center);
		\draw [in=-90, out=90, looseness=1.00] (44.center) to (59.center);
		\draw (51.center) to (46.center);
		\draw (39.center) to (55);
		\draw [in=180, out=-90, looseness=1.00] (44.center) to (55);
		\draw [in=-90, out=0, looseness=1.00] (55) to (51.center);
		\draw [in=90, out=-90, looseness=1.00] (58.center) to (36.center);
		\draw [in=-90, out=90, looseness=1.00] (66.center) to (41.center);
		\draw (54.center) to (34.center);
		\draw (36.center) to (38);
		\draw [in=180, out=-90, looseness=1.00] (66.center) to (38);
		\draw [in=-90, out=0, looseness=1.00] (38) to (54.center);
		\draw [in=90, out=-90, looseness=1.00] (57.center) to (63.center);
		\draw [in=-90, out=90, looseness=1.00] (64.center) to (48.center);
		\draw (52.center) to (61.center);
		\draw [in=0, out=-90, looseness=1.00] (63.center) to (42);
		\draw (64.center) to (42);
		\draw [in=-90, out=180, looseness=1.00] (42) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-rule-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-3, 1.75) {};
		\node [style=dot] (1) at (-3, 1.5) {};
		\node [style=dot] (2) at (-3.5, 1) {};
		\node [style=dot] (3) at (-3.5, 0.7500001) {};
		\node [style=none] (4) at (-3, 2) {};
		\node [style=none] (5) at (-2.5, 1) {};
		\node [style=none] (6) at (-3, 0.25) {};
		\node [style=none] (7) at (-4, 0.25) {};
		\node [style=none] (8) at (-2.5, 0.25) {};
		\node [style=none] (9) at (-2, 1) {=};
		\node [style=dot] (10) at (-1, 1.75) {};
		\node [style=none] (11) at (-1.5, 1) {};
		\node [style=none] (12) at (0, 0.25) {};
		\node [style=none] (13) at (-1.5, 0.25) {};
		\node [style=dot] (14) at (-0.5000001, 0.7500001) {};
		\node [style=dot] (15) at (-1, 1.5) {};
		\node [style=none] (16) at (-1, 0.25) {};
		\node [style=none] (17) at (-1, 2) {};
		\node [style=dot] (18) at (-0.5000001, 1) {};
		\node [style=dot] (19) at (2.249999, 1.75) {};
		\node [style=none] (20) at (2.75, 1) {};
		\node [style=none] (21) at (2.75, 0.25) {};
		\node [style=none] (22) at (3.25, 1) {=};
		\node [style=dot] (23) at (1.75, 0.7500001) {};
		\node [style=dot] (24) at (2.249999, 1.5) {};
		\node [style=none] (25) at (2.249999, 2) {};
		\node [style=dot] (26) at (1.75, 1) {};
		\node [style=none] (27) at (3.75, 0.25) {};
		\node [style=none] (28) at (3.75, 2) {};
		\node [style={white dot}] (29) at (1.75, -1.25) {};
		\node [style=none] (30) at (-3, -0.25) {};
		\node [style=none] (31) at (2.75, -1.25) {};
		\node [style={white dot}] (32) at (-1, -0.7500001) {};
		\node [style=none] (33) at (-3, -2) {};
		\node [style=none] (34) at (-2.5, -2) {};
		\node [style=none] (35) at (-1, -0.25) {};
		\node [style=none] (36) at (3.75, -2) {};
		\node [style=none] (37) at (-1.5, -1.25) {};
		\node [style=none] (38) at (0, -2) {};
		\node [style=none] (39) at (2.25, -0.25) {};
		\node [style={white dot}] (40) at (-3, -0.7500001) {};
		\node [style={white dot}] (41) at (2.25, -0.7500001) {};
		\node [style=none] (42) at (3.75, -0.25) {};
		\node [style={white dot}] (43) at (2.25, -0.5000001) {};
		\node [style={white dot}] (44) at (-3.5, -1.5) {};
		\node [style=none] (45) at (-1, -2) {};
		\node [style=none] (46) at (2.75, -2) {};
		\node [style=none] (47) at (-2.5, -1.25) {};
		\node [style={white dot}] (48) at (-3.5, -1.25) {};
		\node [style={white dot}] (49) at (1.75, -1.5) {};
		\node [style=none] (50) at (-1.5, -2) {};
		\node [style={white dot}] (51) at (-0.5000001, -1.25) {};
		\node [style={white dot}] (52) at (-0.5000001, -1.5) {};
		\node [style=none] (53) at (-2, -1.25) {=};
		\node [style=none] (54) at (3.25, -1.25) {=};
		\node [style=none] (55) at (-4, -2) {};
		\node [style={white dot}] (56) at (-1, -0.5000001) {};
		\node [style={white dot}] (57) at (-3, -0.5000001) {};
		\node [style=none] (58) at (-2, 0.7499999) {$1a$};
		\node [style=none] (59) at (3.25, 0.7499999) {$1b$};
		\node [style=none] (60) at (-2, -1.5) {$1c$};
		\node [style=none] (61) at (3.25, -1.5) {$1d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw [in=90, out=-120, looseness=0.75] (1) to (2);
		\draw (2) to (3);
		\draw [in=90, out=-120, looseness=0.75] (3) to (7.center);
		\draw [in=90, out=-60, looseness=0.75] (3) to (6.center);
		\draw [in=90, out=-60, looseness=0.75] (1) to (5.center);
		\draw (5.center) to (8.center);
		\draw (17.center) to (15);
		\draw [in=90, out=-60, looseness=0.75] (15) to (18);
		\draw (18) to (14);
		\draw [in=90, out=-120, looseness=0.75] (14) to (16.center);
		\draw [in=90, out=-60, looseness=0.75] (14) to (12.center);
		\draw [in=90, out=-120, looseness=0.75] (15) to (11.center);
		\draw (11.center) to (13.center);
		\draw (25.center) to (24);
		\draw [in=90, out=-120, looseness=0.75] (24) to (26);
		\draw (26) to (23);
		\draw [in=90, out=-60, looseness=0.75] (24) to (20.center);
		\draw (20.center) to (21.center);
		\draw [in=-135, out=-45, loop] (23) to ();
		\draw (28.center) to (27.center);
		\draw (30.center) to (40);
		\draw [in=90, out=-120, looseness=0.75] (40) to (48);
		\draw (48) to (44);
		\draw [in=90, out=-120, looseness=0.75] (44) to (55.center);
		\draw [in=90, out=-60, looseness=0.75] (44) to (33.center);
		\draw [in=90, out=-60, looseness=0.75] (40) to (47.center);
		\draw (47.center) to (34.center);
		\draw (35.center) to (32);
		\draw [in=90, out=-60, looseness=0.75] (32) to (51);
		\draw (51) to (52);
		\draw [in=90, out=-120, looseness=0.75] (52) to (45.center);
		\draw [in=90, out=-60, looseness=0.75] (52) to (38.center);
		\draw [in=90, out=-120, looseness=0.75] (32) to (37.center);
		\draw (37.center) to (50.center);
		\draw (39.center) to (41);
		\draw [in=90, out=-120, looseness=0.75] (41) to (29);
		\draw (29) to (49);
		\draw [in=90, out=-60, looseness=0.75] (41) to (31.center);
		\draw (31.center) to (46.center);
		\draw [in=-135, out=-45, loop] (49) to ();
		\draw (42.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-rule-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.75, 0.75) {};
		\node [style=dot] (1) at (-1.75, 0.2499999) {};
		\node [style={white dot}] (2) at (0.7500001, 0.75) {};
		\node [style={white dot}] (3) at (0.7500001, 0.2499999) {};
		\node [style=none] (4) at (-1.75, 1.25) {};
		\node [style=none] (5) at (-1.75, -0.2499999) {};
		\node [style=none] (6) at (0.7500001, 1.25) {};
		\node [style=none] (7) at (0.7500001, -0.2499999) {};
		\node [style=none] (8) at (-0.7500001, -0.2499999) {};
		\node [style=none] (9) at (-0.7500001, 1.25) {};
		\node [style=none] (10) at (1.75, -0.2499999) {};
		\node [style=none] (11) at (1.75, 1.25) {};
		\node [style=none] (12) at (-1.25, 0.5) {=};
		\node [style=none] (13) at (1.25, 0.5) {=};
		\node [style=none] (14) at (-1.25, 0.2500001) {$2a$};
		\node [style=none] (15) at (1.25, 0.2500001) {$2b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-rule-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (3.5, -0) {};
		\node [style=dot] (1) at (3.5, 0.2499999) {};
		\node [style=none] (2) at (-3, -0.2499999) {};
		\node [style=none] (3) at (3, -0.5) {};
		\node [style=none] (4) at (4, -0.5) {};
		\node [style={white dot}] (5) at (-3.5, 0.5) {};
		\node [style=none] (6) at (-4, -0.2499999) {};
		\node [style={white dot}] (7) at (-3.5, 0.2499999) {};
		\node [style={white dot}] (8) at (3.5, 0.5) {};
		\node [style=none] (9) at (3.5, 0.75) {};
		\node [style=dot] (10) at (1.5, 0.2499999) {};
		\node [style=dot] (11) at (1.5, 0.5) {};
		\node [style=none] (12) at (1.5, 0.75) {};
		\node [style=none] (13) at (2, -0.2499999) {};
		\node [style=none] (14) at (1, -0.2499999) {};
		\node [style=none] (15) at (1, -0.5) {};
		\node [style=none] (16) at (2, -0.5) {};
		\node [style={white dot}] (17) at (1, -0.2499999) {};
		\node [style={white dot}] (18) at (2, -0.2499999) {};
		\node [style=none] (19) at (-3.5, 0.75) {};
		\node [style=dot] (20) at (-4, -0.2499999) {};
		\node [style=dot] (21) at (-3, -0.2499999) {};
		\node [style=none] (22) at (-2, -0.5) {};
		\node [style={white dot}] (23) at (-1.5, 0.2499999) {};
		\node [style=none] (24) at (-1.5, 0.75) {};
		\node [style=none] (25) at (-1, -0.5) {};
		\node [style={white dot}] (26) at (-1.5, -0) {};
		\node [style=none] (27) at (-4, -0.5) {};
		\node [style=none] (28) at (-3, -0.5) {};
		\node [style=dot] (29) at (-1.5, 0.5) {};
		\node [style=none] (30) at (-2.5, 0.2499999) {=};
		\node [style=none] (31) at (2.5, 0.2499999) {=};
		\node [style=none] (32) at (-2.5, -0) {$3a$};
		\node [style=none] (33) at (2.5, -0) {$3b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (0) to (3.center);
		\draw [in=90, out=-60, looseness=0.75] (0) to (4.center);
		\draw [in=90, out=-120, looseness=0.75] (7) to (6.center);
		\draw [in=90, out=-60, looseness=0.75] (7) to (2.center);
		\draw (9.center) to (0);
		\draw [in=90, out=-120, looseness=0.75] (10) to (14.center);
		\draw [in=90, out=-60, looseness=0.75] (10) to (13.center);
		\draw (12.center) to (10);
		\draw (14.center) to (15.center);
		\draw (13.center) to (16.center);
		\draw (19.center) to (7);
		\draw [in=90, out=-120, looseness=0.75] (26) to (22.center);
		\draw [in=90, out=-60, looseness=0.75] (26) to (25.center);
		\draw (24.center) to (26);
		\draw (6.center) to (27.center);
		\draw (2.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-rule-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white dot}] (0) at (-1, -0.25) {};
		\node [style=none] (1) at (-0.5000001, -0.7499999) {};
		\node [style=none] (2) at (-1.5, -0.7499999) {};
		\node [style={white dot}] (3) at (-1, 0.25) {};
		\node [style={white dot}] (4) at (-1, -0) {};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (-0.5000001, 1) {};
		\node [style={white dot}] (7) at (-1, 0.5000001) {};
		\node [style=none] (8) at (0, -0) {=};
		\node [style={white dot}] (9) at (0.7500002, -0) {};
		\node [style={white dot}] (10) at (0.7500002, -0.25) {};
		\node [style={white dot}] (11) at (1.5, 0.5000001) {};
		\node [style={white dot}] (12) at (1.5, 0.25) {};
		\node [style=none] (13) at (1.5, 1) {};
		\node [style=none] (14) at (0.4999997, 1) {};
		\node [style=none] (15) at (1.75, -0.7499999) {};
		\node [style=none] (16) at (0.7500002, -0.7499999) {};
		\node [style=none] (17) at (0.4999997, 0.25) {};
		\node [style=none] (18) at (1.75, -0) {};
		\node [style=none] (19) at (0, -0.2499998) {$4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (0) to (2.center);
		\draw [in=90, out=-60, looseness=0.75] (0) to (1.center);
		\draw [in=-90, out=120, looseness=0.75] (7) to (5.center);
		\draw [in=-90, out=60, looseness=0.75] (7) to (6.center);
		\draw (7) to (0);
		\draw (13.center) to (12);
		\draw (12) to (9);
		\draw (9) to (16.center);
		\draw (14.center) to (17.center);
		\draw [in=180, out=-90, looseness=1.00] (17.center) to (9);
		\draw [in=90, out=0, looseness=1.00] (12) to (18.center);
		\draw (18.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-rule-5-no-braid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-3.5, 1.5) {};
		\node [style=none] (1) at (-3, 0.2500001) {};
		\node [style=none] (2) at (-4, 0.2500001) {};
		\node [style=none] (3) at (-4, 2) {};
		\node [style=dot] (4) at (-3.5, 0.7499999) {};
		\node [style=none] (5) at (-3, 2) {};
		\node [style=dot] (6) at (-3.5, 1.25) {};
		\node [style=dot] (7) at (-3.5, 1) {};
		\node [style=dot] (8) at (-1.75, 1.5) {};
		\node [style=dot] (9) at (-1.75, 1.75) {};
		\node [style=none] (10) at (-1.75, 2) {};
		\node [style=dot] (11) at (-1, 1.5) {};
		\node [style=dot] (12) at (-1, 1.75) {};
		\node [style=none] (13) at (-1, 2) {};
		\node [style=dot] (14) at (-1.75, 0.7499999) {};
		\node [style=dot] (15) at (-1.75, 0.5000001) {};
		\node [style=none] (16) at (-1.75, 0.2500001) {};
		\node [style=dot] (17) at (-1, 0.7499999) {};
		\node [style=dot] (18) at (-1, 0.5000001) {};
		\node [style=none] (19) at (-1, 0.2500001) {};
		\node [style=none] (20) at (-2.5, 1) {=};
		\node [style=dot] (21) at (1.5, 1.25) {};
		\node [style=dot] (22) at (1.5, 1.5) {};
		\node [style=none] (23) at (2.5, 1) {=};
		\node [style=dot] (24) at (1.5, 1) {};
		\node [style=dot] (25) at (1.5, 0.7499999) {};
		\node [style=none] (26) at (2, 2) {};
		\node [style=none] (27) at (1, 2) {};
		\node [style=dot] (28) at (3.25, 1.25) {};
		\node [style=dot] (29) at (3.25, 1) {};
		\node [style=none] (30) at (3.25, 1.75) {};
		\node [style=none] (31) at (4, 1.75) {};
		\node [style=dot] (32) at (4, 1.25) {};
		\node [style=dot] (33) at (4, 1) {};
		\node [style=dot] (34) at (-3, -1.25) {};
		\node [style=dot] (35) at (-3, -1.5) {};
		\node [style=dot] (36) at (-3, -0.9999998) {};
		\node [style=dot] (37) at (-3, -0.7500001) {};
		\node [style=none] (38) at (-2.5, -1.25) {=};
		\node [style=none] (39) at (-2, -0.9999998) {};
		\node [style=none] (40) at (-1.5, -0.9999998) {};
		\node [style=none] (41) at (-2, -1.5) {};
		\node [style=none] (42) at (-1.5, -1.5) {};
		\node [style=dot] (43) at (1.5, -0.5000001) {};
		\node [style=none] (44) at (1.5, -0) {};
		\node [style=none] (45) at (1.5, -2) {};
		\node [style=dot] (46) at (1.5, -1.5) {};
		\node [style=dot] (47) at (1.5, -1.75) {};
		\node [style=dot] (48) at (1.5, -0.2500001) {};
		\node [style=white dot] (49) at (1.75, -1) {};
		\node [style=none] (50) at (1.25, -1) {};
		\node [style=none] (51) at (3.25, -0) {};
		\node [style=dot] (52) at (3.25, -0.2500001) {};
		\node [style=dot] (53) at (3.25, -0.4999999) {};
		\node [style=none] (54) at (2.5, -0.9999998) {=};
		\node [style=dot] (55) at (3.25, -1.5) {};
		\node [style=dot] (56) at (3.25, -1.75) {};
		\node [style=none] (57) at (3.25, -2) {};
		\node [style=none] (58) at (-2.5, 0.7499999) {$5a$};
		\node [style=none] (59) at (2.5, 0.7499999) {$5b$};
		\node [style=none] (60) at (-2.5, -1.5) {$5c$};
		\node [style=none] (61) at (2.5, -1.25) {$5d$};
		\node [style=zwcross] (62) at (-1.375, 1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (4) to (2.center);
		\draw [in=90, out=-60, looseness=0.75] (4) to (1.center);
		\draw [in=-90, out=120, looseness=0.75] (0) to (3.center);
		\draw [in=-90, out=60, looseness=0.75] (0) to (5.center);
		\draw (0) to (4);
		\draw (10.center) to (8);
		\draw (13.center) to (11);
		\draw (16.center) to (14);
		\draw (19.center) to (17);
		\draw [bend right=45, looseness=1.00] (8) to (14);
		\draw (14) to (11);
		\draw [bend left=45, looseness=1.00] (11) to (17);
		\draw (17) to (8);
		\draw [in=-90, out=120, looseness=0.75] (22) to (27.center);
		\draw [in=-90, out=60, looseness=0.75] (22) to (26.center);
		\draw (22) to (25);
		\draw [in=-135, out=-45, loop] (25) to ();
		\draw [in=-135, out=-45, loop] (29) to ();
		\draw [in=-135, out=-45, loop] (33) to ();
		\draw (30.center) to (29);
		\draw (31.center) to (33);
		\draw [in=-135, out=-45, loop] (35) to ();
		\draw [in=135, out=45, loop] (37) to ();
		\draw (37) to (35);
		\draw [style=dashed] (39.center) to (41.center);
		\draw [style=dashed] (39.center) to (40.center);
		\draw [style=dashed] (40.center) to (42.center);
		\draw [style=dashed] (42.center) to (41.center);
		\draw (44.center) to (43);
		\draw (45.center) to (46);
		\draw [style=none, in=90, out=-135, looseness=1.00] (43) to (50.center);
		\draw [style=none, in=-90, out=45, looseness=1.00] (46) to (49);
		\draw [style=none, in=-45, out=90, looseness=1.00] (49) to (43);
		\draw [style=none, in=135, out=-90, looseness=1.00] (50.center) to (46);
		\draw [in=-135, out=-45, loop] (53) to ();
		\draw (51.center) to (53);
		\draw [in=135, out=45, loop] (55) to ();
		\draw [style=none] (55) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-rule-6-no-braid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-5.75, 0.5000001) {};
		\node [style=none] (1) at (-5.25, -0.7500001) {};
		\node [style=none] (2) at (-6.25, -0.7500001) {};
		\node [style=none] (3) at (-6.25, 0.9999999) {};
		\node [style=dot] (4) at (-5.75, -0.2500001) {};
		\node [style=none] (5) at (-5.25, 0.9999999) {};
		\node [style=white dot] (6) at (-5.75, 0.2500001) {};
		\node [style=dot] (7) at (-5.75, -0) {};
		\node [style=dot] (8) at (-4, 0.5000001) {};
		\node [style=dot] (9) at (-4, 0.7499999) {};
		\node [style=none] (10) at (-4, 0.9999999) {};
		\node [style=dot] (11) at (-3.25, 0.5000001) {};
		\node [style=dot] (12) at (-3.25, 0.7499999) {};
		\node [style=none] (13) at (-3.25, 0.9999999) {};
		\node [style=white dot] (14) at (-4, -0.2500001) {};
		\node [style=none] (15) at (-4, -0.7500001) {};
		\node [style=white dot] (16) at (-3.25, -0.2500001) {};
		\node [style=none] (17) at (-3.25, -0.7500001) {};
		\node [style=none] (18) at (-4.75, -0) {=};
		\node [style=white dot] (19) at (-0.9999998, 0.4999999) {};
		\node [style=none] (20) at (0, -0) {=};
		\node [style=dot] (21) at (-0.9999998, -0) {};
		\node [style=dot] (22) at (-0.9999998, -0.2500001) {};
		\node [style=none] (23) at (-0.4999999, 1) {};
		\node [style=none] (24) at (-1.5, 1) {};
		\node [style=dot] (25) at (0.7500001, 0.25) {};
		\node [style=dot] (26) at (0.7500001, -0) {};
		\node [style=none] (27) at (0.7500001, 0.7500001) {};
		\node [style=none] (28) at (1.5, 0.7500001) {};
		\node [style=dot] (29) at (1.5, 0.25) {};
		\node [style=dot] (30) at (1.5, -0) {};
		\node [style=dot] (31) at (3.5, 0.4999999) {};
		\node [style=none] (32) at (3.5, 1) {};
		\node [style=none] (33) at (3.5, -0.9999998) {};
		\node [style=white dot] (34) at (3.5, -0.4999999) {};
		\node [style=dot] (35) at (3.5, 0.7500001) {};
		\node [style=none] (36) at (3.25, -0) {};
		\node [style=none] (37) at (5, 1) {};
		\node [style=dot] (38) at (5, 0.7500001) {};
		\node [style=dot] (39) at (5, 0.4999999) {};
		\node [style=none] (40) at (4.25, -0) {=};
		\node [style=dot] (41) at (5, -0.4999999) {};
		\node [style=dot] (42) at (5, -0.7500001) {};
		\node [style=none] (43) at (5, -0.9999998) {};
		\node [style=white dot] (44) at (-4, -0.5000001) {};
		\node [style=white dot] (45) at (-3.25, -0.5000001) {};
		\node [style=white dot] (46) at (-0.9999998, 0.25) {};
		\node [style=white dot] (47) at (3.5, -0.7500001) {};
		\node [style=none] (48) at (3.75, -0) {};
		\node [style=none] (49) at (0, -0.2499998) {$6b$};
		\node [style=none] (50) at (-4.75, -0.2499998) {$6a$};
		\node [style=none] (51) at (4.25, -0.2499998) {$6c$};
		\node [style=zwcross] (52) at (-3.625, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (4) to (2.center);
		\draw [in=90, out=-60, looseness=0.75] (4) to (1.center);
		\draw [in=-90, out=120, looseness=0.75] (0) to (3.center);
		\draw [in=-90, out=60, looseness=0.75] (0) to (5.center);
		\draw (0) to (4);
		\draw (10.center) to (8);
		\draw (13.center) to (11);
		\draw (15.center) to (14);
		\draw (17.center) to (16);
		\draw [bend right=45, looseness=1.00] (8) to (14);
		\draw (14) to (11);
		\draw [bend left=45, looseness=1.00] (11) to (16);
		\draw (16) to (8);
		\draw [in=-90, out=120, looseness=0.75] (19) to (24.center);
		\draw [in=-90, out=60, looseness=0.75] (19) to (23.center);
		\draw (19) to (22);
		\draw [in=-135, out=-45, loop] (22) to ();
		\draw [in=-135, out=-45, loop] (26) to ();
		\draw [in=-135, out=-45, loop] (30) to ();
		\draw (27.center) to (26);
		\draw (28.center) to (30);
		\draw (32.center) to (31);
		\draw (33.center) to (34);
		\draw [style=none, in=90, out=-135, looseness=1.00] (31) to (36.center);
		\draw [style=none, in=135, out=-90, looseness=1.00] (36.center) to (34);
		\draw [in=-135, out=-45, loop] (39) to ();
		\draw (37.center) to (39);
		\draw [in=135, out=45, loop] (41) to ();
		\draw [style=none] (41) to (43.center);
		\draw [style=none, in=-90, out=45, looseness=1.00] (34) to (48.center);
		\draw [style=none, in=-45, out=90, looseness=1.00] (48.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-rule-7-no-braid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -0.9999999) {};
		\node [style=dot] (1) at (-3.75, -0.25) {};
		\node [style=dot] (2) at (-3.75, -0.5000001) {};
		\node [style=none] (3) at (-4.25, -0.9999999) {};
		\node [style=none] (4) at (-3.75, -0) {};
		\node [style=none] (5) at (-4.5, -0.9999999) {};
		\node [style=none] (6) at (-4.5, -0) {};
		\node [style=none] (7) at (-4.5, 0.75) {};
		\node [style=none] (8) at (-3.75, 0.75) {};
		\node [style=none] (9) at (-2, -0.25) {};
		\node [style=dot] (10) at (-1.5, 0.5) {};
		\node [style=dot] (11) at (-1.5, 0.25) {};
		\node [style=none] (12) at (-1.5, 0.75) {};
		\node [style=none] (13) at (-2, -1) {};
		\node [style=none] (14) at (-0.75, 0.75) {};
		\node [style=none] (15) at (-0.75, 0.25) {};
		\node [style=none] (16) at (-2.75, -0) {=};
		\node [style=none] (17) at (2.25, 0.75) {};
		\node [style=none] (18) at (1.5, -0) {};
		\node [style=none] (19) at (1.5, 0.75) {};
		\node [style=none] (20) at (2.25, -0) {};
		\node [style=none] (21) at (1.5, -0.9999999) {};
		\node [style=none] (22) at (2.25, -0.9999999) {};
		\node [style=none] (23) at (3, -0) {=};
		\node [style=none] (24) at (4.5, -0.25) {};
		\node [style=none] (25) at (4.5, -0.9999999) {};
		\node [style=none] (26) at (3.75, -0.25) {};
		\node [style=none] (27) at (3.75, -0.9999999) {};
		\node [style=none] (28) at (4.5, 0.75) {};
		\node [style=none] (29) at (3.75, 0.75) {};
		\node [style=white dot] (30) at (4.5, 0.25) {};
		\node [style=dot] (31) at (3.75, 0.25) {};
		\node [style=dot] (32) at (2.25, -0.5000001) {};
		\node [style=none] (33) at (3, -0.2499998) {$7b$};
		\node [style=none] (34) at (-2.75, -0.2499998) {$7a$};
		\node [style=zwcross] (35) at (-4.125, 0.375) {};
		\node [style=zwcross] (36) at (1.875, 0.375) {};
		\node [style=zwcross] (37) at (4.125, -0.625) {};
		\node [style=zwcross] (38) at (-1.75, -0.5) {};
		\node [style=zwcross] (39) at (-1, -0.25) {};
		\node [style=none] (40) at (-0.75, -1) {};
		\node [style=none] (41) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (2) to (3.center);
		\draw [in=90, out=-60, looseness=0.75] (2) to (0.center);
		\draw (6.center) to (5.center);
		\draw [in=-90, out=90, looseness=0.75] (6.center) to (8.center);
		\draw [in=90, out=-90, looseness=0.75] (7.center) to (4.center);
		\draw (4.center) to (2);
		\draw [in=90, out=-120, looseness=0.75] (11) to (9.center);
		\draw (12.center) to (11);
		\draw (14.center) to (15.center);
		\draw [in=-90, out=90, looseness=0.75] (18.center) to (17.center);
		\draw [in=90, out=-90, looseness=0.75] (19.center) to (20.center);
		\draw (18.center) to (21.center);
		\draw (20.center) to (22.center);
		\draw [in=-90, out=90, looseness=0.75] (27.center) to (24.center);
		\draw [in=90, out=-90, looseness=0.75] (26.center) to (25.center);
		\draw (29.center) to (26.center);
		\draw (28.center) to (24.center);
		\draw [in=90, out=-45, looseness=0.75] (39) to (40.center);
		\draw [in=90, out=-45, looseness=1.00] (38) to (41.center);
		\draw [in=135, out=-90, looseness=0.75] (9.center) to (38);
		\draw [in=45, out=-90, looseness=0.75] (15.center) to (39);
		\draw [in=45, out=-135, looseness=0.75] (39) to (38);
		\draw [in=90, out=-135, looseness=1.00] (38) to (13.center);
		\draw [in=135, out=-45, looseness=1.00] (11) to (39);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-rule-X-no-braid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.9999999, -0) {};
		\node [style=dot] (1) at (-1.5, 0.75) {};
		\node [style=white dot] (2) at (-2, -0) {};
		\node [style=dot] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=white dot] (5) at (-2, -0.25) {};
		\node [style=none] (6) at (-1.25, -1) {};
		\node [style=none] (7) at (-2.5, -1) {};
		\node [style=none] (8) at (-1.75, -1) {};
		\node [style=none] (9) at (-0.5000001, -1) {};
		\node [style=white dot] (10) at (-1, -0.25) {};
		\node [style=none] (11) at (0, -0) {=};
		\node [style=white dot] (12) at (1, -0.25) {};
		\node [style=none] (13) at (1.5, 1) {};
		\node [style=none] (14) at (1.25, -1) {};
		\node [style=dot] (15) at (1.5, 0.75) {};
		\node [style=white dot] (16) at (0.9999999, -0) {};
		\node [style=none] (17) at (0.5000001, -1) {};
		\node [style=none] (18) at (1.75, -1) {};
		\node [style=dot] (19) at (1.5, 0.5) {};
		\node [style=white dot] (20) at (2, -0) {};
		\node [style=none] (21) at (2.5, -1) {};
		\node [style=white dot] (22) at (2, -0.25) {};
		\node [style=none] (23) at (0, -0.2499998) {X};
		\node [style=zwcross] (24) at (-1.5, -0.675) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (3) to (2);
		\draw [in=90, out=-60, looseness=0.75] (3) to (0);
		\draw (4.center) to (3);
		\draw [in=90, out=-120, looseness=0.75] (5) to (7.center);
		\draw [in=90, out=-60, looseness=0.75] (5) to (6.center);
		\draw [in=90, out=-120, looseness=0.75] (10) to (8.center);
		\draw [in=90, out=-60, looseness=0.75] (10) to (9.center);
		\draw [in=90, out=-120, looseness=0.75] (19) to (16);
		\draw [in=90, out=-60, looseness=0.75] (19) to (20);
		\draw (13.center) to (19);
		\draw [in=90, out=-120, looseness=0.75] (12) to (17.center);
		\draw [in=90, out=-60, looseness=0.75] (12) to (18.center);
		\draw [in=90, out=-120, looseness=0.75] (22) to (14.center);
		\draw [in=90, out=-60, looseness=0.75] (22) to (21.center);
		\draw [style=none] (2) to (5);
		\draw [style=none] (0) to (10);
		\draw [style=none] (16) to (12);
		\draw [style=none] (20) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-to-ZX-cross.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.7500001, 0.5000001) {};
		\node [style=none] (1) at (0, -0) {$\mapsto$};
		\node [style={{H box}}] (2) at (1.25, -0.25) {};
		\node [style=none] (3) at (-0.7500001, -0.2499999) {};
		\node [style=none] (4) at (1.75, -0.5000001) {};
		\node [style=none] (5) at (-1.25, 0.25) {};
		\node [style=none] (6) at (0.7500001, -0.25) {};
		\node [style=none] (7) at (1.75, 0.5000001) {};
		\node [style=none] (8) at (1.75, -0.25) {};
		\node [style=gn] (9) at (1.75, -0.25) {};
		\node [style=none] (10) at (-0.7500001, 0.25) {};
		\node [style=none] (11) at (-1.25, -0.2499999) {};
		\node [style=gn] (12) at (0.7500001, -0.25) {};
		\node [style=none] (13) at (0.7500001, -0.5000001) {};
		\node [style=gn] (14) at (2.25, 0.25) {};
		\node [style=rn] (15) at (2.25, -0.2499999) {};
		\node [style=zwcross] (16) at (-1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (5.center) to (3.center);
		\draw [in=90, out=-90, looseness=1.00] (10.center) to (11.center);
		\draw [in=90, out=-90, looseness=1.00] (0.center) to (8.center);
		\draw [in=90, out=-90, looseness=1.00] (7.center) to (6.center);
		\draw [style=none] (6.center) to (13.center);
		\draw [style=none] (8.center) to (4.center);
		\draw [style=none] (12) to (9);
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-to-ZX-dot-1-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, -0) {$\pi$};
		\node [style=none] (1) at (1, 0.5000001) {};
		\node [style=none] (2) at (-1, 0.5000001) {};
		\node [style=none] (3) at (-1, -0.5000001) {};
		\node [style=none] (4) at (0, -0) {$\mapsto$};
		\node [style=dot] (5) at (-1, -0) {};
		\node [style=none] (6) at (1, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (1.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-to-ZX-dot-1-2-simplified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1.25) {};
		\node [style=none] (1) at (-0.7500001, 0.5000001) {};
		\node [style=none] (2) at (0, -0) {$\mapsto$};
		\node [style=none] (3) at (-0.5000001, -0.5000001) {};
		\node [style=gn] (4) at (0.75, -0) {};
		\node [style=rn] (5) at (1.25, 0.75) {$\pi$};
		\node [style=none] (6) at (1.75, -1.25) {};
		\node [style=gn] (7) at (1.25, 0.25) {};
		\node [style=rn] (8) at (0.75, -0.75) {};
		\node [style=none] (9) at (-1, -0.5000001) {};
		\node [style=gn] (10) at (1.75, -0.75) {};
		\node [style=rn] (11) at (0.75, 0.5) {};
		\node [style=dot] (12) at (-0.7500001, -0) {};
		\node [style=none] (13) at (0.75, -1.25) {};
		\node [rotate=26.56, style=ug] (14) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (9.center) to (12);
		\draw [style=none] (12) to (3.center);
		\draw [style=none] (1.center) to (12);
		\draw [style=none] (8) to (10);
		\draw [style=none] (0.center) to (7);
		\draw [style=none] (7) to (8);
		\draw [style=none] (10) to (6.center);
		\draw [style=none] (8) to (13.center);
		\draw [style=none] (11) to (4);
		\draw [style=none] (7) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-to-ZX-white-dot-1-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0) {$\pi$};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0, -0) {$\mapsto$};
		\node [style=white dot] (4) at (-0.5, -0) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-90, looseness=1.00] (6.center) to (1.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (2.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-to-ZX-white-dot-2-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, -0) {$\pi$};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (0, -0) {$\mapsto$};
		\node [style=white dot] (6) at (-0.75, -0) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (7.center) to (6);
		\draw [style=none] (6) to (1.center);
		\draw [style=none] (6) to (2.center);
		\draw [style=none] (3.center) to (0);
		\draw [style=none] (0) to (4.center);
		\draw [style=none] (0) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/additional-ZW-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=st] (0) at (-1.75, -0) {};
		\node [style=none] (1) at (-1.25, -0.25) {};
		\node [style=none] (2) at (-1.25, 0.25) {};
		\node [style=none] (3) at (-0.5000001, -0) {=};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=none] (6) at (0.5000001, 0.25) {};
		\node [style=none] (7) at (0.5000001, -0.25) {};
		\node [style=none] (8) at (-0.5000001, -0.2500001) {$iv$};
		\node [style=st] (9) at (-2.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (2.center) to (1.center);
		\draw [bend right=90, looseness=1.75] (1.center) to (2.center);
		\draw [style=dashed] (4.center) to (6.center);
		\draw [style=dashed] (6.center) to (7.center);
		\draw [style=dashed] (7.center) to (5.center);
		\draw [style=dashed] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-control-triangle-and-CNOT-commute/anti-control-triangle-and-CNOT-commute_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1)  at (1.0, 1.25) {};
		\node [style=rn] (2)  at (-0.5, 0.25) {$\pi$};
		\node [style=ug, rotate=0] (3)  at (1.0, 0.25) {};
		\node [style=gn] (4)  at (-1.0, 0.25) {};
		\node [style=gn] (5)  at (1.0, 0.75) {};
		\node [style=none] (6)  at (1.0, -1.25) {};
		\node [style=none] (7)  at (-1.0, -1.25) {};
		\node [style=gn] (8)  at (1.0, -0.25) {};
		\node [style=ug, rotate=90] (9)  at (0.0, 0.25) {};
		\node [style=none] (10)  at (-1.0, 1.25) {};
		\node [style=rn] (11)  at (0.5, 0.25) {};
		\node [style=gn] (12)  at (-1.0, -0.75) {};
		\node [style=rn] (13)  at (1.0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (6.center);
		\draw (5) to (11);
		\draw (8) to (11);
		\draw (10.center) to (7.center);
		\draw (11) to (4);
		\draw (12) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-control-triangle-and-CNOT-commute/anti-control-triangle-and-CNOT-commute_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (14)  at (1.0, 0.25) {};
		\node [style=none] (15)  at (-1.0, 1.25) {};
		\node [style=ug, rotate=0] (16)  at (0.5, -0.25) {};
		\node [style=none] (17)  at (1.0, -1.25) {};
		\node [style=gn] (18)  at (1.0, 0.75) {};
		\node [style=gn] (19)  at (-1.0, 0.25) {};
		\node [style=rn] (20)  at (-0.5, -0.75) {$\pi$};
		\node [style=gn] (21)  at (-1.0, -0.75) {};
		\node [style=ug, rotate=90] (22)  at (0.0, -0.75) {};
		\node [style=none] (23)  at (1.0, 1.25) {};
		\node [style=none] (24)  at (-1.0, -1.25) {};
		\node [style=rn] (25)  at (1.0, -0.75) {};
		\node [style=gn] (26)  at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (24.center);
		\draw (16) to (26);
		\draw [in=90, out=-165, looseness=1.00] (18) to (16);
		\draw (19) to (14);
		\draw (23.center) to (17.center);
		\draw (25) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-control-triangle-and-CNOT-commute/anti-control-triangle-and-CNOT-commute_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (27)  at (0.5, -0.75) {};
		\node [style=gn] (28)  at (-1.0, 0.25) {};
		\node [style=none] (29)  at (1.0, 1.25) {};
		\node [style=ug, rotate=0] (30)  at (0.5, -0.25) {};
		\node [style=gn] (31)  at (-1.0, -0.75) {};
		\node [style=ug, rotate=90] (32)  at (0.0, -0.75) {};
		\node [style=none] (33)  at (1.0, -1.25) {};
		\node [style=rn] (34)  at (1.0, -0.75) {};
		\node [style=none] (35)  at (-1.0, 1.25) {};
		\node [style=rn] (37)  at (-0.5, -0.75) {$\pi$};
		\node [style=none] (38)  at (-1.0, -1.25) {};
		\node [style=rn] (39)  at (0.5, 0.25) {};
		\node [style=rn] (40)  at (1.0, 0.75) {};
		\node [style=gn] (41)  at (1.0, 0.25) {};
		\node [style=gn] (42)  at (-0.5, 1.25) {};
		\node [style=rn] (43)  at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28) to (39);
		\draw (29.center) to (33.center);
		\draw (34) to (31);
		\draw (35.center) to (38.center);
		\draw (39) to (41);
		\draw (39) to (27);
		\draw (40) to (28);
		\draw (42) to (43);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-control-triangle-and-CNOT-commute/anti-control-triangle-and-CNOT-commute_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=0] (45)  at (-0.125, -0.25) {};
		\node [style=none] (46)  at (-0.875, -1.25) {};
		\node [style=gn] (47)  at (0.375, 0.25) {};
		\node [style=ug, rotate=45] (48)  at (-0.375, -0.5) {};
		\node [style=none] (49)  at (0.375, -1.25) {};
		\node [style=gn] (50)  at (-0.875, -0.0) {};
		\node [style=rn] (51)  at (0.375, 0.75) {$\pi$};
		\node [style=gn] (52)  at (0.875, -0.0) {};
		\node [style=rn] (53)  at (-0.125, 0.25) {$\pi$};
		\node [style=rn] (54)  at (-0.875, -0.75) {$\pi$};
		\node [style=rn] (55)  at (0.875, -0.5) {};
		\node [style=none] (56)  at (-0.875, 1.25) {};
		\node [style=rn] (57)  at (0.375, -0.75) {};
		\node [style=none] (58)  at (0.375, 1.25) {};
		\node [style=gn] (59)  at (-0.125, -0.75) {};
		\node [style=rn] (60)  at (-0.875, 0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (50) to (59);
		\draw [bend right, looseness=1.00] (51) to (50);
		\draw (52) to (55);
		\draw (53) to (47);
		\draw (53) to (59);
		\draw (53) to (50);
		\draw (56.center) to (46.center);
		\draw (58.center) to (49.center);
		\draw (59) to (57);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-control-triangle-and-CNOT-commute/anti-control-triangle-and-CNOT-commute_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (61)  at (-0.625, 1.25) {};
		\node [style=rn] (62)  at (0.625, 0.75) {$\pi$};
		\node [style=none] (63)  at (-0.625, -1.25) {};
		\node [style=gn] (64)  at (-0.625, -0.0) {};
		\node [style=gn] (65)  at (0.125, -0.75) {};
		\node [style=none] (66)  at (0.625, 1.25) {};
		\node [style=gn] (67)  at (0.625, 0.25) {};
		\node [style=none] (68)  at (0.625, -1.25) {};
		\node [style=rn] (69)  at (0.625, -0.75) {};
		\node [style=ug, rotate=45] (70)  at (-0.125, -0.5) {};
		\node [style=rn] (72)  at (-0.625, -0.75) {$\pi$};
		\node [style=ug, rotate=0] (73)  at (0.125, -0.25) {};
		\node [style=rn] (74)  at (-0.625, 0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (61.center) to (63.center);
		\draw [bend right, looseness=1.00] (62) to (64);
		\draw (64) to (65);
		\draw (65) to (69);
		\draw (66.center) to (68.center);
		\draw (73) to (65);
		\draw [in=180, out=90, looseness=1.25] (73) to (67);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-control-triangle-and-CNOT-commute/anti-control-triangle-and-CNOT-commute_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (76)  at (1.0, 0.75) {};
		\node [style=none] (77)  at (-1.0, 1.25) {};
		\node [style=ug, rotate=0] (78)  at (1.0, -0.25) {};
		\node [style=rn] (79)  at (0.5, -0.25) {};
		\node [style=none] (80)  at (1.0, -1.25) {};
		\node [style=gn] (81)  at (1.0, -0.75) {};
		\node [style=gn] (82)  at (1.0, 0.25) {};
		\node [style=gn] (83)  at (-1.0, 0.75) {};
		\node [style=rn] (84)  at (-0.5, -0.25) {$\pi$};
		\node [style=gn] (85)  at (-1.0, -0.25) {};
		\node [style=ug, rotate=90] (86)  at (0.0, -0.25) {};
		\node [style=none] (87)  at (1.0, 1.25) {};
		\node [style=none] (88)  at (-1.0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (77.center) to (88.center);
		\draw (79) to (85);
		\draw (81) to (79);
		\draw (82) to (79);
		\draw (83) to (76);
		\draw (87.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/axiom-general-proof/axiom-general-proof_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0)  at (0.5, -0.125) {};
		\node [style=none] (1)  at (0.0, -1.375) {};
		\node [style=gn] (2)  at (0.5, 0.375) {$\theta_2$};
		\node [style=gn] (3)  at (-0.5, 0.375) {$\theta_1$};
		\node [style=rn] (4)  at (-0.5, 0.875) {};
		\node [style=rn] (5)  at (0.5, 0.875) {};
		\node [style=gn] (6)  at (-0.25, 1.375) {$\alpha$};
		\node [style=gn] (7)  at (-0.75, 1.375) {-$\alpha$};
		\node [style=gn] (8)  at (0.25, 1.375) {$\beta$};
		\node [style=gn] (9)  at (0.75, 1.375) {-$\beta$};
		\node [style=rn] (11)  at (-0.5, -0.125) {};
		\node [style=rn] (12)  at (0.0, 0.375) {$\frac{\pi}{2}$};
		\node [style=gn] (13)  at (0.0, -0.125) {};
		\node [style=gn] (14)  at (-0.5, -0.625) {$\frac{\pi}{4}$};
		\node [style=gn] (15)  at (0.5, -0.625) {$\frac{\pi}{4}$};
		\node [style=rn] (16)  at (0.0, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (11);
		\draw (0) to (15);
		\draw (4) to (14);
		\draw (5) to (0);
		\draw (5) to (9);
		\draw (6) to (4);
		\draw (7) to (4);
		\draw (8) to (5);
		\draw (13) to (12);
		\draw (14) to (16);
		\draw (15) to (16);
		\draw (16) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/axiom-general-proof/axiom-general-proof_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (17)  at (-0.625, -0.625) {$\frac{\pi}{4}$};
		\node [style=rn] (18)  at (-0.125, -0.875) {};
		\node [style=gn] (19)  at (0.625, 1.375) {-$\beta$};
		\node [style=gn] (20)  at (-0.625, 0.375) {$\theta_1$};
		\node [style=gn] (21)  at (0.125, 1.375) {$\beta$};
		\node [style=rn] (22)  at (-0.625, -0.125) {};
		\node [style=rn] (23)  at (0.375, 0.875) {};
		\node [style=gn] (24)  at (-0.875, 1.375) {-$\alpha$};
		\node [style=gn] (25)  at (0.375, -0.625) {$\frac{\pi}{4}$};
		\node [style=none] (26)  at (-0.125, -1.375) {};
		\node [style=rn] (27)  at (0.375, -0.125) {$\frac{\pi}{2}$};
		\node [style=gn] (28)  at (0.375, 0.375) {$\theta_2$};
		\node [style=rn] (29)  at (-0.625, 0.875) {};
		\node [style=gn] (30)  at (-0.375, 1.375) {$\alpha$};
		\node [style=gn] (31)  at (0.875, 0.125) {};
		\node [style=rn] (32)  at (0.875, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (18);
		\draw (18) to (26.center);
		\draw (21) to (23);
		\draw (22) to (28);
		\draw (23) to (19);
		\draw (24) to (29);
		\draw (25) to (18);
		\draw (25) to (23);
		\draw (25) to (22);
		\draw (29) to (17);
		\draw (30) to (29);
		\draw (31) to (32);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/axiom-general-proof/axiom-general-proof_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (33)  at (0.5, -0.875) {};
		\node [style=rn] (34)  at (-0.25, 1.125) {};
		\node [style=gn] (35)  at (-0.25, 0.625) {$\theta_1$};
		\node [style=gn] (36)  at (0.75, -0.375) {$\frac{\pi}{4}$};
		\node [style=gn] (38)  at (1.0, 1.625) {-$\beta$};
		\node [style=gn] (39)  at (0.75, 0.625) {$\theta_2$};
		\node [style=rn] (40)  at (0.75, 1.125) {};
		\node [style=none] (41)  at (0.0, -1.625) {};
		\node [style=rn] (42)  at (0.75, 0.125) {$\frac{\pi}{2}$};
		\node [style=rn] (43)  at (-0.25, 0.125) {};
		\node [style=gn] (44)  at (0.5, 1.625) {$\beta$};
		\node [style=gn] (45)  at (-0.5, 1.625) {-$\alpha$};
		\node [style=gn] (46)  at (0.0, 1.625) {$\alpha$};
		\node [style=gn] (47)  at (1.0, -1.125) {$\frac{\pi}{4}$};
		\node [style=gn] (48)  at (0.0, -0.875) {};
		\node [style=gn] (49)  at (-0.75, -0.125) {$\frac{\pi}{4}$};
		\node [style=gn] (50)  at (-1.0, -0.625) {$\frac{\pi}{4}$};
		\node [style=rn] (51)  at (-0.5, -0.625) {$\pi$};
		\node [style=rn] (52)  at (-0.5, -1.125) {};
		\node [style=gn, inner sep=-0.5pt] (53)  at (-1.0, -1.125) {$\frac{-\pi}{4}$};
		\node [style=rn] (54)  at (-1.0, 0.375) {};
		\node [style=gn] (55)  at (-1.0, 0.875) {};
		\node [style=gn, inner sep=-0.5pt] (56)  at (-0.75, -1.625) {$\frac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33) to (47);
		\draw (36) to (33);
		\draw (36) to (40);
		\draw (40) to (38);
		\draw (41.center) to (48);
		\draw (43) to (39);
		\draw (43) to (34);
		\draw (44) to (40);
		\draw (45) to (34);
		\draw (46) to (34);
		\draw (48) to (33);
		\draw (48) to (43);
		\draw (48) to (51);
		\draw (49) to (51);
		\draw (51) to (50);
		\draw (52) to (53);
		\draw (52) to (48);
		\draw [style=none, bend right=45, looseness=1.00] (54) to (55);
		\draw [style=none, bend right=45, looseness=1.00] (55) to (54);
		\draw [style=none] (55) to (54);
		\draw (56) to (52);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/axiom-general-proof/axiom-general-proof_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (57)  at (-0.75, 1.625) {-$\alpha$};
		\node [style=none] (58)  at (0.0, -1.625) {};
		\node [style=gn] (59)  at (0.25, 1.625) {$\beta$};
		\node [style=rn] (60)  at (-0.5, -0.875) {$\pi$};
		\node [style=rn] (61)  at (0.5, -1.375) {};
		\node [style=rn] (62)  at (-0.5, 1.125) {};
		\node [style=gn] (63)  at (-0.5, 0.625) {$\theta_1$};
		\node [style=gn] (65)  at (0.5, 0.125) {};
		\node [style=rn] (66)  at (-0.5, 0.125) {};
		\node [style=gn] (67)  at (-0.25, 1.625) {$\alpha$};
		\node [style=rn] (68)  at (0.5, 1.125) {};
		\node [style=gn] (69)  at (0.0, -0.875) {};
		\node [style=gn] (70)  at (-0.75, -1.375) {$\frac{\pi}{4}$};
		\node [style=gn] (71)  at (0.75, 1.625) {-$\beta$};
		\node [style=gn] (72)  at (0.5, -0.875) {};
		\node [style=gn] (73)  at (-0.75, -0.375) {$\frac{\pi}{4}$};
		\node [style=ug, rotate=153.44] (74)  at (0.25, -0.375) {};
		\node [style=gn] (75)  at (0.5, 0.625) {$\theta_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57) to (62);
		\draw (58.center) to (69);
		\draw (59) to (68);
		\draw (60) to (70);
		\draw [style=none, bend right=45, looseness=1.00] (61) to (72);
		\draw (65) to (68);
		\draw (66) to (65);
		\draw (66) to (62);
		\draw (67) to (62);
		\draw (68) to (71);
		\draw (69) to (66);
		\draw (69) to (60);
		\draw (69) to (65);
		\draw [style=none, bend right=45, looseness=1.00] (72) to (61);
		\draw [style=none] (72) to (61);
		\draw (73) to (60);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/axiom-general-proof/axiom-general-proof_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (77)  at (-0.25, 0.375) {$\theta_1$};
		\node [style=gn] (78)  at (-0.25, 1.375) {};
		\node [style=rn] (79)  at (-0.75, 1.375) {};
		\node [style=ug, rotate=180] (80)  at (-0.25, 0.875) {};
		\node [style=gn] (81)  at (-0.75, 1.875) {-$\alpha$};
		\node [style=gn] (82)  at (-0.25, 1.875) {$\alpha$};
		\node [style=ug, rotate=90] (83)  at (-0.75, 0.375) {};
		\node [style=gn] (84)  at (-1.25, 0.375) {};
		\node [style=gn] (85)  at (0.25, 1.375) {};
		\node [style=rn] (86)  at (0.75, 1.375) {};
		\node [style=ug, rotate=180] (87)  at (0.25, 0.875) {};
		\node [style=ug, rotate=-90] (88)  at (0.75, 0.375) {};
		\node [style=gn] (89)  at (0.25, 0.375) {$\theta_2$};
		\node [style=gn] (90)  at (1.25, 0.375) {};
		\node [style=gn] (91)  at (0.25, 1.875) {$\beta$};
		\node [style=gn] (92)  at (0.75, 1.875) {-$\beta$};
		\node [style=gn] (93)  at (-0.5, -0.625) {$\frac{\pi}{4}$};
		\node [style=rn] (94)  at (-0.25, -1.125) {$\pi$};
		\node [style=gn] (95)  at (-0.5, -1.625) {$\frac{\pi}{4}$};
		\node [style=none] (96)  at (0.25, -1.875) {};
		\node [style=gn] (97)  at (0.25, -1.125) {};
		\node [style=gn] (98)  at (0.25, -0.125) {};
		\node [style=rn] (99)  at (0.75, -1.625) {};
		\node [style=rn] (100)  at (-0.25, -0.125) {};
		\node [style=gn] (101)  at (0.75, -1.125) {};
		\node [style=ug, rotate=180] (102)  at (0.25, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (77) to (79);
		\draw (77) to (78);
		\draw (78) to (82);
		\draw (79) to (78);
		\draw (79) to (81);
		\draw (84) to (77);
		\draw (85) to (91);
		\draw (86) to (85);
		\draw (86) to (92);
		\draw (89) to (86);
		\draw (89) to (85);
		\draw (89) to (98);
		\draw (90) to (89);
		\draw (93) to (94);
		\draw (94) to (95);
		\draw (96.center) to (97);
		\draw (97) to (100);
		\draw (97) to (94);
		\draw (97) to (98);
		\draw [style=none, bend right=45, looseness=1.00] (99) to (101);
		\draw (100) to (98);
		\draw (100) to (77);
		\draw [style=none, bend right=45, looseness=1.00] (101) to (99);
		\draw [style=none] (101) to (99);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/axiom-general-proof/axiom-general-proof_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (103)  at (-0.125, -1.875) {};
		\node [style=gn] (104)  at (0.375, -0.125) {};
		\node [style=ug, rotate=180] (105)  at (0.375, 1.375) {};
		\node [style=gn] (107)  at (-0.125, -1.125) {};
		\node [style=gn] (108)  at (0.375, 1.875) {-$2\beta$};
		\node [style=rn] (109)  at (-0.625, -0.125) {};
		\node [style=gn] (110)  at (-0.625, 1.875) {-$2\alpha$};
		\node [style=gn] (111)  at (-0.875, -1.625) {$\frac{\pi}{4}$};
		\node [style=gn] (112)  at (-0.625, 0.625) {$\alpha{+}\theta_1$};
		\node [style=gn] (113)  at (0.375, 0.625) {$\beta{+}\theta_2$};
		\node [style=gn] (114)  at (-0.875, -0.625) {$\frac{\pi}{4}$};
		\node [style=ug, rotate=180] (115)  at (-0.625, 1.375) {};
		\node [style=rn] (116)  at (-0.625, -1.125) {$\pi$};
		\node [style=ug, rotate=-90] (117)  at (0.375, -1.125) {};
		\node [style=gn] (118)  at (0.875, -1.125) {};
		\node [style=gn] (119)  at (0.875, -0.125) {};
		\node [style=rn] (120)  at (0.875, -0.625) {};
		\node [style=ug, rotate=153.44] (121)  at (0.125, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (103.center) to (107);
		\draw (107) to (109);
		\draw (107) to (116);
		\draw (107) to (104);
		\draw (109) to (104);
		\draw (109) to (112);
		\draw (112) to (110);
		\draw (113) to (104);
		\draw (113) to (108);
		\draw (114) to (116);
		\draw (116) to (111);
		\draw (118) to (107);
		\draw [style=none, bend right=45, looseness=1.00] (119) to (120);
		\draw [style=none] (119) to (120);
		\draw [style=none, bend right=45, looseness=1.00] (120) to (119);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/axiom-general-proof/axiom-general-proof_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (122)  at (0.375, 1.5) {-$2\beta$};
		\node [style=none] (123)  at (-0.125, -2.0) {};
		\node [style=gn] (124)  at (0.625, -1.75) {};
		\node [style=rn] (125)  at (-0.875, -1.25) {$\pi$};
		\node [style=gn, align=center] (126)  at (-0.625, 1.0) {$\alpha{+}\theta_1$\\-$\beta$-$\theta_2$};
		\node [style=gn] (127)  at (-0.125, -1.25) {$\beta{+}\theta_2$};
		\node [style=rn] (128)  at (0.625, -2.25) {};
		\node [style=gn] (129)  at (0.875, -1.25) {};
		\node [style=ug, rotate=153.44] (130)  at (0.125, 0.25) {};
		\node [style=rn] (131)  at (-0.625, 0.25) {};
		\node [style=ug, rotate=180] (132)  at (-0.625, 1.75) {};
		\node [style=ug, shape border rotate=180, yshift=3.5pt] (133)  at (-0.125, -0.75) {};
		\node [style=gn] (134)  at (0.375, 0.75) {};
		\node [style=gn] (135)  at (-0.875, -0.75) {$\frac{\pi}{4}$};
		\node [style=ug, shape border rotate=-90, xshift=3.5pt] (136)  at (0.375, -1.25) {};
		\node [style=gn] (137)  at (-0.875, -1.75) {$\frac{\pi}{4}$};
		\node [style=gn] (138)  at (-0.625, 2.25) {-$2\alpha$};
		\node [style=gn] (140)  at (-0.125, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (123.center) to (127);
		\draw [style=none, bend right=45, looseness=1.00] (124) to (128);
		\draw [style=none] (124) to (128);
		\draw (125) to (137);
		\draw (126) to (138);
		\draw (127) to (125);
		\draw (127) to (140);
		\draw [style=none, bend right=45, looseness=1.00] (128) to (124);
		\draw (129) to (127);
		\draw (131) to (134);
		\draw (131) to (126);
		\draw (134) to (122);
		\draw (135) to (125);
		\draw (140) to (134);
		\draw (140) to (131);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/axiom-general-proof/axiom-general-proof_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (141)  at (-0.125, -0.25) {-$2\beta$};
		\node [style=gn, align=center] (142)  at (-0.125, 1.0) {$\alpha{+}\theta_1$\\${+}\beta$-$\theta_2$};
		\node [style=gn] (143)  at (-0.875, -2.0) {$\frac{\pi}{4}$};
		\node [style=gn] (144)  at (-0.875, -1.0) {$\frac{\pi}{4}$};
		\node [style=gn] (145)  at (-0.125, 2.25) {-$2\alpha$};
		\node [style=gn] (146)  at (0.375, 0.0) {};
		\node [style=ug, rotate=180] (147)  at (-0.125, 1.75) {};
		\node [style=gn] (148)  at (0.875, -1.5) {};
		\node [style=ug, rotate=180] (149)  at (-0.125, 0.25) {};
		\node [style=gn] (150)  at (-0.125, -1.5) {$\beta{+}\theta_2$};
		\node [style=rn] (151)  at (-0.875, -1.5) {$\pi$};
		\node [style=ug, rotate=180] (152)  at (-0.125, -0.75) {};
		\node [style=none] (153)  at (-0.125, -2.25) {};
		\node [style=rn] (154)  at (0.375, -0.5) {};
		\node [style=gn] (156)  at (0.875, 0.0) {};
		\node [style=rn] (157)  at (0.875, -0.5) {};
		\node [style=ug, xshift=3.5pt, shape border rotate=-90] (230)  at (0.375, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (142) to (145);
		\draw (144) to (151);
		\draw [style=none, bend right=45, looseness=1.00] (146) to (154);
		\draw [style=none] (146) to (154);
		\draw (148) to (150);
		\draw (150) to (151);
		\draw (150) to (142);
		\draw (151) to (143);
		\draw (153.center) to (150);
		\draw [style=none, bend right=45, looseness=1.00] (154) to (146);
		\draw [style=none, bend right=45, looseness=1.00] (156) to (157);
		\draw [style=none] (156) to (157);
		\draw [style=none, bend right=45, looseness=1.00] (157) to (156);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/axiom-general-proof/axiom-general-proof_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (158)  at (0.875, -0.0) {};
		\node [style=ug, rotate=-90] (159)  at (0.375, -0.0) {};
		\node [style=gn] (161)  at (-0.125, 0.75) {$\gamma_0$};
		\node [style=gn] (162)  at (-0.875, -0.75) {$\frac{\pi}{4}$};
		\node [style=ug, rotate=180] (163)  at (-0.125, 0.25) {};
		\node [style=rn] (164)  at (0.875, 0.5) {};
		\node [style=gn] (165)  at (0.375, 1.0) {};
		\node [style=rn] (166)  at (0.375, 0.5) {};
		\node [style=none] (167)  at (-0.125, -1.0) {};
		\node [style=gn] (168)  at (-0.875, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (169)  at (-0.625, -0.25) {$\pi$};
		\node [style=gn] (170)  at (-0.125, -0.25) {$\gamma_1$};
		\node [style=gn] (171)  at (0.875, 1.0) {};
		\node [style=ug, rotate=90] (172)  at (0.375, -0.5) {};
		\node [style=gn] (173)  at (0.875, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (158) to (159);
		\draw (159) to (170);
		\draw [style=none, bend right=45, looseness=1.00] (164) to (171);
		\draw [style=none, bend right=45, looseness=1.00] (165) to (166);
		\draw [style=none] (165) to (166);
		\draw [style=none, bend right=45, looseness=1.00] (166) to (165);
		\draw (167.center) to (170);
		\draw (168) to (169);
		\draw (169) to (162);
		\draw (170) to (169);
		\draw (170) to (172);
		\draw (170) to (161);
		\draw [style=none, bend right=45, looseness=1.00] (171) to (164);
		\draw [style=none] (171) to (164);
		\draw (172) to (173);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/axiom-general-proof/axiom-general-proof_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=180] (175)  at (-0.25, 0.25) {};
		\node [style=none] (176)  at (-0.25, -1.25) {};
		\node [style=gn] (177)  at (-1.0, 0.0) {$\frac{\pi}{4}$};
		\node [style=gn] (178)  at (1.0, -1.0) {};
		\node [style=gn] (179)  at (-0.25, 1.25) {$\frac{\gamma_0}{2}$};
		\node [style=gn] (180)  at (1.0, -0.5) {};
		\node [style=ug, rotate=90] (181)  at (0.5, -1.0) {};
		\node [style=rn] (182)  at (-0.75, 0.75) {};
		\node [style=gn] (183)  at (-0.75, 1.25) {};
		\node [style=ug, rotate=-90] (184)  at (0.5, -0.5) {};
		\node [style=gn] (185)  at (-0.25, -0.5) {$\gamma_1{+}\frac{\gamma_0}{2}$};
		\node [style=gn] (186)  at (-1.0, -1.0) {$\frac{\pi}{4}$};
		\node [style=rn] (187)  at (-1.0, -0.5) {$\pi$};
		\node [style=gn] (188)  at (0.5, 1.25) {-$\frac{\gamma_0}{2}$};
		\node [style=rn] (189)  at (0.5, 0.75) {};
		\node [style=gn] (190)  at (-0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (176.center) to (185);
		\draw (177) to (187);
		\draw (180) to (184);
		\draw (181) to (178);
		\draw [style=none, bend right=45, looseness=1.00] (182) to (183);
		\draw [style=none, bend right=45, looseness=1.00] (183) to (182);
		\draw [style=none] (183) to (182);
		\draw (184) to (185);
		\draw (185) to (187);
		\draw (185) to (181);
		\draw (185) to (179);
		\draw (185) to (189);
		\draw (187) to (186);
		\draw (189) to (190);
		\draw (189) to (188);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/axiom-general-proof/axiom-general-proof_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (191)  at (0.375, 1.0) {-$\gamma$};
		\node [style=rn] (192)  at (-0.125, 0.5) {};
		\node [style=rn] (193)  at (0.875, 0.25) {};
		\node [style=gn] (194)  at (0.875, -0.25) {};
		\node [style=gn] (195)  at (-0.875, 0.25) {$\frac{\pi}{4}$};
		\node [style=none] (196)  at (-0.125, -1.0) {};
		\node [style=ug, rotate=90] (197)  at (0.375, -0.25) {};
		\node [style=rn] (198)  at (-0.625, -0.25) {$\pi$};
		\node [style=gn] (199)  at (-0.625, 1.0) {$\gamma$};
		\node [style=gn] (200)  at (0.875, 0.75) {};
		\node [style=gn] (202)  at (-0.875, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (203)  at (-0.125, -0.25) {$\theta_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (192) to (191);
		\draw (192) to (199);
		\draw [style=none, bend right=45, looseness=1.00] (193) to (200);
		\draw (195) to (198);
		\draw (196.center) to (203);
		\draw (197) to (194);
		\draw (198) to (202);
		\draw [style=none, bend right=45, looseness=1.00] (200) to (193);
		\draw [style=none] (200) to (193);
		\draw (203) to (198);
		\draw (203) to (197);
		\draw (203) to (192);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/axiom-general-proof/axiom-general-proof_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (205)  at (0.25, -0.5) {};
		\node [style=gn, inner sep=-0.5pt] (206)  at (0.5, -1.0) {$\frac{-\pi}{4}$};
		\node [style=rn] (207)  at (0.25, -0.0) {};
		\node [style=gn] (208)  at (0.75, -0.0) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (209)  at (0.75, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (210)  at (0.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (211)  at (-0.25, -1.0) {};
		\node [style=gn] (212)  at (-0.5, 0.75) {$\gamma$};
		\node [style=rn] (213)  at (1.0, 0.5) {};
		\node [style=gn] (214)  at (-1.0, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (215)  at (-1.0, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (216)  at (1.0, 1.0) {};
		\node [style=gn] (217)  at (0.0, 0.75) {-$\gamma$};
		\node [style=rn] (218)  at (-0.25, 0.25) {};
		\node [style=gn] (219)  at (-0.25, -0.25) {$\theta_3$};
		\node [style=rn] (220)  at (-0.75, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (205) to (209);
		\draw (206) to (205);
		\draw (207) to (208);
		\draw (207) to (219);
		\draw (210) to (207);
		\draw (211.center) to (219);
		\draw [style=none, bend right=45, looseness=1.00] (213) to (216);
		\draw (215) to (220);
		\draw [style=none, bend right=45, looseness=1.00] (216) to (213);
		\draw [style=none] (216) to (213);
		\draw (218) to (217);
		\draw (218) to (212);
		\draw (219) to (220);
		\draw (219) to (218);
		\draw (219) to (205);
		\draw (220) to (214);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/axiom-general-proof/axiom-general-proof_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (221)  at (0.75, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (222)  at (-0.25, 0.25) {};
		\node [style=gn] (223)  at (-0.25, 0.75) {$\gamma$};
		\node [style=none] (224)  at (0.0, -0.75) {};
		\node [style=gn] (225)  at (-0.75, 0.5) {-$\gamma$};
		\node [style=rn] (226)  at (0.25, 0.25) {};
		\node [style=gn] (227)  at (0.0, -0.25) {$\theta_3$};
		\node [style=gn] (228)  at (0.25, 0.75) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (222) to (225);
		\draw (222) to (223);
		\draw (224.center) to (227);
		\draw (226) to (221);
		\draw (226) to (227);
		\draw (227) to (222);
		\draw (228) to (226);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/axiom-general.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (-1.25, -1.25) {};
		\node [style=gn] (2) at (-0.75, 0.5) {$\theta_2$};
		\node [style=gn] (3) at (-1.75, 0.5) {$\theta_1$};
		\node [style=rn] (4) at (-1.75, 1) {};
		\node [style=rn] (5) at (-0.75, 1) {};
		\node [style=gn] (6) at (-1.5, 1.5) {$\alpha$};
		\node [style=gn] (7) at (-2, 1.5) {-$\alpha$};
		\node [style=gn] (8) at (-1, 1.5) {$\beta$};
		\node [style=gn] (9) at (-0.5, 1.5) {-$\beta$};
		\node [style=none] (10) at (0, -0) {=};
		\node [style=rn] (11) at (1, 0.25) {};
		\node [style=gn] (12) at (1, 0.75) {$\gamma$};
		\node [style=gn] (13) at (0.5, 0.5) {-$\gamma$};
		\node [style=none] (14) at (1.25, -0.75) {};
		\node [style=none] (15) at (-0.25, -1.75) {$2e^{i\theta_3}\cos(\gamma)=e^{i\theta_1}\cos(\alpha)+e^{i\theta_2}\cos(\beta)$};
		\node [style=rn] (16) at (-1.75, -0) {};
		\node [style=rn] (17) at (-1.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (18) at (-1.25, -0) {};
		\node [style=gn] (19) at (-1.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (20) at (-0.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (21) at (-1.25, -0.75) {};
		\node [style=gn] (22) at (1.25, -0.25) {$\theta_3$};
		\node [style=rn] (23) at (1.5, 0.25) {};
		\node [style=gn] (24) at (1.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (25) at (2, 0.5) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (4);
		\draw (6) to (4);
		\draw (8) to (5);
		\draw (5) to (0);
		\draw (5) to (9);
		\draw (12) to (11);
		\draw (11) to (13);
		\draw (18) to (17);
		\draw (4) to (19);
		\draw (19) to (21);
		\draw (0) to (16);
		\draw (0) to (20);
		\draw (20) to (21);
		\draw (21) to (1.center);
		\draw (24) to (23);
		\draw (11) to (22);
		\draw (23) to (22);
		\draw (22) to (14.center);
		\draw (25) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/b1s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, 0) {};
		\node [style=none] (1) at (2.25, -0.25) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=rn] (3) at (2.25, 0.25) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=rn] (5) at (0.75, 0.5) {};
		\node [style=rn] (6) at (2.75, 0.25) {};
		\node [style=none] (7) at (2.75, -0.25) {};
		\node [style=none] (8) at (1.5, 0) {$=$};
		\node [style=rn] (9) at (0, 0.25) {};
		\node [style=gn] (10) at (0, -0.25) {};
		\node [style=none] (11) at (1.5, -0.25) {(B1)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5) to (0);
		\draw [style=none, bend right=23, looseness=1.00] (0) to (2.center);
		\draw [style=none, bend left=23, looseness=1.00] (0) to (4.center);
		\draw [style=none] (3) to (1.center);
		\draw [style=none] (6) to (7.center);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/b2s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.75) {};
		\node [style=rn] (1) at (-1.5, -0.25) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (-1.5, -0.75) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=gn] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (0, -0) {$=$};
		\node [style=rn] (9) at (-0.75, -0.25) {};
		\node [style=gn] (10) at (1, -0.25) {};
		\node [style=gn] (11) at (-1.5, 0.5) {};
		\node [style=none] (12) at (-0.75, -0.75) {};
		\node [style=none] (13) at (1.25, -0.75) {};
		\node [style=rn] (14) at (1, 0.25) {};
		\node [style=rn] (15) at (-2, 0.25) {};
		\node [style=gn] (16) at (-2, -0.25) {};
		\node [style=none] (17) at (0, -0.25) {(B2)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (12.center) to (9);
		\draw [style=none] (5.center) to (1);
		\draw [style=none] (7) to (3.center);
		\draw [style=none, bend right=23, looseness=1.00] (9) to (7);
		\draw [style=none] (11) to (6.center);
		\draw [style=none, bend left=23, looseness=1.00] (1) to (11);
		\draw [style=none, bend right=23, looseness=1.00] (13.center) to (10);
		\draw [style=none] (10) to (14);
		\draw [style=none, bend left=23, looseness=1.00] (14) to (4.center);
		\draw [style=none, bend right=23, looseness=1.00] (14) to (0.center);
		\draw [bend right=23, looseness=1.00] (10) to (2.center);
		\draw (11) to (9);
		\draw (7) to (1);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bent-wire-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, -0) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-0.25, 0.75) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.25, -0) {=};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=gn] (7) at (1, -0) {};
		\node [style=none] (8) at (1.25, 0.75) {};
		\node [style=none] (9) at (2.5, -0.5) {};
		\node [style=gn] (10) at (3, -0) {};
		\node [style=none] (11) at (3.75, -0) {=};
		\node [style=gn] (12) at (4.5, -0) {};
		\node [style=none] (13) at (3.25, 0.5) {};
		\node [style=none] (14) at (4.75, -0.5) {};
		\node [style=none] (15) at (3, -0.5) {};
		\node [style=none] (16) at (4.25, -0.5) {};
		\node [style=none] (17) at (4.5, 0.5) {};
		\node [style=none] (18) at (-4.5, 0.75) {};
		\node [style=none] (19) at (-4.75, -0.5) {};
		\node [style=gn] (20) at (-4.75, -0) {};
		\node [style=none] (21) at (-5, 0.75) {};
		\node [style=none] (22) at (-4, 0.75) {};
		\node [style=none] (23) at (-5.25, -0) {};
		\node [style=none] (24) at (-5.25, -0.5) {};
		\node [style=none] (25) at (-3.75, -0) {=};
		\node [style=gn] (26) at (-2.75, 0.25) {};
		\node [style=none] (27) at (-3.25, -0.5) {};
		\node [style=none] (28) at (-2, 0.25) {};
		\node [style=none] (29) at (-3, 0.75) {};
		\node [style=none] (30) at (-2.5, 0.75) {};
		\node [style=none] (31) at (-2.75, -0.5) {};
		\node [style=none] (32) at (-2, 0.75) {};
		\node [style=none] (33) at (7, -0.5) {};
		\node [style=none] (34) at (6, 0.5) {};
		\node [style=none] (35) at (8, 0.5) {};
		\node [style=none] (36) at (6, -0.5) {};
		\node [style=none] (37) at (6.5, -0) {:=};
		\node [style=ug, rotate=180] (38) at (6, -0) {};
		\node [style=ug] (39) at (7.5, -0) {};
		\node [style=none] (40) at (7.5, 0.25) {};
		\node [style=none] (41) at (7, 0.25) {};
		\node [style=none] (42) at (8, -0.25) {};
		\node [style=none] (43) at (7.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-45, looseness=1.25] (1.center) to (0);
		\draw [in=135, out=-135, looseness=1.25] (2.center) to (0);
		\draw (0) to (3.center);
		\draw [bend right=15, looseness=1.00] (5.center) to (7);
		\draw [bend left=15, looseness=1.00] (8.center) to (7);
		\draw (7) to (6.center);
		\draw [in=120, out=90, looseness=2.50] (9.center) to (10);
		\draw [bend left, looseness=1.00] (13.center) to (10);
		\draw (10) to (15.center);
		\draw (16.center) to (12);
		\draw (17.center) to (12);
		\draw (12) to (14.center);
		\draw [bend right=15, looseness=1.00] (21.center) to (20);
		\draw [bend left=15, looseness=1.00] (18.center) to (20);
		\draw (20) to (19.center);
		\draw [in=90, out=-90, looseness=1.00] (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw [bend right=15, looseness=1.00] (29.center) to (26);
		\draw [bend left=15, looseness=1.00] (30.center) to (26);
		\draw (26) to (31.center);
		\draw [in=90, out=-90, looseness=1.00] (28.center) to (27.center);
		\draw (32.center) to (28.center);
		\draw [style=none, bend left=90, looseness=1.50] (41.center) to (40.center);
		\draw [style=none, bend right=90, looseness=1.50] (43.center) to (42.center);
		\draw [style=none] (34.center) to (36.center);
		\draw [style=none] (33.center) to (41.center);
		\draw [style=none] (40.center) to (43.center);
		\draw [style=none] (42.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bent-wire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -0) {=};
		\node [style=none] (1) at (-6.5, 1) {};
		\node [style=none] (2) at (-6.5, -1) {};
		\node [style=none] (3) at (-5, 1) {};
		\node [style=none] (4) at (-5, -1) {};
		\node [style=none] (5) at (-6.5, -0) {};
		\node [style=none] (6) at (-7, -0) {};
		\node [style=none] (7) at (-6, -0) {};
		\node [style=none] (8) at (-4, -0) {};
		\node [style=none] (9) at (-3.5, -1) {};
		\node [style=none] (10) at (-4.5, -0) {=};
		\node [style=none] (11) at (-3.5, 1) {};
		\node [style=none] (12) at (-3.5, -0) {};
		\node [style=none] (13) at (-3, -0) {};
		\node [style=none] (14) at (-1.75, 1) {};
		\node [style=none] (15) at (-1.75, -1) {};
		\node [style=none] (16) at (-1.25, 1) {};
		\node [style=none] (17) at (-1.25, -1) {};
		\node [style=none] (18) at (-1.75, -0) {};
		\node [style=none] (19) at (-1.25, -0) {};
		\node [style=none] (20) at (-0.2500001, 1) {};
		\node [style=none] (21) at (-0.2500001, -1) {};
		\node [style=none] (22) at (-0.7500003, -0) {=};
		\node [style=none] (23) at (0.2500001, 1) {};
		\node [style=none] (24) at (0.2500001, -1) {};
		\node [style=none] (25) at (1.5, -0.7499999) {};
		\node [style=none] (26) at (1.75, 0.5000002) {};
		\node [style=none] (27) at (2, -0.7499999) {};
		\node [style=none] (28) at (3.25, 0.2500001) {};
		\node [style=none] (29) at (3, -0.7499999) {};
		\node [style=none] (30) at (3.5, -0.7499999) {};
		\node [style=none] (31) at (2.5, -0.2500001) {=};
		\node [style=none] (32) at (6.25, 0.5000002) {};
		\node [style=none] (33) at (5, -0.7499999) {};
		\node [style=none] (34) at (6.75, 0.5000002) {};
		\node [style=none] (35) at (5.25, 0.5000002) {};
		\node [style=none] (36) at (5.75, -0.2500001) {=};
		\node [style=none] (37) at (6.5, -0.5000002) {};
		\node [style=none] (38) at (4.75, 0.5000002) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [in=90, out=-90, looseness=1.00] (1.center) to (6.center);
		\draw [bend right=90, looseness=2.00] (6.center) to (5.center);
		\draw [bend left=90, looseness=2.00] (5.center) to (7.center);
		\draw [in=90, out=-90, looseness=1.25] (7.center) to (2.center);
		\draw [in=90, out=-90, looseness=1.00] (11.center) to (13.center);
		\draw [bend left=90, looseness=2.00] (13.center) to (12.center);
		\draw [bend right=90, looseness=2.00] (12.center) to (8.center);
		\draw [in=90, out=-90, looseness=1.25] (8.center) to (9.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (14.center) to (19.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (19.center) to (15.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (16.center) to (18.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (18.center) to (17.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [in=0, out=90, looseness=1.50] (25.center) to (26.center);
		\draw [in=90, out=180, looseness=1.50] (26.center) to (27.center);
		\draw [in=0, out=90, looseness=0.75] (30.center) to (28.center);
		\draw [in=90, out=180, looseness=0.75] (28.center) to (29.center);
		\draw [in=0, out=-90, looseness=1.50] (38.center) to (33.center);
		\draw [in=-90, out=180, looseness=1.50] (33.center) to (35.center);
		\draw [in=0, out=-90, looseness=0.75] (34.center) to (37.center);
		\draw [in=-90, out=180, looseness=0.75] (37.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/beyond-TH-axiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2.25, -0.25) {};
		\node [style=gn] (1) at (-2.25, 0.25) {$\alpha$};
		\node [style=none] (2) at (-2.25, -0.75) {};
		\node [style=gn] (3) at (-1.75, -0.25) {$\alpha$};
		\node [style=none] (4) at (-2.25, 0.75) {};
		\node [style=none] (5) at (-3, -0) {=};
		\node [style=none] (6) at (-4.25, -1) {};
		\node [style=rn] (7) at (-4.25, -0.5) {};
		\node [style=gn] (8) at (-4.75, -0.25) {$\alpha$};
		\node [style=gn] (9) at (-3.75, -0.25) {$\alpha$};
		\node [style=none] (10) at (-4.25, 1.25) {};
		\node [style=gn] (11) at (-4.25, 0.75) {};
		\node [style=none] (12) at (-4.75, 0.25) {};
		\node [style=none] (13) at (-3.75, 0.25) {};
		\node [yshift=-2.5pt, style=ug] (14) at (-3.75, 0.25) {};
		\node [style=ug, rotate=180] (15) at (-4.75, 0.25) {};
		\node [style=none] (16) at (-3, -0.25) {(P)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (0);
		\draw [style=none] (3) to (0);
		\draw [style=none] (0) to (4.center);
		\draw [style=none] (6.center) to (7);
		\draw [style=none] (8) to (7);
		\draw [style=none] (11) to (10.center);
		\draw [style=none] (9) to (7);
		\draw [style=none] (8) to (12.center);
		\draw [style=none, in=-165, out=90, looseness=1.00] (12.center) to (11);
		\draw [style=none, in=90, out=-15, looseness=1.00] (11) to (13.center);
		\draw [style=none] (13.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bicolor-0-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {=};
		\node [style=gn] (1) at (0.75, -0.25) {};
		\node [style=rn] (2) at (0.75, 0.25) {};
		\node [style=gn] (3) at (-0.75, -0.25) {$\alpha$};
		\node [style=rn] (4) at (-0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2) to (1);
		\draw [style=none] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bicolor-pi-4-eq-empty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.7500001, -0.375) {$\frac{-\pi}{4}$};
		\node [style=gn] (1) at (-0.7499998, 0.375) {$~\frac{\pi}{4}~$};
		\node [style=none] (2) at (0, -0) {=};
		\node [style=none] (3) at (0.7500001, 0.25) {};
		\node [style=none] (4) at (0.7500001, -0.25) {};
		\node [style=none] (5) at (1.25, 0.25) {};
		\node [style=none] (6) at (1.25, -0.25) {};
		\node [style=none] (7) at (0, -0.25) {(E)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=dashed] (3.center) to (5.center);
		\draw [style=dashed] (5.center) to (6.center);
		\draw [style=dashed] (6.center) to (4.center);
		\draw [style=dashed] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/black-dot-0-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-0.5, 0.25) {};
		\node [style=dot] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (0, -0) {:=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1) to (3.center);
		\draw [in=135, out=45, loop] (1) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cnot-on-triangle-fork.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {=};
		\node [style=none] (1) at (-1.25, -1) {};
		\node [style=none] (2) at (0, -0.25) {(TCX)};
		\node [style=ug, yshift=-2pt] (3) at (-1.25, -0) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=gn] (5) at (-1, 0.5) {};
		\node [style=gn] (6) at (-1.25, -0.5) {};
		\node [style=rn] (7) at (-0.75, -0.5) {};
		\node [style=none] (8) at (-0.75, -1) {};
		\node [style=none] (9) at (-1.25, -0) {};
		\node [style=none] (10) at (-0.75, -0) {};
		\node [style=gn] (11) at (-1.75, -0.75) {};
		\node [style=rn] (12) at (-1.75, -0.25) {};
		\node [style=none] (13) at (0.75, -0.75) {};
		\node [style=gn] (14) at (1, 0.25) {};
		\node [style=none] (15) at (1.25, -0.25) {};
		\node [style=none] (16) at (1.25, -0.75) {};
		\node [style=none] (17) at (1, 0.75) {};
		\node [style=none] (18) at (0.75, -0.25) {};
		\node [yshift=-2pt, style=ug] (19) at (-0.75, -0) {};
		\node [yshift=-2pt, style=ug] (20) at (0.75, -0.25) {};
		\node [yshift=-2pt, style=ug] (21) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6) to (7);
		\draw [style=none] (1.center) to (9.center);
		\draw [style=none] (8.center) to (10.center);
		\draw [style=none] (4.center) to (5);
		\draw [style=none, in=90, out=-135, looseness=1.25] (5) to (9.center);
		\draw [style=none, in=90, out=-45, looseness=1.25] (5) to (10.center);
		\draw [style=none] (11) to (12);
		\draw [style=none] (13.center) to (18.center);
		\draw [style=none] (16.center) to (15.center);
		\draw [style=none] (17.center) to (14);
		\draw [style=none, in=90, out=-135, looseness=1.25] (14) to (18.center);
		\draw [style=none, in=90, out=-45, looseness=1.25] (14) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cnot-on-upside-down-triangle-fork/cnot-on-upside-down-triangle-fork_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1)  at (0.0, -1.0) {};
		\node [style=ug, rotate=180] (2)  at (0.0, -0.0) {};
		\node [style=none] (3)  at (0.25, 1.0) {};
		\node [style=gn] (4)  at (0.25, 0.5) {};
		\node [style=gn] (5)  at (0.0, -0.5) {};
		\node [style=rn] (6)  at (0.5, -0.5) {$\pi$};
		\node [style=none] (7)  at (0.5, -1.0) {};
		\node [style=none] (8)  at (0.0, -0.0) {};
		\node [style=none] (9)  at (0.5, -0.0) {};
		\node [style=gn] (10)  at (-0.5, -0.75) {};
		\node [style=rn] (11)  at (-0.5, -0.25) {};
		\node [style=ug, rotate=180] (18)  at (0.5, -0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (8.center);
		\draw [style=none] (3.center) to (4);
		\draw [style=none, in=90, out=-135, looseness=1.25] (4) to (8.center);
		\draw [style=none, in=90, out=-45, looseness=1.25] (4) to (9.center);
		\draw [style=none] (5) to (6);
		\draw [style=none] (7.center) to (9.center);
		\draw [style=none] (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cnot-on-upside-down-triangle-fork/cnot-on-upside-down-triangle-fork_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (22)  at (0.0, -0.5) {};
		\node [style=gn] (23)  at (-0.5, -0.75) {};
		\node [style=rn] (24)  at (0.5, -0.5) {};
		\node [style=none] (25)  at (0.0, 1.0) {};
		\node [style=none] (26)  at (0.0, -1.0) {};
		\node [style=ug, rotate=0] (27)  at (0.5, 0.0) {};
		\node [style=rn] (28)  at (-0.5, -0.25) {};
		\node [style=none] (29)  at (0.5, -1.0) {};
		\node [style=ug, rotate=180] (30)  at (0.0, 0.0) {};
		\node [style=gn] (31)  at (0.0, 0.5) {};
		\node [style=rn] (32)  at (0.5, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (22) to (24);
		\draw [style=none] (23) to (28);
		\draw [style=none] (25.center) to (31);
		\draw [style=none] (29.center) to (32);
		\draw [style=none] (31) to (26.center);
		\draw [style=none] (32) to (31);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cnot-on-upside-down-triangle-fork/cnot-on-upside-down-triangle-fork_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (33)  at (0.0, 0.5) {};
		\node [style=gn] (34)  at (-0.5, -0.75) {};
		\node [style=none] (35)  at (0.5, -1.5) {};
		\node [style=ug, rotate=0] (36)  at (0.0, 0.0) {};
		\node [style=none] (37)  at (0.0, -1.5) {};
		\node [style=rn] (38)  at (-0.5, -0.25) {};
		\node [style=rn] (39)  at (0.5, -1.0) {};
		\node [style=gn] (40)  at (0.0, -1.0) {};
		\node [style=ug, rotate=0] (41)  at (0.5, 0.0) {};
		\node [style=none] (42)  at (0.0, 1.5) {};
		\node [style=rn] (44)  at (0.0, -0.5) {$\pi$};
		\node [style=rn] (45)  at (0.0, 1.0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (33) to (37.center);
		\draw [style=none] (34) to (38);
		\draw [style=none] (35.center) to (41);
		\draw [style=none] (40) to (39);
		\draw [style=none] (41) to (33);
		\draw [style=none] (42.center) to (33);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cnot-on-upside-down-triangle-fork/cnot-on-upside-down-triangle-fork_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (46)  at (-0.5, -0.25) {};
		\node [style=gn] (47)  at (0.0, 0.5) {};
		\node [style=ug, rotate=0] (48)  at (0.0, 0.0) {};
		\node [style=ug, rotate=0] (49)  at (0.5, 0.0) {};
		\node [style=rn] (50)  at (0.0, 1.0) {$\pi$};
		\node [style=none] (51)  at (0.0, -1.5) {};
		\node [style=gn] (53)  at (-0.5, -0.75) {};
		\node [style=none] (54)  at (0.5, -1.5) {};
		\node [style=none] (55)  at (0.0, 1.5) {};
		\node [style=gn] (56)  at (0.0, -0.5) {};
		\node [style=rn] (57)  at (0.0, -1.0) {$\pi$};
		\node [style=rn] (58)  at (0.5, -0.5) {};
		\node [style=rn] (59)  at (0.5, -1.0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (47) to (51.center);
		\draw [style=none] (49) to (47);
		\draw [style=none] (53) to (46);
		\draw [style=none] (54.center) to (49);
		\draw [style=none] (55.center) to (47);
		\draw [style=none] (56) to (58);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cnot-on-upside-down-triangle-fork/cnot-on-upside-down-triangle-fork_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (60)  at (-0.25, 0.25) {};
		\node [style=none] (61)  at (-0.25, 1.25) {};
		\node [style=rn] (62)  at (-0.25, 0.75) {$\pi$};
		\node [style=ug, rotate=0] (63)  at (-0.25, -0.25) {};
		\node [style=rn] (64)  at (-0.25, -0.75) {$\pi$};
		\node [style=none] (65)  at (0.25, -1.25) {};
		\node [style=ug, rotate=0] (66)  at (0.25, -0.25) {};
		\node [style=rn] (68)  at (0.25, -0.75) {$\pi$};
		\node [style=none] (69)  at (-0.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (60) to (69.center);
		\draw [style=none] (61.center) to (60);
		\draw [style=none] (65.center) to (66);
		\draw [style=none] (66) to (60);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cnot-on-upside-down-triangle-fork/cnot-on-upside-down-triangle-fork_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12)  at (-0.25, -0.75) {};
		\node [style=gn] (13)  at (0.0, 0.25) {};
		\node [style=none] (14)  at (0.25, -0.25) {};
		\node [style=none] (15)  at (0.25, -0.75) {};
		\node [style=none] (16)  at (0.0, 0.75) {};
		\node [style=none] (17)  at (-0.25, -0.25) {};
		\node [style=ug, rotate=180] (19)  at (-0.25, -0.25) {};
		\node [style=ug, rotate=180] (20)  at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (12.center) to (17.center);
		\draw [style=none, in=90, out=-135, looseness=1.25] (13) to (17.center);
		\draw [style=none, in=90, out=-45, looseness=1.25] (13) to (14.center);
		\draw [style=none] (15.center) to (14.center);
		\draw [style=none] (16.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/commutation-of-controls-general-simplified-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.25) {};
		\node [minimum width=1.1 em, style=gn] (1) at (0, -0.25) {$\beta$};
		\node [minimum width=1.1 em, style=gn] (2) at (-2, -0.25) {$\alpha$};
		\node [style=rn] (3) at (-0.5, -0.25) {$\pi$};
		\node [style=none] (4) at (-1, 1.25) {};
		\node [minimum width=1.1 em, style=gn] (5) at (-0.5, 0.25) {$\beta$};
		\node [style=rn] (6) at (-1.5, -0.25) {};
		\node [style=gn] (7) at (-1, -0.75) {};
		\node [minimum width=1.1 em, style=rn] (8) at (-1, 0.25) {$\gamma$};
		\node [style=none] (9) at (-0.5, 1.25) {};
		\node [minimum width=1.1 em, style=rn] (10) at (-1.5, 0.75) {-$\gamma$};
		\node [minimum width=1.1 em, style=gn] (11) at (-1.5, 0.25) {$\alpha$};
		\node [style=none] (12) at (-1, -1.25) {};
		\node [style=gn] (13) at (-1, 0.75) {};
		\node [style=none] (14) at (0.75, -0) {=};
		\node [style=none] (15) at (2, 1.25) {};
		\node [style=gn] (16) at (2.5, -0.75) {};
		\node [minimum width=1.1 em, style=gn] (17) at (3, 0.25) {$\alpha$};
		\node [style=gn] (18) at (2.5, 0.75) {};
		\node [style=rn] (19) at (3, -0.25) {};
		\node [minimum width=1.1 em, style=gn] (20) at (3.5, -0.25) {$\alpha$};
		\node [style=none] (21) at (2.5, -1.25) {};
		\node [style=rn] (22) at (2, -0.25) {$\pi$};
		\node [minimum width=1.1 em, style=gn] (23) at (2, 0.25) {$\beta$};
		\node [minimum width=1.1 em, style=rn] (24) at (2.5, 0.25) {-$\gamma$};
		\node [style=none] (25) at (3, 1.25) {};
		\node [minimum width=1.1 em, style=rn] (26) at (3, 0.75) {$\gamma$};
		\node [minimum width=1.1 em, style=gn] (27) at (1.5, -0.25) {$\beta$};
		\node [style=none] (28) at (2.5, 1.25) {};
		\node [style=none] (29) at (0.75, -0.25) {(C)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6) to (2);
		\draw [style=none] (3) to (1);
		\draw [style=none] (7) to (12.center);
		\draw [style=none] (7) to (6);
		\draw [style=none] (7) to (3);
		\draw [style=none] (3) to (5);
		\draw [style=none] (5) to (9.center);
		\draw [style=none] (13) to (8);
		\draw [style=none] (0.center) to (6);
		\draw [style=none] (5) to (11);
		\draw [style=none] (4.center) to (13);
		\draw [style=none] (13) to (10);
		\draw [style=none] (19) to (20);
		\draw [style=none] (22) to (27);
		\draw [style=none] (16) to (21.center);
		\draw [style=none] (16) to (19);
		\draw [style=none] (16) to (22);
		\draw [style=none] (22) to (23);
		\draw [style=none] (23) to (15.center);
		\draw [style=none] (18) to (24);
		\draw [style=none] (25.center) to (19);
		\draw [style=none] (23) to (17);
		\draw [style=none] (28.center) to (18);
		\draw [style=none] (18) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/commutation-of-controls-general-simplified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.25) {};
		\node [style=gn, minimum width=1.1 em] (1) at (0, -0.25) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (2) at (-2, -0.25) {$\alpha$};
		\node [style=rn] (3) at (-0.5, -0.25) {$\pi$};
		\node [style=none] (4) at (-1, 1.25) {};
		\node [style=gn, minimum width=1.1 em] (5) at (-0.5, 0.25) {$\beta$};
		\node [style=rn] (6) at (-1.5, -0.25) {};
		\node [style=gn] (7) at (-1, -0.75) {};
		\node [style=rn, minimum width=1.1 em] (8) at (-1, 0.25) {$\gamma$};
		\node [style=none] (9) at (-0.5, 1.25) {};
		\node [style=rn, minimum width=1.1 em] (10) at (-1.5, 0.75) {-$\gamma$};
		\node [style=gn, minimum width=1.1 em] (11) at (-1.5, 0.25) {$\alpha$};
		\node [style=none] (12) at (-1, -1.25) {};
		\node [style=gn] (13) at (-1, 0.75) {};
		\node [style=none] (14) at (0.75, -0) {=};
		\node [style=none] (15) at (2, 1.25) {};
		\node [style=gn] (16) at (2.5, -0.75) {};
		\node [style=gn, minimum width=1.1 em] (17) at (3, 0.25) {$\alpha$};
		\node [style=gn] (18) at (2.5, 0.75) {};
		\node [style=rn] (19) at (3, -0.25) {};
		\node [style=gn, minimum width=1.1 em] (20) at (3.5, -0.25) {$\alpha$};
		\node [style=none] (21) at (2.5, -1.25) {};
		\node [style=rn] (22) at (2, -0.25) {$\pi$};
		\node [style=gn, minimum width=1.1 em] (23) at (2, 0.25) {$\beta$};
		\node [style=rn, minimum width=1.1 em] (24) at (2.5, 0.25) {-$\gamma$};
		\node [style=none] (25) at (3, 1.25) {};
		\node [style=rn, minimum width=1.1 em] (26) at (3, 0.75) {$\gamma$};
		\node [style=gn, minimum width=1.1 em] (27) at (1.5, -0.25) {$\beta$};
		\node [style=none] (28) at (2.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6) to (2);
		\draw [style=none] (3) to (1);
		\draw [style=none] (7) to (12.center);
		\draw [style=none] (7) to (6);
		\draw [style=none] (7) to (3);
		\draw [style=none] (3) to (5);
		\draw [style=none] (5) to (9.center);
		\draw [style=none] (13) to (8);
		\draw [style=none] (0.center) to (6);
		\draw [style=none] (5) to (11);
		\draw [style=none] (4.center) to (13);
		\draw [style=none] (13) to (10);
		\draw [style=none] (19) to (20);
		\draw [style=none] (22) to (27);
		\draw [style=none] (16) to (21.center);
		\draw [style=none] (16) to (19);
		\draw [style=none] (16) to (22);
		\draw [style=none] (22) to (23);
		\draw [style=none] (23) to (15.center);
		\draw [style=none] (18) to (24);
		\draw [style=none] (25.center) to (19);
		\draw [style=none] (23) to (17);
		\draw [style=none] (28.center) to (18);
		\draw [style=none] (18) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-alpha-with-triangles.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-5.5, -0) {};
		\node [style=none] (1) at (-5.5, -1) {};
		\node [style=gn] (2) at (-5.5, 0.5) {$\alpha$};
		\node [style=none] (3) at (-5.5, 1) {};
		\node [style=gn] (4) at (-5.5, -0.5) {$\alpha$};
		\node [style=gn] (5) at (-5, -0) {$-\alpha$};
		\node [style=gn] (6) at (-7, 0.5) {$2\alpha$};
		\node [style=gn] (7) at (-7, -0.5) {};
		\node [style=none] (8) at (-6.5, 1) {};
		\node [style=rn] (9) at (-6.5, 0.5) {$\pi$};
		\node [style=none] (10) at (-7, -1) {};
		\node [style=none] (11) at (-6, -0) {=};
		\node [style=ug, rotate=180] (12) at (-7, -0) {};
		\node [style=ug, rotate=0] (13) at (-6.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (1.center);
		\draw (5) to (0);
		\draw (2) to (0);
		\draw (0) to (4);
		\draw (3.center) to (2);
		\draw (6) to (9);
		\draw (9) to (8.center);
		\draw (7) to (10.center);
		\draw [style=none] (7) to (6);
		\draw [style=none] (9) to (13);
		\draw [style=none, in=15, out=-90, looseness=1.00] (13) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-not-ug-is-symmetrical-proof/control-not-ug-is-symmetrical-proof_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=90] (1)  at (-0.25, 0.5) {};
		\node [style=rn] (2)  at (0.25, 0.5) {};
		\node [style=gn] (3)  at (0.75, 1.0) {};
		\node [style=none] (4)  at (0.75, 1.5) {};
		\node [style={{H box}}] (5)  at (0.0, -0.0) {};
		\node [style=gn] (6)  at (-0.75, -0.0) {};
		\node [style=none] (7)  at (0.75, -1.5) {};
		\node [style=ug, rotate=0] (8)  at (0.75, 0.5) {};
		\node [style=none] (9)  at (-0.75, 1.5) {};
		\node [style=none] (10)  at (-0.75, -1.5) {};
		\node [style=gn] (11)  at (-0.75, 0.5) {};
		\node [style=gn] (12)  at (0.75, -0.0) {};
		\node [style=gn] (13)  at (-0.75, -0.5) {};
		\node [style=ug, rotate=90] (14)  at (-0.25, -0.5) {};
		\node [style=gn] (15)  at (0.75, -1.0) {};
		\node [style=ug, rotate=180] (16)  at (0.75, -0.5) {};
		\node [style=rn] (17)  at (0.25, -0.5) {};
		\node [style=gn] (18)  at (0.0, 1.5) {};
		\node [style=rn] (19)  at (0.0, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (11);
		\draw (3) to (2);
		\draw (4.center) to (7.center);
		\draw (6) to (12);
		\draw (9.center) to (10.center);
		\draw (12) to (2);
		\draw (12) to (17);
		\draw (15) to (17);
		\draw (17) to (13);
		\draw (18) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-not-ug-is-symmetrical-proof/control-not-ug-is-symmetrical-proof_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=0] (20)  at (0.25, 0.75) {};
		\node [style=gn] (21)  at (0.75, -0.25) {$\pi$};
		\node [style=none] (22)  at (-0.75, 1.75) {};
		\node [style=gn] (23)  at (0.75, -1.25) {};
		\node [style=gn] (24)  at (0.0, -1.25) {};
		\node [style=rn] (25)  at (0.0, -1.75) {};
		\node [style=none] (26)  at (-0.75, -1.75) {};
		\node [style=rn] (27)  at (0.25, -0.75) {};
		\node [style=gn] (28)  at (-0.75, 0.25) {};
		\node [style=gn] (29)  at (-0.75, -0.75) {};
		\node [style=gn] (30)  at (0.75, 1.25) {$\pi$};
		\node [style=none] (31)  at (0.75, 1.75) {};
		\node [style=ug, rotate=90] (32)  at (-0.25, -0.75) {};
		\node [style=none] (33)  at (0.75, -1.75) {};
		\node [style=ug, rotate=90] (34)  at (-0.25, 0.25) {};
		\node [style=gn] (35)  at (-0.75, 1.25) {};
		\node [style={{H box}}] (36)  at (0.0, 1.25) {};
		\node [style=gn] (37)  at (0.25, 0.25) {};
		\node [style=rn] (38)  at (0.75, 0.25) {};
		\node [style=ug, rotate=180] (54)  at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (37);
		\draw [in=180, out=90, looseness=1.00] (20) to (30);
		\draw (21) to (27);
		\draw (22.center) to (26.center);
		\draw (23) to (27);
		\draw (24) to (25);
		\draw (27) to (29);
		\draw (31.center) to (33.center);
		\draw (35) to (30);
		\draw (37) to (28);
		\draw (38) to (37);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-not-ug-is-symmetrical-proof/control-not-ug-is-symmetrical-proof_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (39)  at (-0.75, -1.25) {};
		\node [style=ug, rotate=90] (40)  at (-0.25, -1.25) {};
		\node [style=none] (42)  at (-0.75, 2.25) {};
		\node [style=gn] (43)  at (-0.75, 1.75) {};
		\node [style=rn] (44)  at (0.25, -1.25) {};
		\node [style=none] (45)  at (-0.75, -2.25) {};
		\node [style=gn] (46)  at (0.0, -1.75) {};
		\node [style={{H box}}] (47)  at (0.0, 2.0) {};
		\node [style=gn] (48)  at (0.75, 0.25) {$\pi$};
		\node [style=none] (49)  at (0.75, 2.25) {};
		\node [style=gn] (50)  at (0.75, -0.75) {$\pi$};
		\node [style=none] (51)  at (0.75, -2.25) {};
		\node [style=gn] (52)  at (0.75, -1.75) {};
		\node [style={{H box}}] (53)  at (0.0, 1.5) {};
		\node [style=ug, rotate=180] (55)  at (0.75, -1.25) {};
		\node [style=ug, rotate=180] (56)  at (0.75, -0.25) {};
		\node [style=gn] (57)  at (-0.75, 0.75) {};
		\node [style=rn] (58)  at (0.75, 0.75) {};
		\node [style=ug, rotate=180] (59)  at (0.75, 1.25) {};
		\node [style=gn] (60)  at (0.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42.center) to (45.center);
		\draw (43) to (53);
		\draw (44) to (39);
		\draw (47) to (43);
		\draw (49.center) to (51.center);
		\draw (50) to (44);
		\draw (52) to (44);
		\draw (53) to (60);
		\draw (57) to (58);
		\draw (60) to (47);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-not-ug-is-symmetrical-proof/control-not-ug-is-symmetrical-proof_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=90] (61)  at (-0.25, -0.5) {};
		\node [style=ug, rotate=180] (62)  at (0.75, -0.5) {};
		\node [style=none] (63)  at (-0.75, -1.5) {};
		\node [style=gn] (64)  at (-0.75, 0.5) {};
		\node [style=gn] (65)  at (0.75, -1.0) {$\pi$};
		\node [style=none] (66)  at (0.75, -1.5) {};
		\node [style=gn] (67)  at (-0.75, -0.5) {};
		\node [style=none] (68)  at (-0.75, 1.5) {};
		\node [style=none] (69)  at (0.75, 1.5) {};
		\node [style=rn] (70)  at (0.75, 0.5) {};
		\node [style=rn] (71)  at (0.25, -0.5) {};
		\node [style=ug, rotate=180] (73)  at (0.75, 1.0) {};
		\node [style=gn] (74)  at (0.75, -0.0) {$\pi$};
		\node [style=rn] (75)  at (-0.75, -0.0) {$\pi$};
		\node [style=rn] (117)  at (-0.75, -1.0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (64) to (70);
		\draw (65) to (71);
		\draw (68.center) to (63.center);
		\draw (69.center) to (66.center);
		\draw (71) to (67);
		\draw (74) to (71);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-not-ug-is-symmetrical-proof/control-not-ug-is-symmetrical-proof_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (76)  at (0.75, -1.0) {};
		\node [style=none] (77)  at (0.75, 1.5) {};
		\node [style=ug, rotate=180] (78)  at (0.75, -0.0) {};
		\node [style=none] (79)  at (0.75, -1.5) {};
		\node [style=gn] (80)  at (0.75, -0.5) {$\pi$};
		\node [style=gn] (81)  at (-0.75, -1.0) {};
		\node [style=none] (82)  at (-0.75, -1.5) {};
		\node [style=rn] (83)  at (-0.75, 0.5) {$\pi$};
		\node [style=ug, rotate=180] (85)  at (0.75, 1.0) {};
		\node [style=rn] (86)  at (0.25, -0.0) {};
		\node [style=none] (87)  at (-0.75, 1.5) {};
		\node [style=gn] (88)  at (-0.75, -0.0) {};
		\node [style=ug, rotate=90] (89)  at (-0.25, -0.0) {};
		\node [style=gn] (90)  at (0.75, 0.5) {$\pi$};
		\node [style=rn] (118)  at (-0.75, -0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (77.center) to (79.center);
		\draw (80) to (86);
		\draw (81) to (76);
		\draw (86) to (88);
		\draw (87.center) to (82.center);
		\draw (90) to (86);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-not-ug-is-symmetrical-proof/control-not-ug-is-symmetrical-proof_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (91)  at (0.75, 0.75) {};
		\node [style=rn] (92)  at (0.75, -0.75) {};
		\node [style=none] (93)  at (-0.75, -1.25) {};
		\node [style=gn] (94)  at (-0.75, 0.25) {};
		\node [style=gn] (96)  at (0.75, -0.25) {};
		\node [style=ug, rotate=180] (97)  at (0.75, 0.25) {};
		\node [style=none] (98)  at (-0.75, 1.25) {};
		\node [style=ug, rotate=90] (99)  at (-0.25, 0.25) {};
		\node [style=gn] (100)  at (-0.75, -0.75) {};
		\node [style=none] (101)  at (0.75, -1.25) {};
		\node [style=none] (102)  at (0.75, 1.25) {};
		\node [style=rn] (103)  at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (91) to (103);
		\draw (96) to (103);
		\draw (98.center) to (93.center);
		\draw (100) to (92);
		\draw (102.center) to (101.center);
		\draw (103) to (94);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-not-ug-is-symmetrical-proof/control-not-ug-is-symmetrical-proof_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (104)  at (0.75, -1.25) {};
		\node [style=gn] (105)  at (-0.75, 0.75) {};
		\node [style=rn] (106)  at (0.75, 0.75) {};
		\node [style=none] (107)  at (-0.75, -1.25) {};
		\node [style=gn] (108)  at (-0.75, -0.25) {};
		\node [style=none] (109)  at (-0.75, 1.25) {};
		\node [style=ug, rotate=0] (111)  at (0.75, -0.25) {};
		\node [style=ug, rotate=90] (112)  at (-0.25, -0.25) {};
		\node [style=gn] (113)  at (0.75, 0.25) {};
		\node [style=gn] (114)  at (0.75, -0.75) {};
		\node [style=none] (115)  at (0.75, 1.25) {};
		\node [style=rn] (116)  at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (105) to (106);
		\draw (109.center) to (107.center);
		\draw (113) to (116);
		\draw (114) to (116);
		\draw (115.center) to (104.center);
		\draw (116) to (108);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-pi-and-anti-CNOT-commute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (0, -0) {=};
		\node [style=rn] (4) at (-1.5, 0.25) {};
		\node [style=rn] (5) at (-0.5, 0.25) {};
		\node [style=gn] (6) at (-1, -0.25) {$\pi$};
		\node [style={{H box}}] (7) at (-1, 0.25) {};
		\node [style=rn] (8) at (1, -0.25) {};
		\node [style=rn] (9) at (0.5, 0.25) {};
		\node [style={{H box}}] (10) at (0.75, -0) {};
		\node [style=none] (11) at (1, -0.75) {};
		\node [style=gn] (12) at (1.5, 0.25) {$\pi$};
		\node [style=none] (13) at (1.5, 0.75) {};
		\node [style=none] (14) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (4);
		\draw [style=none] (4) to (5);
		\draw [style=none] (6) to (4);
		\draw [style=none] (14.center) to (9);
		\draw [style=none] (9) to (8);
		\draw [style=none] (12) to (9);
		\draw [style=none] (0.center) to (5);
		\draw [style=none] (5) to (6);
		\draw [style=none] (6) to (1.center);
		\draw [style=none] (13.center) to (12);
		\draw [style=none] (12) to (8);
		\draw [style=none] (8) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={{H box}}] (0) at (0, -0) {};
		\node [style=gn] (1) at (-0.5, -0) {};
		\node [style=gn] (2) at (0.5, -0) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/crossing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.2500001, 0.2500001) {};
		\node [style=none] (1) at (0.2500001, 0.2500001) {};
		\node [style=none] (2) at (-0.2500001, -0.2500001) {};
		\node [style=none] (3) at (0.2500001, -0.2500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (0.center) to (3.center);
		\draw [in=90, out=-90, looseness=1.00] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/empty-diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.2499999, 0.2499999) {};
		\node [style=none] (1) at (-0.2499999, -0.2499999) {};
		\node [style=none] (2) at (0.2499999, 0.2499999) {};
		\node [style=none] (3) at (0.2499999, -0.2499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (0.center) to (2.center);
		\draw [style=dashed] (2.center) to (3.center);
		\draw [style=dashed] (3.center) to (1.center);
		\draw [style=dashed] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/euler-decomp-proof/euler-decomp-proof_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0)  at (-0.25, -0.0) {};
		\node [style=none] (1)  at (-0.25, -1.0) {};
		\node [style=gn] (2)  at (-0.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (3)  at (-0.25, 1.0) {};
		\node [style=gn] (12)  at (-0.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn, inner sep=-0.5pt] (13)  at (0.25, 0.25) {$\frac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (1.center);
		\draw (2) to (0);
		\draw (3.center) to (2);
		\draw [style=none] (13) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/euler-decomp-proof/euler-decomp-proof_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (4)  at (-0.25, 0.5) {$\pi$};
		\node [style=gn] (5)  at (-0.25, -0.5) {};
		\node [style=none] (6)  at (0.25, 1.0) {};
		\node [style=rn] (7)  at (0.25, 0.5) {$\pi$};
		\node [style=none] (8)  at (-0.25, -1.0) {};
		\node [style=ug, rotate=180] (10)  at (-0.25, -0.0) {};
		\node [style=ug, rotate=0] (11)  at (0.25, -0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (7);
		\draw (5) to (8.center);
		\draw [style=none] (5) to (4);
		\draw [style=none] (5) to (11);
		\draw (7) to (6.center);
		\draw [style=none] (11) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/euler-decomp-proof/euler-decomp-proof_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (14)  at (0.0, -0.5) {};
		\node [style=none] (15)  at (0.0, -1.0) {};
		\node [style=none] (16)  at (0.5, 1.0) {};
		\node [style=gn] (17)  at (0.0, 0.5) {};
		\node [style=ug, rotate=0] (18)  at (0.5, -0.0) {};
		\node [style=ug, rotate=180] (19)  at (0.0, -0.0) {};
		\node [style=rn] (21)  at (0.5, 0.5) {$\pi$};
		\node [style={{H box}}] (22)  at (-0.5, -0.0) {};
		\node [style=rn] (23)  at (-0.5, 0.5) {};
		\node [style=gn] (24)  at (-0.5, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (15.center);
		\draw [style=none] (14) to (17);
		\draw (17) to (21);
		\draw [style=none] (17) to (22);
		\draw [style=none] (18) to (14);
		\draw (21) to (16.center);
		\draw [style=none] (21) to (18);
		\draw [style=none] (22) to (14);
		\draw (24) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/euler-decomp-proof/euler-decomp-proof_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={{H box}}] (26)  at (-0.5, -0.25) {};
		\node [style=none] (27)  at (0.0, -1.25) {};
		\node [style=none] (28)  at (0.5, 1.25) {};
		\node [style=ug, rotate=180] (29)  at (0.0, -0.25) {};
		\node [style=gn] (30)  at (-0.5, -1.0) {};
		\node [style=gn] (31)  at (0.0, -0.75) {};
		\node [style=rn] (32)  at (0.0, 0.25) {$\pi$};
		\node [style=gn] (33)  at (0.5, 0.25) {};
		\node [style=rn] (34)  at (0.0, 0.75) {$\pi$};
		\node [style=gn] (35)  at (0.5, 0.75) {};
		\node [style=ug, rotate=0] (36)  at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (26) to (31);
		\draw [style=none, bend left=15, looseness=1.00] (26) to (34);
		\draw (31) to (27.center);
		\draw [style=none] (31) to (36);
		\draw [style=none] (32) to (31);
		\draw (33) to (32);
		\draw [style=none] (34) to (33);
		\draw (35) to (34);
		\draw [style=none] (35) to (28.center);
		\draw [style=none] (35) to (32);
		\draw [style=none] (36) to (33);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/euler-decomp-proof/euler-decomp-proof_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37)  at (-0.25, -1.25) {};
		\node [style=gn] (38)  at (-0.25, -0.75) {$\pi$};
		\node [style=gn] (39)  at (-0.25, 0.75) {};
		\node [style=ug, rotate=0] (40)  at (0.25, -0.25) {};
		\node [style=rn] (41)  at (-0.25, 0.25) {$\pi$};
		\node [style=gn] (42)  at (0.25, 0.25) {};
		\node [style=gn] (43)  at (-0.75, -1.0) {};
		\node [style=none] (44)  at (-0.25, 1.25) {};
		\node [style=ug, rotate=180] (46)  at (-0.25, -0.25) {};
		\node [style={{H box}}] (47)  at (0.75, -0.25) {};
		\node [style={{H box}}] (48)  at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38) to (37.center);
		\draw [style=none] (38) to (40);
		\draw [style=none] (39) to (44.center);
		\draw [style=none] (39) to (41);
		\draw [style=none, bend right=15, looseness=1.00] (39) to (48);
		\draw [style=none] (40) to (42);
		\draw [style=none] (41) to (38);
		\draw (42) to (41);
		\draw [style=none] (42) to (47);
		\draw [style=none, bend left=15, looseness=1.00] (47) to (38);
		\draw [style=none] (48) to (38);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/euler-decomp-proof/euler-decomp-proof_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (50)  at (0.0, -0.75) {};
		\node [style=none] (51)  at (0.0, 1.25) {};
		\node [style={{H box}}] (52)  at (-0.5, -0.25) {};
		\node [style=gn] (53)  at (0.0, 0.75) {};
		\node [style=ug, rotate=180] (54)  at (0.0, -0.25) {};
		\node [style=ug, rotate=0] (55)  at (0.5, -0.25) {};
		\node [style=rn] (56)  at (0.0, 0.25) {$\pi$};
		\node [style=none] (57)  at (0.0, -1.25) {};
		\node [style=rn] (58)  at (-0.5, 0.5) {};
		\node [style=gn] (59)  at (-0.5, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (50) to (57.center);
		\draw [style=none] (50) to (55);
		\draw [style=none] (52) to (50);
		\draw [style=none] (53) to (51.center);
		\draw [style=none] (53) to (56);
		\draw [style=none, bend right=15, looseness=1.00] (53) to (52);
		\draw [style=none] (56) to (50);
		\draw [style=none] (56) to (55);
		\draw (59) to (58);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/euler-decomp-proof/euler-decomp-proof_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (61)  at (0.0, 1.0) {};
		\node [style=none] (62)  at (0.0, -1.0) {};
		\node [style=gn] (63)  at (0.0, 0.5) {};
		\node [style=rn] (64)  at (0.5, 0.5) {};
		\node [style=gn] (65)  at (0.5, 1.0) {};
		\node [style=gn] (66)  at (0.0, -0.5) {};
		\node [style={{H box}}] (67)  at (-0.5, 0.0) {};
		\node [style=rn] (68)  at (0.0, 0.0) {$\pi$};
		\node [style=gn] (69)  at (0.5, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (63) to (61.center);
		\draw [style=none] (63) to (68);
		\draw [style=none, bend right=15, looseness=1.00] (63) to (67);
		\draw (65) to (64);
		\draw (66) to (62.center);
		\draw [style=none] (67) to (66);
		\draw [style=none] (68) to (66);
		\draw [style=none] (69) to (68);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/euler-decomp-scalar-free.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.55) {$~\frac{\pi}{2}~$};
		\node [style=rn] (1) at (0.5, -0) {};
		\node [style=gn] (2) at (0.5, 0.55) {$~\frac{\pi}{2}~$};
		\node [style=none] (3) at (0.5, 0.9999999) {};
		\node [style=gn] (4) at (1.25, 0.5) {$\frac{-\pi}{2}$};
		\node [style=none] (5) at (0.5, -0.9999999) {};
		\node [style=none] (6) at (-0.9999999, 0.9999999) {};
		\node [style=none] (7) at (-0.9999999, -0.9999999) {};
		\node [style=none] (8) at (-0.2500001, -0) {$=$};
		\node [style={{H box}}] (9) at (-0.9999999, -0) {};
		\node [style=none] (10) at (-0.25, -0.25) {(EU)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (0) to (5.center);
		\draw (1) to (4);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/full-completeness-axiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, 0.5) {$\alpha_2$};
		\node [yshift=3.5pt, style=ug] (1) at (-0.75, -1) {};
		\node [yshift=3.5pt, style=gn] (2) at (-0.75, -0.5) {$\alpha_1$};
		\node [style=gn] (3) at (-0.75, -1.25) {$\alpha_0$};
		\node [style=none] (4) at (-0.75, 1.75) {};
		\node [style=none] (5) at (0, -0) {=};
		\node [style=gn] (6) at (0.75, 0.5) {$\beta_1$};
		\node [style=ug] (7) at (0.75, -0) {};
		\node [style=gn] (8) at (0.75, -0.5) {$\beta_0$};
		\node [xshift=6pt, shape border rotate=90, style=ug] (9) at (1, 0.5) {};
		\node [style=none] (10) at (0.75, 1) {};
		\node [xshift=0.5pt, style=gn] (11) at (1.5, 0.5) {};
		\node [style=ug] (12) at (-0.75, -0) {};
		\node [style=ug, yshift=3.5pt] (13) at (-0.75, 0.75) {};
		\node [style=gn, yshift=3.5pt] (14) at (-0.75, 1.25) {$\alpha_3$};
		\node [align=left, style=none] (15) at (0, -2) {$e^{i\alpha_3}(1+e^{i\alpha_2}(1+e^{i\alpha_1}(1+e^{i\alpha_0})))$\\$=2e^{i\beta_1}(1+e^{i\beta_0})$};
		\node [style=none] (16) at (0, -0.25) {(A)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4.center);
		\draw (8) to (10.center);
		\draw (6) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gen-supp-pi_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.75, -0) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (1) at (-0.75, -0) {$\frac{-\pi}{4}$};
		\node [style=gn] (2) at (-1.75, -0.25) {};
		\node [style=gn] (3) at (-2.25, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (4) at (-1.25, 0.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (5) at (-2.25, 0.25) {$\pi$};
		\node [style=none] (6) at (-1.75, -1) {};
		\node [style=rn] (7) at (-1.25, 0.25) {};
		\node [style=none] (8) at (0, -0) {=};
		\node [style=none] (9) at (0.75, -1) {};
		\node [style=gn] (10) at (0.75, -0.25) {};
		\node [style=gn] (11) at (1.25, -0.5) {};
		\node [style=rn] (12) at (1.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2);
		\draw (3) to (5);
		\draw (5) to (0);
		\draw (7) to (4);
		\draw (7) to (2);
		\draw (2) to (5);
		\draw (1) to (7);
		\draw (9.center) to (10);
		\draw (12) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-alpha-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.5) {};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=gn] (4) at (0, -0) {$\alpha$};
		\node [yshift=-3.5pt, style=none] (5) at (0, 0.5) {$~\cdots~$};
		\node [yshift=-3.5pt, style=none] (6) at (0, -0.25) {$~\cdots~$};
		\node [font={\footnotesize}, style=none] (7) at (0, 0.5) {$n$};
		\node [style=none, font={\footnotesize}] (8) at (0, -0.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-90, looseness=1.25] (2.center) to (0.center);
		\draw [style=none, in=90, out=-90, looseness=1.25] (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-alpha-small.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.25) {};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style=gn] (4) at (0, -0) {$\alpha$};
		\node [style=none] (5) at (0, 0.25) {$~\cdots~$};
		\node [style=none] (6) at (0, -0.25) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=75, out=-105, looseness=0.75] (2.center) to (0.center);
		\draw [style=none, in=105, out=-75, looseness=0.75] (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.5) {};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=gn] (4) at (0, -0) {$\alpha$};
		\node [yshift=-3.5pt, style=none] (5) at (0, 0.5) {$~\cdots~$};
		\node [yshift=-3.5pt, style=none] (6) at (0, -0.25) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-90, looseness=1.25] (2.center) to (0.center);
		\draw [style=none, in=90, out=-90, looseness=1.25] (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-empty-is-gn-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-0.75, 0.5) {$\cdots$};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (-0.75, -0.5) {$\cdots$};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=gn] (7) at (0.75, -0) {0};
		\node [style=none] (8) at (0.75, -0.5) {$\cdots$};
		\node [style=none] (9) at (0.75, 0.5) {$\cdots$};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (1, -0.5) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=none] (14) at (0, -0) {:=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right, looseness=1.00] (1.center) to (0);
		\draw [style=none, bend right, looseness=1.00] (0) to (3.center);
		\draw [style=none, bend right, looseness=1.00] (0) to (4.center);
		\draw [style=none, bend left, looseness=1.00] (0) to (6.center);
		\draw [style=none, bend right, looseness=1.00] (12.center) to (7);
		\draw [style=none, bend right, looseness=1.00] (7) to (13.center);
		\draw [style=none, bend right, looseness=1.00] (7) to (10.center);
		\draw [style=none, bend left, looseness=1.00] (7) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-through-W.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4.25, 0.75) {$\alpha$};
		\node [style=none] (1) at (-4.75, -1.25) {};
		\node [style=none] (2) at (-3.75, -1.25) {};
		\node [style=none] (3) at (-4.25, 1.25) {};
		\node [style=none] (4) at (-3, -0) {=};
		\node [style=none] (5) at (-1.25, -1.25) {};
		\node [style=none] (6) at (-2.25, -1.25) {};
		\node [style=none] (7) at (-1.75, 1.25) {};
		\node [style=gn] (8) at (-4.25, 0.25) {};
		\node [style=gn] (9) at (-3.75, -0.75) {};
		\node [rotate=26.56, style=ug] (10) at (-4, -0.25) {};
		\node [style=rn] (11) at (-4.75, -0.75) {};
		\node [style=gn] (12) at (-1.75, 0.75) {};
		\node [style=rn] (13) at (-2.25, -0.25) {};
		\node [style=gn] (14) at (-1.25, -0.25) {};
		\node [style=ug, rotate=26.56] (15) at (-1.5, 0.25) {};
		\node [style=gn] (16) at (-2.25, -0.75) {$\alpha$};
		\node [style=gn] (17) at (-1.25, -0.75) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (9);
		\draw (8) to (11);
		\draw (8) to (9);
		\draw (8) to (3.center);
		\draw (11) to (1.center);
		\draw (9) to (2.center);
		\draw (13) to (14);
		\draw (12) to (13);
		\draw (12) to (14);
		\draw (6.center) to (13);
		\draw (12) to (7.center);
		\draw (14) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-to-ZW.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=gn] (4) at (-0.75, -0) {$p\pi$};
		\node [yshift=-3.5pt, style=none] (5) at (-0.75, 0.5) {$~\cdots~$};
		\node [yshift=-3.5pt, style=none] (6) at (-0.75, -0.25) {$~\cdots~$};
		\node [style=none] (7) at (0, -0) {$\mapsto$};
		\node [style=white dot] (8) at (1.25, -0.25) {};
		\node [style=none, yshift=-3.5pt] (9) at (1.25, 1.75) {$~\cdots~$};
		\node [style=none, yshift=-3.5pt] (10) at (1.25, -1.5) {$~\cdots~$};
		\node [style=none] (11) at (2, -1.75) {};
		\node [style=none] (12) at (2.75, -1.75) {};
		\node [style=white dot] (13) at (1, -0.75) {};
		\node [style=white dot] (14) at (1, -0.5) {};
		\node [style=white dot] (15) at (0.5, -1.5) {};
		\node [style=white dot] (16) at (0.5, -1.25) {};
		\node [style=none] (17) at (0.25, -1.75) {};
		\node [style=none] (18) at (0.75, -1.75) {};
		\node [style=white dot] (19) at (1, 0.5) {};
		\node [style=none] (20) at (0.25, 1.75) {};
		\node [style=none] (21) at (2.75, 1.75) {};
		\node [style=none] (22) at (2, 1.75) {};
		\node [style=none] (23) at (0.75, 1.75) {};
		\node [style=white dot] (24) at (1.25, 0.25) {};
		\node [style=white dot] (25) at (1, 0.75) {};
		\node [style=white dot] (26) at (0.5, 1.25) {};
		\node [style=white dot] (27) at (0.5, 1.5) {};
		\node [style=white dot] (28) at (1.25, -0) {};
		\node [style=none, xshift=2pt] (29) at (1, -0) {\scalebox{0.7}{(}};
		\node [style=none, xshift=-2pt] (30) at (1.5, -0) {\scalebox{0.7}{)}};
		\node [style=none, font={\scriptsize}, xshift=-4.5pt, yshift=3.5pt] (31) at (1.75, -0) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-90, looseness=1.25] (2.center) to (0.center);
		\draw [style=none, in=90, out=-90, looseness=1.25] (3.center) to (1.center);
		\draw [style=none] (14) to (13);
		\draw [style=none] (8) to (12.center);
		\draw [style=none] (8) to (14);
		\draw [style=none] (13) to (11.center);
		\draw [style=none] (16) to (15);
		\draw [style=dashed] (16) to (13);
		\draw [style=none] (15) to (17.center);
		\draw [style=none] (15) to (18.center);
		\draw [style=none] (19) to (25);
		\draw [style=none] (24) to (21.center);
		\draw [style=none] (24) to (19);
		\draw [style=none] (25) to (22.center);
		\draw [style=none] (26) to (27);
		\draw [style=dashed] (26) to (25);
		\draw [style=none] (27) to (20.center);
		\draw [style=none] (27) to (23.center);
		\draw [style=none] (8) to (24);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/green-triangle-definition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, fill=green] (0) at (-0.5, -0) {};
		\node [style=ug] (1) at (0.5, -0) {};
		\node [style={{H box}}, yshift=-2.5pt] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (0, -0) {:=};
		\node [style={{H box}}, yshift=2.5pt] (8) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/h-loop-from-v2/h-loop-from-v2_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1)  at (-0.375, -0.5) {};
		\node [style=gn] (2)  at (-0.375, -0.0) {};
		\node [style=gn] (3)  at (0.375, 0.5) {};
		\node [style=rn] (4)  at (0.375, -0.0) {};
		\node [style={{H box}}] (5)  at (-0.375, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2);
		\draw [style=none, bend right=90, looseness=1.75] (2) to (5);
		\draw [style=none] (3) to (4);
		\draw [style=none, bend right=90, looseness=1.75] (5) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/h-loop-from-v2/h-loop-from-v2_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=180] (0)  at (-0.25, -0.25) {};
		\node [style=ug, rotate=180] (7)  at (0.25, -0.25) {};
		\node [style=ug, rotate=180] (8)  at (0.0, 0.75) {};
		\node [style=none] (9)  at (0.0, -1.25) {};
		\node [style=gn] (10)  at (0.0, -0.75) {};
		\node [style=gn] (11)  at (0.0, 0.25) {$\pi$};
		\node [style=gn] (12)  at (0.0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (9.center) to (10);
		\draw [style=none, bend left=45, looseness=1.00] (10) to (11);
		\draw [style=none, bend left=45, looseness=1.00] (11) to (10);
		\draw [style=none] (12) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/h-loop-from-v2/h-loop-from-v2_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (14)  at (0.25, 0.25) {$\pi$};
		\node [style=gn] (15)  at (0.25, 1.25) {};
		\node [style=ug, rotate=180] (16)  at (0.25, -0.25) {};
		\node [style=ug, rotate=180] (17)  at (-0.25, -0.25) {};
		\node [style=none] (18)  at (0.0, -1.25) {};
		\node [style=ug, rotate=180] (19)  at (0.25, 0.75) {};
		\node [style=gn] (20)  at (0.0, -0.75) {};
		\node [style=rn] (21)  at (-0.25, 0.25) {};
		\node [style=rn] (22)  at (-0.25, 0.75) {};
		\node [style=gn] (23)  at (-0.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (15) to (14);
		\draw [style=none] (16) to (14);
		\draw [style=none] (17) to (20);
		\draw [style=none] (18.center) to (20);
		\draw [style=none] (20) to (16);
		\draw [style=none] (21) to (17);
		\draw [style=none, bend right=45, looseness=1.25] (21) to (14);
		\draw [style=none, bend left=45, looseness=1.25] (21) to (14);
		\draw [style=none] (23) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/h-loop-from-v2/h-loop-from-v2_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=180] (24)  at (0.25, -0.25) {};
		\node [style=none] (25)  at (0.0, -1.25) {};
		\node [style=gn] (26)  at (0.0, -0.75) {};
		\node [style=rn] (27)  at (-0.25, 0.25) {};
		\node [style=ug, rotate=180] (29)  at (0.25, 0.75) {};
		\node [style=ug, rotate=180] (30)  at (-0.25, -0.25) {};
		\node [style=gn] (31)  at (0.25, 1.25) {};
		\node [style=gn] (32)  at (0.25, 0.25) {$\pi$};
		\node [style=gn] (33)  at (-0.25, 1.25) {};
		\node [style=rn] (34)  at (-0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (24) to (32);
		\draw [style=none] (25.center) to (26);
		\draw [style=none] (26) to (24);
		\draw [style=none] (27) to (30);
		\draw [style=none] (30) to (26);
		\draw [style=none] (31) to (32);
		\draw [style=none, bend right=45, looseness=1.00] (33) to (34);
		\draw [style=none] (33) to (34);
		\draw [style=none, bend right=45, looseness=1.00] (34) to (33);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/h-loop-from-v2/h-loop-from-v2_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35)  at (-0.5, -0.5) {};
		\node [style=gn] (36)  at (-0.5, 0.5) {$\pi$};
		\node [style=ug, rotate=90] (37)  at (0.0, 0.5) {};
		\node [style=gn] (38)  at (0.5, 0.5) {};
		\node [style=ug, rotate=180] (39)  at (-0.5, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (38) to (36);
		\draw [style=none] (39) to (36);
		\draw [style=none] (39) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/h-loop-from-v2/h-loop-from-v2_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=90] (41)  at (0.0, 0.0) {};
		\node [style=gn] (42)  at (-0.5, 0.0) {$\pi$};
		\node [style=ug, rotate=180] (43)  at (-0.5, -0.5) {};
		\node [style=gn] (45)  at (0.5, 0.0) {};
		\node [style=none] (46)  at (-0.5, -1.0) {};
		\node [style=ug, rotate=0] (47)  at (-0.5, 0.5) {};
		\node [style=rn] (48)  at (-0.5, 1.0) {$\pi$};
		\node [style=gn] (49)  at (0.25, 1.0) {};
		\node [style=rn] (50)  at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (42) to (48);
		\draw [style=none] (43) to (42);
		\draw [style=none] (43) to (46.center);
		\draw [style=none] (45) to (42);
		\draw [style=none, bend right=45, looseness=1.00] (49) to (50);
		\draw [style=none] (49) to (50);
		\draw [style=none, bend right=45, looseness=1.00] (50) to (49);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/h2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.7500001, 1) {};
		\node [style=none] (1) at (-0.7500001, -1) {};
		\node [style=H box] (2) at (-0.7500001, 0.5000001) {};
		\node [style=rn] (3) at (-1.25, -0) {\footnotesize$~\alpha~$};
		\node [style=H box] (4) at (-1.75, -0.5000001) {};
		\node [style=none] (5) at (-0.7500001, 1) {};
		\node [style=H box] (6) at (-0.7500001, -0.5000001) {};
		\node [style=none] (7) at (-1.25, 0.7500001) {$\cdots$};
		\node [style=none] (8) at (0, -0) {$=$};
		\node [style=gn] (9) at (1.25, -0) {\footnotesize$~\alpha~$};
		\node [style=none] (10) at (1.75, -1) {};
		\node [style=none] (11) at (1.75, 1) {};
		\node [style=none] (12) at (-1.75, 1) {};
		\node [style=H box] (13) at (-1.75, 0.5000001) {};
		\node [style=none] (14) at (-1.75, -1) {};
		\node [style=none] (15) at (0.7500001, -1) {};
		\node [style=none] (16) at (-1.25, -0.7500001) {$\cdots$};
		\node [style=none] (17) at (1.25, 0.7500001) {$\cdots$};
		\node [style=none] (18) at (1.25, -0.7500001) {$\cdots$};
		\node [style=none] (19) at (0, -0.25) {(H)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (3) to (4);
		\draw [bend left, looseness=1.00] (3) to (6);
		\draw (6) to (1.center);
		\draw (4) to (14.center);
		\draw [bend left, looseness=1.00] (3) to (13);
		\draw [bend right, looseness=1.00] (3) to (2);
		\draw (2) to (5.center);
		\draw (13) to (12.center);
		\draw [bend left=23, looseness=1.00] (9) to (0.center);
		\draw [bend right=23, looseness=1.00] (9) to (11.center);
		\draw [bend right=23, looseness=1.00] (9) to (15.center);
		\draw [bend left=23, looseness=1.00] (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hadamard-ZX-to-ZW.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={{H box}}] (0) at (-1, -0) {};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=zwcross] (3) at (0.75, -0) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=white dot] (5) at (1, 0.25) {};
		\node [style=white dot] (6) at (1, -0.25) {};
		\node [style=none] (7) at (0.5, 0.75) {};
		\node [style=none] (8) at (-0.25, -0) {$\mapsto$};
		\node [xshift=1.5pt, style=white dot] (9) at (0.5, 0.25) {};
		\node [style=st] (10) at (1.25, -0) {};
		\node [style=white dot, xshift=1.5pt] (11) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (5) to (3);
		\draw [style=none] (3) to (6);
		\draw [style=none, in=90, out=-135, looseness=1.00] (3) to (4.center);
		\draw [style=none, in=135, out=-90, looseness=1.00] (7.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hadamard-involution.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {=};
		\node [style={{H box}}] (1) at (-0.7500001, 0.2500001) {};
		\node [style={{H box}}] (2) at (-0.7500001, -0) {};
		\node [style=none] (3) at (-0.7500001, -0.2500001) {};
		\node [style=none] (4) at (-0.7500001, 0.5) {};
		\node [style=none] (5) at (0.7500001, -0.2500001) {};
		\node [style=none] (6) at (0.7500001, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hopf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0.5) {};
		\node [style=rn] (1) at (-0.5, 0.75) {};
		\node [style=gn] (2) at (-0.5, 0.25) {};
		\node [style=rn] (3) at (-0.5, -0.25) {};
		\node [style=gn] (4) at (-0.5, -0.75) {};
		\node [style=gn] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (0, -1) {};
		\node [style=none] (8) at (1.5, 1) {};
		\node [style=rn] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (1.5, -1) {};
		\node [style=gn] (11) at (1.5, -0.5) {};
		\node [style=none] (12) at (0.75, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (3) to (4);
		\draw [bend right=45, looseness=1.00] (0) to (5);
		\draw [bend left=45, looseness=1.00] (0) to (5);
		\draw (0) to (6.center);
		\draw (5) to (7.center);
		\draw (9) to (8.center);
		\draw (11) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/inverse-of-triangle/inverse-of-triangle_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, shape border rotate=0] (0)  at (0.0, 0.75) {};
		\node [style=none] (1)  at (0.0, -1.25) {};
		\node [style=gn] (3)  at (0.0, -0.75) {$\pi$};
		\node [style=none] (4)  at (0.0, 1.25) {};
		\node [style=gn] (5)  at (0.0, 0.25) {$\pi$};
		\node [style=ug, shape border rotate=0] (6)  at (0.0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/inverse-of-triangle/inverse-of-triangle_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (7)  at (-0.25, -0.75) {$\pi$};
		\node [style=none] (8)  at (0.25, 1.25) {};
		\node [style=ug, shape border rotate=0] (9)  at (0.25, -0.25) {};
		\node [style=ug, shape border rotate=0] (10)  at (0.25, 0.75) {};
		\node [style=none] (11)  at (0.25, -1.25) {};
		\node [style=gn] (12)  at (0.25, 0.25) {};
		\node [style=gn] (13)  at (0.25, -0.75) {};
		\node [style=rn] (14)  at (-0.25, -0.25) {};
		\node [style=rn] (15)  at (-0.25, 0.75) {};
		\node [style=gn] (16)  at (-0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (7) to (14);
		\draw [style=none] (8.center) to (11.center);
		\draw [style=none] (13) to (14);
		\draw [style=none] (14) to (12);
		\draw [style=none] (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/inverse-of-triangle/inverse-of-triangle_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43)  at (0.25, 1.25) {};
		\node [style=gn] (44)  at (0.25, 0.75) {};
		\node [style=none] (45)  at (0.25, -1.25) {};
		\node [style=rn] (46)  at (-0.25, 0.25) {};
		\node [style=ug, shape border rotate=0] (47)  at (0.25, 0.25) {};
		\node [style=rn] (48)  at (-0.25, 1.25) {};
		\node [style=gn] (50)  at (0.25, -0.25) {};
		\node [style=gn] (51)  at (-0.25, 0.75) {};
		\node [style=gn] (52)  at (-0.25, -0.25) {$\pi$};
		\node [style=ug, shape border rotate=0] (53)  at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (43.center) to (45.center);
		\draw [style=none] (46) to (44);
		\draw [style=none] (50) to (46);
		\draw [style=none] (51) to (48);
		\draw [style=none] (52) to (46);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/inverse-of-triangle/inverse-of-triangle_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (54)  at (0.0, -1.25) {};
		\node [style=ug, shape border rotate=0] (55)  at (0.0, 0.25) {};
		\node [style=ug, shape border rotate=0] (56)  at (0.0, -0.75) {};
		\node [style=none] (58)  at (0.0, 1.25) {};
		\node [style=gn] (59)  at (0.0, 0.75) {$\pi$};
		\node [style=gn] (60)  at (0.0, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (58.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/inverse-of-triangle/inverse-of-triangle_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (17)  at (0.25, 0.5) {};
		\node [style=gn] (18)  at (-0.25, -1.0) {$\pi$};
		\node [style=gn] (19)  at (0.25, -0.5) {};
		\node [style=none] (20)  at (0.25, 1.0) {};
		\node [style=rn] (21)  at (-0.25, 0.0) {};
		\node [style=ug, shape border rotate=0] (22)  at (0.25, 0.0) {};
		\node [style=ug, shape border rotate=0] (23)  at (-0.25, -0.5) {};
		\node [style=rn] (25)  at (-0.25, 1.0) {};
		\node [style=none] (26)  at (0.25, -1.0) {};
		\node [style=gn] (27)  at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (18) to (21);
		\draw [style=none] (19) to (21);
		\draw [style=none] (20.center) to (26.center);
		\draw [style=none] (21) to (17);
		\draw [style=none] (27) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/inverse-of-triangle/inverse-of-triangle_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28)  at (0.25, 1.0) {};
		\node [style=rn] (29)  at (-0.25, 0.0) {};
		\node [style=none] (30)  at (0.25, -1.0) {};
		\node [style=gn] (31)  at (0.25, -0.5) {};
		\node [style=ug, shape border rotate=0] (32)  at (0.25, 0.0) {};
		\node [style=gn] (34)  at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (28.center) to (30.center);
		\draw [style=none] (29) to (34);
		\draw [style=none] (31) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/inverse-of-triangle/inverse-of-triangle_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, shape border rotate=0] (35)  at (0.25, -0.0) {};
		\node [style=none] (36)  at (-0.25, -0.75) {};
		\node [style=gn] (38)  at (-0.25, -0.0) {};
		\node [style=none] (39)  at (-0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=90, looseness=1.75] (35) to (38);
		\draw [style=none, bend left=90, looseness=2.00] (38) to (35);
		\draw [style=none] (39.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.25, -0.25) {};
		\node [style=gn] (1) at (-1.25, 0.25) {};
		\node [style=rn] (2) at (-0.75, -0.25) {};
		\node [style=gn] (3) at (-0.75, 0.25) {};
		\node [style=none] (4) at (0, -0) {=};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (0.5, -0.25) {};
		\node [style=none] (7) at (1, 0.25) {};
		\node [style=none] (8) at (1, -0.25) {};
		\node [style=none] (9) at (0, -0.25) {(IV)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1) to (0);
		\draw [style=none, bend right=45, looseness=1.00] (3) to (2);
		\draw [style=none, bend right=45, looseness=1.00] (2) to (3);
		\draw [style=none] (3) to (2);
		\draw [style=dashed] (5.center) to (6.center);
		\draw [style=dashed] (6.center) to (8.center);
		\draw [style=dashed] (8.center) to (7.center);
		\draw [style=dashed] (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/k1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, inner sep=-0.5pt] (0) at (-0.75, -0.25) {};
		\node [style=rn] (1) at (-0.75, 0.25) {$\pi$};
		\node [style=none] (2) at (0, -0) {=};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [inner sep=-0.5pt, style=gn] (6) at (0.75, 0.25) {};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=none] (8) at (0.75, 0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=rn] (10) at (0.5, -0.25) {$\pi$};
		\node [style=rn] (11) at (1, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (0);
		\draw [style=none] (0) to (4.center);
		\draw [style=none] (0) to (3.center);
		\draw [style=none] (8.center) to (6);
		\draw [style=none] (7.center) to (10);
		\draw [style=none] (10) to (6);
		\draw [style=none] (6) to (11);
		\draw [style=none] (11) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/k2s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0) {$=$};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=gn] (4) at (-1, -0.25) {$\;\pi\;$};
		\node [style=none] (5) at (1.25, -0.75) {};
		\node [style=rn] (6) at (-1, 0.5) {$\;\alpha\;$};
		\node [style=rn] (7) at (1.25, -0.25) {\;-$\alpha$};
		\node [style=gn] (8) at (1.25, 0.5) {$\;\pi\;$};
		\node [style=rn] (9) at (-1.75, 0.25) {};
		\node [style=gn] (10) at (-1.75, -0.25) {};
		\node [style=rn] (11) at (0.5, 0.5) {$\;\alpha\;$};
		\node [style=gn] (12) at (0.5, -0.25) {$\;\pi\;$};
		\node [style=none] (13) at (-0.25, -0.25) {(K')};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (8);
		\draw (8) to (7);
		\draw (7) to (5.center);
		\draw (4) to (2.center);
		\draw (1.center) to (6);
		\draw (6) to (4);
		\draw (9) to (10);
		\draw (12) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ket-0-on-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (-0.75, -0) {};
		\node [style=rn] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0, -0) {=};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=rn] (5) at (0.75, 0.25) {};
		\node [style=none] (6) at (0, -0.25) {(T0)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1) to (3.center);
		\draw [style=none] (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ket-0-on-upside-down-triangle/ket-0-on-upside-down-triangle_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, shape border rotate=180] (4)  at (-0.5, 0.0) {};
		\node [style=none] (5)  at (-0.5, -0.5) {};
		\node [style=rn] (6)  at (-0.5, 0.5) {};
		\node [style=gn] (7)  at (0.0, 0.5) {};
		\node [style=gn] (8)  at (0.5, 0.5) {};
		\node [style=rn] (9)  at (0.0, 0.0) {};
		\node [style=rn] (10)  at (0.5, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6) to (5.center);
		\draw [style=none] (7) to (9);
		\draw [style=none, bend right=45, looseness=1.00] (8) to (10);
		\draw [style=none] (8) to (10);
		\draw [style=none, bend right=45, looseness=1.00] (10) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ket-0-on-upside-down-triangle/ket-0-on-upside-down-triangle_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (11)  at (0.5, -0.125) {};
		\node [style=none] (12)  at (-0.5, -0.625) {};
		\node [style=rn] (14)  at (-0.5, 0.375) {};
		\node [style=gn] (15)  at (0.0, -0.375) {};
		\node [style=gn] (16)  at (0.5, 0.375) {};
		\node [style=ug, shape border rotate=180] (17)  at (-0.5, -0.125) {};
		\node [style=rn] (18)  at (0.0, 0.625) {};
		\node [style=ug, shape border rotate=0] (19)  at (0.0, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=45, looseness=1.00] (11) to (16);
		\draw [style=none] (14) to (12.center);
		\draw [style=none] (15) to (18);
		\draw [style=none, bend right=45, looseness=1.00] (16) to (11);
		\draw [style=none] (16) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ket-0-on-upside-down-triangle/ket-0-on-upside-down-triangle_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (20)  at (-0.5, 0.25) {$\pi$};
		\node [style=rn] (21)  at (-0.5, 0.75) {};
		\node [style=ug, shape border rotate=90] (22)  at (0.0, 0.25) {};
		\node [style=none] (24)  at (-0.5, -0.75) {};
		\node [style=ug, shape border rotate=180] (25)  at (-0.5, -0.25) {};
		\node [style=gn] (26)  at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (21) to (24.center);
		\draw [style=none] (26) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ket-0-on-upside-down-triangle/ket-0-on-upside-down-triangle_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27)  at (-0.5, -1.0) {};
		\node [style=gn] (28)  at (-0.5, -0.0) {$\pi$};
		\node [style=ug, shape border rotate=90] (29)  at (0.0, -0.0) {};
		\node [style=gn] (30)  at (0.5, -0.0) {};
		\node [style=ug, shape border rotate=180] (32)  at (-0.5, -0.5) {};
		\node [style=rn] (33)  at (-0.5, 1.0) {};
		\node [style=ug, shape border rotate=0] (34)  at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (30) to (28);
		\draw [style=none] (33) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ket-0-on-upside-down-triangle/ket-0-on-upside-down-triangle_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35)  at (-0.25, -0.625) {};
		\node [style=rn] (36)  at (-0.25, 0.375) {};
		\node [style=gn] (38)  at (0.25, 0.625) {};
		\node [style=rn] (39)  at (0.25, 0.125) {};
		\node [style={{H box}}] (40)  at (-0.25, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (36) to (35.center);
		\draw [style=none] (38) to (39);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ket-0-on-upside-down-triangle/ket-0-on-upside-down-triangle_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (41)  at (0.25, 0.375) {};
		\node [style=rn] (42)  at (0.25, -0.125) {};
		\node [style=none] (43)  at (-0.25, -0.375) {};
		\node [style=gn] (45)  at (-0.25, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (41) to (42);
		\draw [style=none] (45) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ket-minus-on-upside-down-triangle-from-v2/ket-minus-on-upside-down-triangle-from-v2_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=180] (0)  at (0.25, -0.0) {};
		\node [style=gn] (1)  at (0.25, 0.5) {$\pi$};
		\node [style=none] (2)  at (0.25, -0.5) {};
		\node [style=rn] (3)  at (-0.25, -0.25) {};
		\node [style=gn] (4)  at (-0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (1);
		\draw [style=none] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ket-minus-on-upside-down-triangle-from-v2/ket-minus-on-upside-down-triangle-from-v2_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (41)  at (0.0, 0.75) {};
		\node [style=none] (43)  at (0.0, -0.75) {};
		\node [style=gn] (44)  at (0.0, 0.25) {$\pi$};
		\node [style=ug, rotate=180] (45)  at (0.0, -0.25) {};
		\node [style=gn] (46)  at (-0.5, 0.0) {};
		\node [style=rn] (47)  at (-0.5, -0.5) {};
		\node [style=gn] (48)  at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (41) to (44);
		\draw [style=none] (43.center) to (44);
		\draw [style=none, bend right=45, looseness=1.00] (46) to (47);
		\draw [style=none] (46) to (47);
		\draw [style=none, bend right=45, looseness=1.00] (47) to (46);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ket-minus-on-upside-down-triangle-from-v2/ket-minus-on-upside-down-triangle-from-v2_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (6)  at (0.0, -0.0) {$\pi$};
		\node [style=none] (7)  at (0.0, -1.0) {};
		\node [style=ug, rotate=180] (8)  at (0.0, -0.5) {};
		\node [style=rn] (9)  at (0.0, 0.5) {};
		\node [style=gn] (10)  at (-0.25, 1.0) {};
		\node [style=gn] (11)  at (0.25, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (7.center) to (6);
		\draw [style=none] (9) to (11);
		\draw [style=none] (9) to (6);
		\draw [style=none] (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ket-minus-on-upside-down-triangle-from-v2/ket-minus-on-upside-down-triangle-from-v2_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=180] (13)  at (0.0, -0.75) {};
		\node [style=gn] (14)  at (0.0, 1.25) {};
		\node [style=gn] (15)  at (0.0, -0.25) {$\pi$};
		\node [style=none] (16)  at (0.0, -1.25) {};
		\node [style=rn] (17)  at (0.0, 0.75) {};
		\node [style=ug, rotate=180] (18)  at (-0.25, 0.25) {};
		\node [style=ug, rotate=0] (19)  at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.00] (15) to (17);
		\draw [style=none] (16.center) to (15);
		\draw [style=none] (17) to (14);
		\draw [style=none, bend left=45, looseness=1.00] (17) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ket-minus-on-upside-down-triangle-from-v2/ket-minus-on-upside-down-triangle-from-v2_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (20)  at (-0.5, 1.0) {};
		\node [style=ug, rotate=90] (22)  at (0.0, -0.0) {};
		\node [style=ug, rotate=180] (23)  at (-0.5, -0.5) {};
		\node [style=gn] (24)  at (-0.5, -0.0) {$\pi$};
		\node [style=none] (25)  at (-0.5, -1.0) {};
		\node [style=ug, rotate=0] (26)  at (-0.5, 0.5) {};
		\node [style=gn] (27)  at (0.5, -0.0) {};
		\node [style=gn] (28)  at (0.25, 1.0) {};
		\node [style=rn] (29)  at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (24) to (20);
		\draw [style=none] (24) to (27);
		\draw [style=none] (25.center) to (24);
		\draw [style=none, bend right=45, looseness=1.00] (28) to (29);
		\draw [style=none] (28) to (29);
		\draw [style=none, bend right=45, looseness=1.00] (29) to (28);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ket-minus-on-upside-down-triangle-from-v2/ket-minus-on-upside-down-triangle-from-v2_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (30)  at (-0.5, 0.5) {};
		\node [style=rn] (32)  at (0.0, -0.0) {};
		\node [style=none] (33)  at (-0.5, -0.5) {};
		\node [style=gn] (34)  at (0.0, 0.5) {};
		\node [style=gn] (35)  at (0.5, 0.5) {};
		\node [style=rn] (36)  at (0.5, -0.0) {};
		\node [style={{H box}}] (37)  at (-0.5, -0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=45, looseness=1.00] (32) to (34);
		\draw [style=none] (33.center) to (30);
		\draw [style=none, bend right=45, looseness=1.00] (34) to (32);
		\draw [style=none] (34) to (32);
		\draw [style=none] (36) to (35);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/linear-diagram-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, 0.25) {$\alpha{+}\pi$};
		\node [style=gn] (1) at (-1, -0.5) {$2\beta$};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (-0.25, -0) {=};
		\node [style=none] (5) at (0.75, -1) {};
		\node [style=gn, align=center] (6) at (0.75, -0) {$\alpha{+}2\beta$\\${+}\pi$};
		\node [style=none] (7) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/matrix-M-n-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.25) {};
		\node [style=none] (1) at (-2, -0.25) {};
		\node [style=none] (2) at (-1.75, 0.25) {};
		\node [style=none] (3) at (-1.75, 0.75) {};
		\node [style=none] (4) at (-1.25, -0) {$P_r$};
		\node [style=none] (5) at (-0.75, 0.25) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (-1.75, -0.75) {};
		\node [style=none] (8) at (-1.75, -0.25) {};
		\node [style=none] (9) at (-0.75, -0.75) {};
		\node [style=none] (10) at (-0.75, -0.25) {};
		\node [style=none] (11) at (0, -0) {:=};
		\node [style=none] (12) at (-1.25, 0.5) {$~\cdots~$};
		\node [style=none] (13) at (-1.25, -0.5) {$~\cdots~$};
		\node [style=none] (14) at (0.5, -1) {};
		\node [style=none] (15) at (0.75, -0.5) {};
		\node [style=none] (16) at (1.75, -1.25) {};
		\node [style=none] (17) at (0.75, -1.25) {};
		\node [style=none] (18) at (1.25, -0.25) {$~\cdots~$};
		\node [style=none] (19) at (0.75, -1) {};
		\node [style=none] (20) at (1.75, -0.25) {};
		\node [style=none] (21) at (1.75, -0.5) {};
		\node [style=none] (22) at (0.5, -0.5) {};
		\node [style=none] (23) at (1.75, -1) {};
		\node [style=none] (24) at (1.25, -1.25) {$~\cdots~$};
		\node [style=none] (25) at (0.75, 0.75) {};
		\node [style=none] (26) at (1.25, -0.75) {$P_{r{-}1}$};
		\node [style=none] (27) at (1.5, -0.25) {};
		\node [style=none] (28) at (1.75, 0.25) {};
		\node [style=none] (29) at (2.25, -1.25) {};
		\node [style=none] (30) at (2.25, 1.5) {};
		\node [style=none] (31) at (1.5, 0.25) {};
		\node [style=none] (32) at (2.25, 0.25) {};
		\node [style=none] (33) at (2.25, -0.25) {};
		\node [style=none] (34) at (1.75, 0.5) {};
		\node [style=none] (35) at (2, -0) {$P_2$};
		\node [style=none] (36) at (1.25, 1.5) {};
		\node [style=none] (37) at (1, 1) {$P_2$};
		\node [style=none] (38) at (1.25, 1.25) {};
		\node [style=none] (39) at (0.5, 0.75) {};
		\node [style=none] (40) at (0.75, 1.5) {};
		\node [style=none] (41) at (0.75, 1.25) {};
		\node [style=none] (42) at (0.5, 1.25) {};
		\node [style=none] (43) at (1.25, 0.75) {};
		\node [style=none] (44) at (1.25, 0.5) {};
		\node [style=none] (45) at (1.5, 0.5) {\rotatebox{-45}{$~\cdots~$}};
		\node [style=none] (46) at (1.75, 1.5) {$~\cdots~$};
		\node [style=none] (47) at (2, -1) {};
		\node [style=none] (48) at (2, -0.5) {};
		\node [style=none] (49) at (2.5, 0.25) {};
		\node [style=none] (50) at (2.5, -0.25) {};
		\node [style=none] (51) at (1.5, 0.75) {};
		\node [style=none] (52) at (1.5, 1.25) {};
		\node [style=none] (53) at (-0.5, -0.25) {};
		\node [style=none] (54) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (22.center) to (14.center);
		\draw (25.center) to (15.center);
		\draw (20.center) to (21.center);
		\draw (19.center) to (17.center);
		\draw (23.center) to (16.center);
		\draw (31.center) to (27.center);
		\draw (34.center) to (28.center);
		\draw (30.center) to (32.center);
		\draw (33.center) to (29.center);
		\draw (42.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (36.center) to (38.center);
		\draw (43.center) to (44.center);
		\draw (14.center) to (47.center);
		\draw (48.center) to (22.center);
		\draw (47.center) to (48.center);
		\draw (49.center) to (31.center);
		\draw (50.center) to (49.center);
		\draw (27.center) to (50.center);
		\draw (39.center) to (51.center);
		\draw (52.center) to (42.center);
		\draw (51.center) to (52.center);
		\draw (1.center) to (53.center);
		\draw (54.center) to (0.center);
		\draw (53.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/matrix-M-n-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -3) {$~\cdots~$};
		\node [style=none] (1) at (-1.25, -3.5) {};
		\node [xshift=3pt, style=none] (2) at (-1.5, 3.25) {};
		\node [style=none, xshift=-3pt] (3) at (-0.5, 3.25) {};
		\node [xshift=-3pt, style=none] (4) at (-0.5, 2.75) {};
		\node [xshift=3pt, style=none] (5) at (-1.5, 2.75) {};
		\node [style=none] (6) at (-1, 3) {$P_2$};
		\node [style=none] (7) at (-0.75, -3.5) {};
		\node [style=none] (8) at (0.25, -3.5) {};
		\node [style=none] (9) at (-0.25, -3.5) {};
		\node [style=none] (10) at (1.25, -3.5) {};
		\node [style=none] (11) at (0.75, -0.5) {};
		\node [style=none] (12) at (0.75, 0.5) {};
		\node [style=none] (13) at (1.25, 3.5) {};
		\node [style=none] (14) at (-0.75, 3.25) {};
		\node [style=none] (15) at (-1.25, 3.5) {};
		\node [style=none] (16) at (-1.25, 3.25) {};
		\node [style=none] (17) at (-0.75, 3.5) {};
		\node [style=none] (18) at (-1.25, -1) {};
		\node [style=none] (19) at (-0.75, -1) {};
		\node [style=none] (20) at (-0.25, -1) {};
		\node [style=none] (21) at (0.25, -1) {};
		\node [style=none] (22) at (-0.75, 1) {};
		\node [style=none] (23) at (-1.25, 1) {};
		\node [style=none] (24) at (0.25, 1) {};
		\node [style=none] (25) at (-0.25, 1) {};
		\node [style=none] (26) at (-1.25, 2.75) {};
		\node [style=none] (27) at (0.25, 3.5) {};
		\node [style=none] (28) at (-0.75, 2.75) {};
		\node [style=none] (29) at (-0.25, 3.5) {};
		\node [style=none] (30) at (0.75, 3) {$~\cdots~$};
		\node [style=none] (31) at (0.5, 0.75) {\rotatebox{-60}{$~\cdots~$}};
		\node [style=none] (32) at (0.5, -0.75) {\rotatebox{60}{$~\cdots~$}};
		\node [style=none] (33) at (-0.5, -0) {\rotatebox{90}{$~\cdots~$}};
		\node [style=none] (34) at (-0.25, 2) {};
		\node [style=none, xshift=3pt] (35) at (-1, 2) {};
		\node [style=none, xshift=-3pt] (36) at (0, 2) {};
		\node [style=none] (37) at (-0.5, 2.25) {$P_2$};
		\node [style=none] (38) at (-0.75, 2.5) {};
		\node [xshift=-3pt, style=none] (39) at (0, 2.5) {};
		\node [style=none] (40) at (-0.75, 2) {};
		\node [style=none] (41) at (-0.25, 2.5) {};
		\node [style=none, xshift=3pt] (42) at (-1, 2.5) {};
		\node [style=none] (43) at (-0.75, 1.25) {};
		\node [style=none, xshift=3pt] (44) at (-1.5, 1.25) {};
		\node [style=none, xshift=-3pt] (45) at (-0.5, 1.25) {};
		\node [style=none] (46) at (-1, 1.5) {$P_2$};
		\node [style=none] (47) at (-1.25, 1.75) {};
		\node [xshift=-3pt, style=none] (48) at (-0.5, 1.75) {};
		\node [style=none] (49) at (-1.25, 1.25) {};
		\node [style=none] (50) at (-0.75, 1.75) {};
		\node [style=none, xshift=3pt] (51) at (-1.5, 1.75) {};
		\node [style=none] (52) at (0.25, 1.25) {};
		\node [style=none, xshift=3pt] (53) at (-0.5, 1.25) {};
		\node [style=none, xshift=-3pt] (54) at (0.5, 1.25) {};
		\node [style=none] (55) at (0, 1.5) {$P_2$};
		\node [style=none] (56) at (-0.25, 1.75) {};
		\node [xshift=-3pt, style=none] (57) at (0.5, 1.75) {};
		\node [style=none] (58) at (-0.25, 1.25) {};
		\node [style=none] (59) at (0.25, 1.75) {};
		\node [style=none, xshift=3pt] (60) at (-0.5, 1.75) {};
		\node [style=none] (61) at (1.25, -0.25) {};
		\node [style=none, xshift=3pt] (62) at (0.5, -0.25) {};
		\node [style=none, xshift=-3pt] (63) at (1.5, -0.25) {};
		\node [style=none] (64) at (1, -0) {$P_2$};
		\node [style=none] (65) at (0.75, 0.25) {};
		\node [xshift=-3pt, style=none] (66) at (1.5, 0.25) {};
		\node [style=none] (67) at (0.75, -0.25) {};
		\node [style=none] (68) at (1.25, 0.25) {};
		\node [style=none, xshift=3pt] (69) at (0.5, 0.25) {};
		\node [style=none] (70) at (-0.75, -2.75) {};
		\node [style=none] (71) at (-1.25, -2.75) {};
		\node [xshift=-3pt, style=none] (72) at (-0.5, -3.25) {};
		\node [xshift=3pt, style=none] (73) at (-1.5, -2.75) {};
		\node [style=none] (74) at (-1, -3) {$P_2$};
		\node [style=none] (75) at (-1.25, -3.25) {};
		\node [xshift=3pt, style=none] (76) at (-1.5, -3.25) {};
		\node [style=none, xshift=-3pt] (77) at (-0.5, -2.75) {};
		\node [style=none] (78) at (-0.75, -3.25) {};
		\node [style=none] (79) at (-0.25, -2) {};
		\node [style=none] (80) at (-0.75, -2) {};
		\node [xshift=-3pt, style=none] (81) at (0, -2.5) {};
		\node [xshift=3pt, style=none] (82) at (-1, -2) {};
		\node [style=none] (83) at (-0.5, -2.25) {$P_2$};
		\node [style=none] (84) at (-0.75, -2.5) {};
		\node [xshift=3pt, style=none] (85) at (-1, -2.5) {};
		\node [style=none, xshift=-3pt] (86) at (0, -2) {};
		\node [style=none] (87) at (-0.25, -2.5) {};
		\node [style=none] (88) at (-0.75, -1.25) {};
		\node [style=none] (89) at (-1.25, -1.25) {};
		\node [xshift=-3pt, style=none] (90) at (-0.5, -1.75) {};
		\node [xshift=3pt, style=none] (91) at (-1.5, -1.25) {};
		\node [style=none] (92) at (-1, -1.5) {$P_2$};
		\node [style=none] (93) at (-1.25, -1.75) {};
		\node [xshift=3pt, style=none] (94) at (-1.5, -1.75) {};
		\node [style=none, xshift=-3pt] (95) at (-0.5, -1.25) {};
		\node [style=none] (96) at (-0.75, -1.75) {};
		\node [style=none] (97) at (0.25, -1.25) {};
		\node [style=none] (98) at (-0.25, -1.25) {};
		\node [xshift=-3pt, style=none] (99) at (0.5, -1.75) {};
		\node [xshift=3pt, style=none] (100) at (-0.5, -1.25) {};
		\node [style=none] (101) at (0, -1.5) {$P_2$};
		\node [style=none] (102) at (-0.25, -1.75) {};
		\node [xshift=3pt, style=none] (103) at (-0.5, -1.75) {};
		\node [style=none, xshift=-3pt] (104) at (0.5, -1.25) {};
		\node [style=none] (105) at (0.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (14.center);
		\draw (42.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (42.center) to (39.center);
		\draw (39.center) to (36.center);
		\draw (51.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (51.center) to (48.center);
		\draw (48.center) to (45.center);
		\draw (60.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (60.center) to (57.center);
		\draw (57.center) to (54.center);
		\draw [style=none] (26.center) to (47.center);
		\draw [style=none] (28.center) to (38.center);
		\draw [style=none] (41.center) to (29.center);
		\draw [style=none] (34.center) to (56.center);
		\draw [style=none] (40.center) to (50.center);
		\draw [style=none] (59.center) to (27.center);
		\draw [style=none] (52.center) to (24.center);
		\draw [style=none] (58.center) to (25.center);
		\draw [style=none] (43.center) to (22.center);
		\draw [style=none] (49.center) to (23.center);
		\draw (69.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (69.center) to (66.center);
		\draw (66.center) to (63.center);
		\draw [style=none] (67.center) to (11.center);
		\draw [style=none] (61.center) to (10.center);
		\draw [style=none] (68.center) to (13.center);
		\draw [style=none] (65.center) to (12.center);
		\draw (73.center) to (76.center);
		\draw (76.center) to (72.center);
		\draw (73.center) to (77.center);
		\draw (77.center) to (72.center);
		\draw (82.center) to (85.center);
		\draw (85.center) to (81.center);
		\draw (82.center) to (86.center);
		\draw (86.center) to (81.center);
		\draw (91.center) to (94.center);
		\draw (94.center) to (90.center);
		\draw (91.center) to (95.center);
		\draw (95.center) to (90.center);
		\draw (100.center) to (103.center);
		\draw (103.center) to (99.center);
		\draw (100.center) to (104.center);
		\draw (104.center) to (99.center);
		\draw [style=none] (18.center) to (89.center);
		\draw [style=none] (19.center) to (88.center);
		\draw [style=none] (20.center) to (98.center);
		\draw [style=none] (21.center) to (97.center);
		\draw [style=none] (105.center) to (8.center);
		\draw [style=none] (87.center) to (9.center);
		\draw [style=none] (78.center) to (7.center);
		\draw [style=none] (75.center) to (1.center);
		\draw [style=none] (71.center) to (93.center);
		\draw [style=none] (96.center) to (80.center);
		\draw [style=none] (102.center) to (79.center);
		\draw [style=none] (84.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/matrix-M2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, -0.5) {};
		\node [style=gn] (1) at (0.5, -0.5) {};
		\node [style=ug, rotate=180] (2) at (0.5, -0) {};
		\node [style=ug, rotate=45] (3) at (0.25, -0.25) {};
		\node [style=gn] (4) at (0.5, 0.5) {};
		\node [style=gn] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (0.5, -1) {};
		\node [style=gn] (10) at (-0.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (1) to (0);
		\draw (5) to (1);
		\draw (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/multiplying-global-phases.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.25, -0.25) {$\alpha$};
		\node [style=gn] (1) at (1.5, 0.25) {};
		\node [style=rn] (2) at (1.5, -0.25) {};
		\node [style=gn] (3) at (-1.25, 0.25) {$\pi$};
		\node [style=rn] (4) at (-0.75, -0.25) {$\beta$};
		\node [style=gn] (5) at (-0.75, 0.25) {$\pi$};
		\node [yshift=-1pt, style=rn] (6) at (0.75, -0.25) {$\alpha{+}\beta$};
		\node [style=gn] (7) at (0.75, 0.5) {$\pi$};
		\node [style=none] (8) at (0, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (0) to (3);
		\draw (4) to (5);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/n-gn-alpha-to-M_n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.25) {};
		\node [style=none] (1) at (-2, -0.25) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (-1.25, -0) {$P_r$};
		\node [style=none] (4) at (-1.75, -0.5) {};
		\node [style=none] (5) at (-1.75, -0.25) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (7) at (-0.75, -0.25) {};
		\node [style=none] (8) at (0, -0) {=};
		\node [style=gn] (9) at (0.75, -0) {$\alpha$};
		\node [style=gn] (10) at (1.75, -0) {$\alpha$};
		\node [style=none] (11) at (1.75, -0.5) {};
		\node [style=gn] (12) at (-1.75, 0.5) {$\alpha$};
		\node [style=none] (13) at (-0.75, 0.25) {};
		\node [style=gn] (14) at (-0.75, 0.5) {$\alpha$};
		\node [style=none] (15) at (-1.75, 0.25) {};
		\node [style=none] (16) at (-1.25, -0.5) {$~\cdots~$};
		\node [style=none] (17) at (-1.25, 0.5) {$~\cdots~$};
		\node [style=none] (18) at (1.25, -0.25) {$~\cdots~$};
		\node [style=none] (19) at (-0.5, -0.25) {};
		\node [style=none] (20) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (9) to (2.center);
		\draw (10) to (11.center);
		\draw (12) to (15.center);
		\draw (14) to (13.center);
		\draw (19.center) to (20.center);
		\draw [style=none] (20.center) to (0.center);
		\draw [style=none] (1.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/parallel-triangle-hadamard/parallel-triangle-hadamard_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0)  at (0.125, 0.5) {};
		\node [style=gn] (1)  at (0.125, -0.5) {};
		\node [style=none] (2)  at (0.125, 1.0) {};
		\node [style=none] (3)  at (0.125, -1.0) {};
		\node [style=ug, shape border rotate=0] (5)  at (0.375, -0.0) {};
		\node [style=rn] (6)  at (-0.375, 0.25) {};
		\node [style=gn] (7)  at (-0.375, -0.25) {};
		\node [style={{H box}}] (8)  at (-0.125, -0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=45, looseness=1.00] (0) to (1);
		\draw [style=none, bend right=45, looseness=1.00] (1) to (0);
		\draw [style=none] (1) to (3.center);
		\draw [style=none] (2.center) to (0);
		\draw [style=none] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/parallel-triangle-hadamard/parallel-triangle-hadamard_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (9)  at (-0.5, 0.0) {};
		\node [style={{H box}}] (10)  at (0.0, -0.25) {};
		\node [style=none] (11)  at (0.0, 1.25) {};
		\node [style=gn] (12)  at (0.0, 0.25) {};
		\node [style=ug, shape border rotate=0] (13)  at (0.5, -0.25) {};
		\node [style=gn] (14)  at (-0.5, -0.5) {};
		\node [style=gn] (15)  at (0.0, -0.75) {$\pi$};
		\node [style=none] (16)  at (0.0, -1.25) {};
		\node [style=rn] (17)  at (0.0, 0.75) {$\pi$};
		\node [style=rn] (18)  at (0.5, 0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (11.center) to (12);
		\draw [style=none] (12) to (18);
		\draw [style=none] (13) to (15);
		\draw [style=none] (14) to (9);
		\draw [style=none] (15) to (16.center);
		\draw [style=none] (15) to (12);
		\draw [style=none] (18) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/parallel-triangle-hadamard/parallel-triangle-hadamard_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={{H box}}] (20)  at (-0.75, -0.125) {};
		\node [style=rn] (21)  at (0.0, 0.875) {$\pi$};
		\node [style=gn] (22)  at (-0.5, -0.875) {$\pi$};
		\node [style=none] (23)  at (0.0, 1.375) {};
		\node [style=none] (24)  at (-0.5, -1.375) {};
		\node [style=gn] (25)  at (0.75, 0.375) {};
		\node [style={{H box}}, yshift=3.5pt] (26)  at (0.0, -0.625) {};
		\node [style=ug, shape border rotate=-90, xshift=3.5pt] (27)  at (0.25, 0.375) {};
		\node [style=ug] (28)  at (0.0, -0.125) {};
		\node [style=gn] (29)  at (0.0, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (20) to (22);
		\draw [style=none] (21) to (29);
		\draw [style=none] (22) to (24.center);
		\draw [style=none] (22) to (26);
		\draw [style=none] (23.center) to (21);
		\draw [style=none] (25) to (29);
		\draw [style=none] (26) to (29);
		\draw [style=none] (29) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/parallel-triangle-hadamard/parallel-triangle-hadamard_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (30)  at (-0.625, -0.625) {$\pi$};
		\node [style=none] (32)  at (-0.625, -1.375) {};
		\node [style=ug] (33)  at (-0.125, -0.125) {};
		\node [style=none] (34)  at (-0.125, 1.375) {};
		\node [style=ug, xshift=3.5pt, shape border rotate=-90] (35)  at (0.125, 0.375) {};
		\node [style=gn] (36)  at (0.625, 0.375) {};
		\node [style=gn] (37)  at (-0.125, 0.375) {};
		\node [style=rn] (38)  at (-0.125, 0.875) {$\pi$};
		\node [style={{H box}}, yshift=3.5pt] (39)  at (-0.625, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (30) to (32.center);
		\draw [style=none] (30) to (33);
		\draw [style=none] (33) to (37);
		\draw [style=none] (34.center) to (38);
		\draw [style=none] (36) to (37);
		\draw [style=none, bend right=45, looseness=1.00] (37) to (30);
		\draw [style=none] (38) to (37);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/parallel-triangle-hadamard/parallel-triangle-hadamard_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40)  at (-0.375, -1.375) {};
		\node [style=gn] (41)  at (-0.375, 0.375) {};
		\node [style=none] (42)  at (-0.375, 1.375) {};
		\node [style={{H box}}, yshift=3.5pt] (44)  at (-0.375, -1.125) {};
		\node [style=ug, shape border rotate=-90, xshift=3.5pt] (45)  at (-0.125, 0.375) {};
		\node [style=ug] (46)  at (-0.375, -0.125) {};
		\node [style=gn] (47)  at (0.375, 0.375) {};
		\node [style=rn] (48)  at (-0.375, -0.625) {$\pi$};
		\node [style=rn] (49)  at (-0.375, 0.875) {$\pi$};
		\node [style=gn] (50)  at (0.125, -0.375) {};
		\node [style=rn] (51)  at (0.125, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (42.center) to (49);
		\draw [style=none] (46) to (41);
		\draw [style=none] (47) to (41);
		\draw [style=none] (48) to (40.center);
		\draw [style=none] (48) to (46);
		\draw [style=none] (49) to (41);
		\draw [style=none, bend right=45, looseness=1.00] (50) to (51);
		\draw [style=none] (50) to (51);
		\draw [style=none, bend right=45, looseness=1.00] (51) to (50);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/parallel-triangle-hadamard/parallel-triangle-hadamard_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (52)  at (0.125, -0.875) {};
		\node [style=none] (53)  at (-0.375, 1.375) {};
		\node [style=gn] (54)  at (0.125, -0.375) {};
		\node [style=ug] (55)  at (-0.375, -0.125) {};
		\node [style=rn] (57)  at (-0.375, 0.875) {$\pi$};
		\node [style=ug, xshift=3.5pt, shape border rotate=-90] (58)  at (-0.125, 0.375) {};
		\node [style=gn] (59)  at (0.375, 0.375) {};
		\node [style={{H box}}, yshift=3.5pt] (60)  at (-0.375, -0.625) {};
		\node [style=gn] (61)  at (-0.375, 0.375) {};
		\node [style=none] (62)  at (-0.375, -1.375) {};
		\node [style=gn] (63)  at (-0.375, -0.875) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=45, looseness=1.00] (52) to (54);
		\draw [style=none] (53.center) to (57);
		\draw [style=none, bend right=45, looseness=1.00] (54) to (52);
		\draw [style=none] (54) to (52);
		\draw [style=none] (55) to (61);
		\draw [style=none] (55) to (62.center);
		\draw [style=none] (57) to (61);
		\draw [style=none] (59) to (61);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/parallel-triangle-hadamard/parallel-triangle-hadamard_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (64)  at (0.0, 0.75) {};
		\node [style=none] (65)  at (0.0, -0.75) {};
		\node [style=ug] (66)  at (0.0, 0.25) {};
		\node [style=gn] (68)  at (0.0, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (66) to (65.center);
		\draw [style=none] (66) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/r-gn-alpha-to-D_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, xshift=3pt] (0) at (-1.5, 0.25) {};
		\node [style=none, xshift=-3pt] (1) at (-0.25, 0.25) {};
		\node [style=none, xshift=3pt] (2) at (-1.5, -0.25) {};
		\node [style=none, xshift=-3pt] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (-1.25, -0.5) {};
		\node [style=none] (5) at (-1.25, -0.25) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=gn] (8) at (-1.25, 0.5) {$\alpha$};
		\node [style=none] (9) at (-0.5, 0.25) {};
		\node [style=gn] (10) at (-0.5, 0.5) {$\alpha$};
		\node [style=none] (11) at (-1.25, 0.25) {};
		\node [style=none, xshift=3.5pt] (12) at (-1, 0.5) {$~\cdots~$};
		\node [xshift=3.5pt, style=none] (13) at (-1, -0.5) {$~\cdots~$};
		\node [xshift=3.5pt, style=none] (14) at (-1, -0) {$D_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (8) to (11.center);
		\draw (10) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/r-gn-alpha-to-D_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, xshift=3pt] (0) at (-1.5, 0.25) {};
		\node [style=none, xshift=-3pt] (1) at (-0.25, 0.25) {};
		\node [style=none, xshift=3pt] (2) at (-1.5, -0.25) {};
		\node [style=none, xshift=-3pt] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (-1.25, -0.5) {};
		\node [style=none] (5) at (-1.25, -0.25) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=gn] (8) at (-1.25, 0.5) {$\alpha$};
		\node [style=none] (9) at (-0.5, 0.25) {};
		\node [style=gn] (10) at (-0.5, 0.5) {$\alpha$};
		\node [style=none] (11) at (-1.25, 0.25) {};
		\node [style=none, xshift=3.5pt] (12) at (-1, 0.5) {$~\cdots~$};
		\node [xshift=3.5pt, style=none] (13) at (-1, -0.5) {$~\cdots~$};
		\node [xshift=3.5pt, style=none] (14) at (-1, -0) {$D_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (8) to (11.center);
		\draw (10) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/reidmeister.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zwcross] (0) at (1, 0.25) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (1.25, 0.75) {};
		\node [style=none] (3) at (0.25, -0.75) {};
		\node [style=none] (4) at (0.75, -0.75) {};
		\node [style=zwcross] (5) at (0.75, -0) {};
		\node [style=zwcross] (6) at (1, -0.25) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=none] (8) at (0.25, 0.75) {};
		\node [style=none] (9) at (1.75, -0) {=};
		\node [style=none] (10) at (2.75, 0.75) {};
		\node [style=none] (11) at (2.25, -0.75) {};
		\node [style=none] (12) at (3.25, 0.75) {};
		\node [style=none] (13) at (2.25, 0.75) {};
		\node [style=none] (14) at (3.25, -0.75) {};
		\node [style=zwcross] (15) at (2.75, -0) {};
		\node [style=none] (16) at (2.75, -0.75) {};
		\node [style=zwcross] (17) at (2.5, 0.25) {};
		\node [style=zwcross] (18) at (2.5, -0.25) {};
		\node [style=none] (19) at (1.75, -0.25) {R$_3$};
		\node [style=none] (20) at (-1.5, 0.75) {};
		\node [style=none] (21) at (-3.5, -0.75) {};
		\node [style=none] (22) at (-2.5, -0.25) {R$_2$};
		\node [style=none] (23) at (-3, -0.75) {};
		\node [style=none] (24) at (-1.5, -0.75) {};
		\node [style=none] (25) at (-3.5, 0.75) {};
		\node [style=none] (26) at (-2, 0.75) {};
		\node [style=zwcross] (27) at (-3.25, -0.25) {};
		\node [style=none] (28) at (-3, 0.75) {};
		\node [style=none] (29) at (-2, -0.75) {};
		\node [style=zwcross] (30) at (-3.25, 0.25) {};
		\node [style=none] (31) at (-2.5, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90, looseness=1.00] (1.center) to (0);
		\draw [in=-90, out=45, looseness=1.00] (0) to (2.center);
		\draw (0) to (5);
		\draw [in=45, out=-45, looseness=1.25] (0) to (6);
		\draw [in=-45, out=135, looseness=1.25] (6) to (5);
		\draw [in=90, out=-135, looseness=1.00] (5) to (3.center);
		\draw [in=90, out=-135, looseness=1.00] (6) to (4.center);
		\draw [in=135, out=-90, looseness=1.00] (8.center) to (5);
		\draw [in=90, out=-45, looseness=1.00] (6) to (7.center);
		\draw [in=-45, out=135, looseness=1.25] (15) to (17);
		\draw [in=135, out=-90, looseness=1.00] (13.center) to (17);
		\draw [in=90, out=-45, looseness=1.00] (15) to (14.center);
		\draw [in=-90, out=45, looseness=1.00] (15) to (12.center);
		\draw [in=45, out=-90, looseness=1.00] (10.center) to (17);
		\draw [bend right=45, looseness=1.25] (17) to (18);
		\draw (18) to (15);
		\draw [in=90, out=-45, looseness=1.00] (18) to (16.center);
		\draw [in=90, out=-135, looseness=1.00] (18) to (11.center);
		\draw [in=135, out=-90, looseness=1.00] (25.center) to (30);
		\draw [in=45, out=-90, looseness=1.00] (28.center) to (30);
		\draw [bend right=45, looseness=1.25] (30) to (27);
		\draw [bend left=45, looseness=1.25] (30) to (27);
		\draw [in=90, out=-135, looseness=1.00] (27) to (21.center);
		\draw [in=90, out=-45, looseness=1.00] (27) to (23.center);
		\draw (26.center) to (29.center);
		\draw (20.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rn-alpha-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.5) {};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=rn] (4) at (0, -0) {$\alpha$};
		\node [font={\footnotesize}, style=none] (5) at (0, 0.5) {$n$};
		\node [style=none, font={\footnotesize}] (6) at (0, -0.5) {$m$};
		\node [yshift=-3.5pt, style=none] (7) at (0, -0.25) {$~\cdots~$};
		\node [yshift=-3.5pt, style=none] (8) at (0, 0.5) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-90, looseness=1.25] (2.center) to (0.center);
		\draw [style=none, in=90, out=-90, looseness=1.25] (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rn-alpha-small.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.25) {};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style=rn] (4) at (0, -0) {$\alpha$};
		\node [style=none] (5) at (0, 0.25) {$~\cdots~$};
		\node [style=none] (6) at (0, -0.25) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=75, out=-105, looseness=0.75] (2.center) to (0.center);
		\draw [style=none, in=105, out=-75, looseness=0.75] (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rn-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.5) {};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=rn] (4) at (0, -0) {$\alpha$};
		\node [yshift=-3.5pt, style=none] (5) at (0, -0.25) {$~\cdots~$};
		\node [yshift=-3.5pt, style=none] (6) at (0, 0.5) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-90, looseness=1.25] (2.center) to (0.center);
		\draw [style=none, in=90, out=-90, looseness=1.25] (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rn-empty-is-rn-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-0.75, 0.5) {$\cdots$};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (-0.75, -0.5) {$\cdots$};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=rn] (7) at (0.75, -0) {0};
		\node [style=none] (8) at (0.75, -0.5) {$\cdots$};
		\node [style=none] (9) at (0.75, 0.5) {$\cdots$};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (1, -0.5) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=none] (14) at (0, -0) {:=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right, looseness=1.00] (1.center) to (0);
		\draw [style=none, bend right, looseness=1.00] (0) to (3.center);
		\draw [style=none, bend right, looseness=1.00] (0) to (4.center);
		\draw [style=none, bend left, looseness=1.00] (0) to (6.center);
		\draw [style=none, bend right, looseness=1.00] (12.center) to (7);
		\draw [style=none, bend right, looseness=1.00] (7) to (13.center);
		\draw [style=none, bend right, looseness=1.00] (7) to (10.center);
		\draw [style=none, bend left, looseness=1.00] (7) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-0b-proof/rule-0b-proof_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2)  at (0.5, 0.0) {};
		\node [style=none] (3)  at (0.0, 0.0) {};
		\node [style=dot] (6)  at (0.0, -0.5) {};
		\node [style=none] (7)  at (-0.5, 0.5) {};
		\node [style=none] (8)  at (0.0, 0.5) {};
		\node [style=none] (9)  at (0.5, 0.5) {};
		\node [style=none] (13)  at (-0.5, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (9.center);
		\draw (3.center) to (6);
		\draw [in=-90, out=0, looseness=1.00] (6) to (2.center);
		\draw [in=90, out=-90, looseness=1.00] (7.center) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (13.center) to (8.center);
		\draw [in=180, out=-90, looseness=1.00] (13.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-0b-proof/rule-0b-proof_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (16)  at (0.125, 0.375) {$\pi$};
		\node [style=gn] (17)  at (-0.875, -1.125) {};
		\node [style=gn] (18)  at (0.125, -0.125) {};
		\node [style=none] (19)  at (0.875, 1.125) {};
		\node [style=ug, rotate=26.56] (20)  at (0.375, -0.625) {};
		\node [style=gn] (21)  at (0.625, -1.125) {};
		\node [style=rn] (22)  at (-0.375, -1.125) {};
		\node [style=rn] (23)  at (-0.875, -0.625) {};
		\node [style=none] (24)  at (0.125, 0.625) {};
		\node [style=none] (25)  at (0.125, 1.125) {};
		\node [style=none] (26)  at (-0.625, 1.125) {};
		\node [style=none] (27)  at (-0.625, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (18) to (22);
		\draw [style=none] (18) to (21);
		\draw [style=none, in=-90, out=75, looseness=1.00] (21) to (19.center);
		\draw [style=none] (22) to (21);
		\draw [style=none] (23) to (17);
		\draw (24.center) to (18);
		\draw [in=90, out=-90, looseness=1.00] (26.center) to (24.center);
		\draw [in=-90, out=90, looseness=1.00] (27.center) to (25.center);
		\draw [in=105, out=-90, looseness=1.00] (27.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-0b-proof/rule-0b-proof_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (28)  at (-0.375, -1.125) {};
		\node [style=gn] (29)  at (-0.875, -1.125) {};
		\node [style=none] (30)  at (0.125, 0.625) {};
		\node [style=none] (31)  at (-0.625, 0.625) {};
		\node [style=ug, rotate=206.56] (32)  at (0.375, -0.625) {};
		\node [style=none] (33)  at (-0.625, 1.125) {};
		\node [style=none] (34)  at (0.875, 1.125) {};
		\node [style=gn] (35)  at (0.125, -0.125) {};
		\node [style=rn] (36)  at (0.875, 0.625) {$\pi$};
		\node [style=none] (37)  at (0.125, 1.125) {};
		\node [style=rn] (38)  at (-0.875, -0.625) {};
		\node [style=gn] (39)  at (0.625, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (28) to (39);
		\draw (30.center) to (35);
		\draw [in=-90, out=90, looseness=1.00] (31.center) to (37.center);
		\draw [in=105, out=-90, looseness=1.00] (31.center) to (28);
		\draw [in=90, out=-90, looseness=1.00] (33.center) to (30.center);
		\draw [style=none] (35) to (28);
		\draw [style=none] (35) to (39);
		\draw [style=none] (38) to (29);
		\draw [style=none, in=-90, out=75, looseness=1.00] (39) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-0b-proof/rule-0b-proof_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (40)  at (-0.375, -1.125) {};
		\node [style=gn] (41)  at (-0.875, -1.125) {};
		\node [style=rn] (42)  at (-0.875, -0.625) {};
		\node [style=gn] (43)  at (0.625, -1.125) {};
		\node [style=none] (44)  at (0.875, 1.125) {};
		\node [style=none] (45)  at (0.125, 1.125) {};
		\node [style=ug, rotate=206.56] (46)  at (0.375, -0.625) {};
		\node [style=rn] (47)  at (0.875, 0.625) {$\pi$};
		\node [style=gn] (48)  at (0.125, -0.125) {};
		\node [style=none] (49)  at (-0.625, 1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (40) to (43);
		\draw [style=none] (42) to (41);
		\draw [style=none, in=-90, out=75, looseness=1.00] (43) to (44.center);
		\draw (45.center) to (48);
		\draw [style=none] (48) to (40);
		\draw [style=none] (48) to (43);
		\draw [in=105, out=-90, looseness=1.00] (49.center) to (40);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-0b-proof/rule-0b-proof_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=26.56] (51)  at (0.375, -0.625) {};
		\node [style=none] (52)  at (0.125, 0.625) {};
		\node [style=gn] (53)  at (0.125, -0.125) {};
		\node [style=none] (54)  at (0.125, 1.125) {};
		\node [style=gn] (55)  at (-0.875, -1.125) {};
		\node [style=rn] (56)  at (0.125, 0.375) {$\pi$};
		\node [style=gn] (57)  at (0.625, -1.125) {};
		\node [style=none] (58)  at (-0.625, 1.125) {};
		\node [style=rn] (59)  at (-0.875, -0.625) {};
		\node [style=none] (60)  at (0.875, 1.125) {};
		\node [style=none] (61)  at (-0.625, 0.625) {};
		\node [style=rn] (62)  at (-0.375, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52.center) to (53);
		\draw [style=none] (53) to (62);
		\draw [style=none] (53) to (57);
		\draw [in=90, out=-90, looseness=1.00] (54.center) to (52.center);
		\draw [style=none, in=-90, out=75, looseness=1.00] (57) to (60.center);
		\draw [style=none] (59) to (55);
		\draw [in=-90, out=90, looseness=1.00] (61.center) to (58.center);
		\draw [in=105, out=-90, looseness=1.00] (61.center) to (62);
		\draw [style=none] (62) to (57);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-0b-proof/rule-0b-proof_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (-0.5, 0.5) {};
		\node [style=none] (4)  at (0.0, 0.5) {};
		\node [style=none] (5)  at (-0.5, 0.0) {};
		\node [style=none] (10)  at (0.5, 0.0) {};
		\node [style=none] (11)  at (0.0, 0.0) {};
		\node [style=dot] (12)  at (0.0, -0.5) {};
		\node [style=none] (14)  at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (5.center);
		\draw [in=90, out=-90, looseness=1.00] (4.center) to (11.center);
		\draw [in=180, out=-90, looseness=1.00] (5.center) to (12);
		\draw (10.center) to (14.center);
		\draw (11.center) to (12);
		\draw [in=-90, out=0, looseness=1.00] (12) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-0bp-proof/rule-0bp-proof_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2)  at (0.5, -0.0) {};
		\node [style=dot] (3)  at (0.0, -0.5) {};
		\node [style=none] (4)  at (-0.5, 0.5) {};
		\node [style=none] (5)  at (0.0, -0.0) {};
		\node [style=none] (8)  at (-0.5, -0.0) {};
		\node [style=none] (12)  at (0.5, 0.5) {};
		\node [style=none] (13)  at (0.0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-90, looseness=1.00] (2.center) to (3);
		\draw [in=-90, out=180, looseness=1.00] (3) to (8.center);
		\draw [in=-90, out=90, looseness=1.00] (5.center) to (12.center);
		\draw (5.center) to (3);
		\draw (8.center) to (4.center);
		\draw [in=90, out=-90, looseness=1.00] (13.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-0bp-proof/rule-0bp-proof_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14)  at (-0.625, 1.125) {};
		\node [style=none] (15)  at (0.875, 0.625) {};
		\node [style=ug, rotate=26.56] (16)  at (0.375, -0.625) {};
		\node [style=none] (18)  at (0.875, 1.125) {};
		\node [style=gn] (19)  at (-0.875, -1.125) {};
		\node [style=rn] (20)  at (-0.375, -1.125) {};
		\node [style=gn] (21)  at (0.125, -0.125) {};
		\node [style=rn] (22)  at (0.125, 0.375) {$\pi$};
		\node [style=none] (23)  at (0.125, 0.625) {};
		\node [style=none] (24)  at (0.125, 1.125) {};
		\node [style=rn] (25)  at (-0.875, -0.625) {};
		\node [style=gn] (26)  at (0.625, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=-90, looseness=1.00] (14.center) to (20);
		\draw [in=-90, out=90, looseness=1.00] (15.center) to (24.center);
		\draw [in=75, out=-90, looseness=1.00] (15.center) to (26);
		\draw [in=90, out=-90, looseness=1.00] (18.center) to (23.center);
		\draw [style=none] (20) to (26);
		\draw [style=none] (21) to (20);
		\draw [style=none] (21) to (26);
		\draw (23.center) to (21);
		\draw [style=none] (25) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-0bp-proof/rule-0bp-proof_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=-26.56] (27)  at (-0.125, -0.5) {};
		\node [style=gn] (28)  at (-0.375, -1.0) {};
		\node [style=none] (29)  at (0.125, 0.75) {};
		\node [style=none] (30)  at (-0.625, 1.25) {};
		\node [style=none] (31)  at (0.875, 0.75) {};
		\node [style=rn] (32)  at (0.125, 0.5) {$\pi$};
		\node [style=none] (33)  at (0.875, 1.25) {};
		\node [style=gn] (34)  at (0.125, -0.0) {};
		\node [style=none] (35)  at (0.125, 1.25) {};
		\node [style=rn] (36)  at (0.625, -1.0) {};
		\node [style=rn] (38)  at (-0.875, -0.75) {};
		\node [style=gn] (39)  at (-0.875, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28) to (36);
		\draw (29.center) to (34);
		\draw [in=105, out=-90, looseness=1.00] (30.center) to (28);
		\draw [in=-90, out=90, looseness=1.00] (31.center) to (35.center);
		\draw [in=75, out=-90, looseness=1.00] (31.center) to (36);
		\draw [in=90, out=-90, looseness=1.00] (33.center) to (29.center);
		\draw (34) to (36);
		\draw (34) to (28);
		\draw [style=none] (38) to (39);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-0bp-proof/rule-0bp-proof_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (53)  at (-0.375, -1.0) {};
		\node [style=rn] (54)  at (-0.875, -0.75) {};
		\node [style=rn] (55)  at (0.125, 0.5) {$\pi$};
		\node [style=none] (56)  at (-0.625, 1.25) {};
		\node [style=rn] (57)  at (0.625, -1.0) {};
		\node [style=gn] (58)  at (0.125, -0.0) {};
		\node [style=none] (59)  at (0.125, 1.25) {};
		\node [style=gn] (60)  at (-0.875, -1.25) {};
		\node [style=ug, rotate=-26.56] (61)  at (-0.125, -0.5) {};
		\node [style=none] (62)  at (0.875, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53) to (57);
		\draw [style=none] (54) to (60);
		\draw [in=105, out=-90, looseness=1.00] (56.center) to (53);
		\draw (58) to (57);
		\draw (58) to (53);
		\draw (59.center) to (58);
		\draw [in=75, out=-90, looseness=1.00] (62.center) to (57);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-0bp-proof/rule-0bp-proof_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (42)  at (-0.875, -0.625) {};
		\node [style=rn] (43)  at (-0.375, -1.125) {};
		\node [style=gn] (44)  at (0.125, -0.125) {};
		\node [style=ug, rotate=26.56] (45)  at (0.375, -0.625) {};
		\node [style=gn] (46)  at (-0.875, -1.125) {};
		\node [style=none] (47)  at (-0.625, 1.125) {};
		\node [style=none] (48)  at (0.875, 1.125) {};
		\node [style=none] (49)  at (0.125, 1.125) {};
		\node [style=gn] (50)  at (0.625, -1.125) {};
		\node [style=rn] (51)  at (0.125, 0.375) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (42) to (46);
		\draw [style=none] (43) to (50);
		\draw [style=none] (44) to (43);
		\draw [style=none] (44) to (50);
		\draw [in=105, out=-90, looseness=1.00] (47.center) to (43);
		\draw [in=75, out=-90, looseness=1.00] (48.center) to (50);
		\draw (49.center) to (44);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-0bp-proof/rule-0bp-proof_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (0.5, 0.5) {};
		\node [style=none] (1)  at (0.5, -0.0) {};
		\node [style=none] (6)  at (0.0, 0.5) {};
		\node [style=none] (7)  at (-0.5, -0.0) {};
		\node [style=none] (9)  at (0.0, -0.0) {};
		\node [style=none] (10)  at (-0.5, 0.5) {};
		\node [style=dot] (11)  at (0.0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [in=90, out=-90, looseness=1.00] (6.center) to (9.center);
		\draw [in=-90, out=90, looseness=1.00] (7.center) to (10.center);
		\draw [in=180, out=-90, looseness=1.00] (7.center) to (11);
		\draw (9.center) to (11);
		\draw [in=-90, out=0, looseness=1.00] (11) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-1a-proof/rule-1a-proof_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1)  at (-0.75, -0.875) {};
		\node [style=dot] (2)  at (-0.25, -0.375) {};
		\node [style=none] (4)  at (0.25, 0.875) {};
		\node [style=dot] (5)  at (-0.25, -0.125) {};
		\node [style=none] (8)  at (0.75, -0.125) {};
		\node [style=dot] (9)  at (0.25, 0.375) {};
		\node [style=none] (12)  at (0.75, -0.875) {};
		\node [style=none] (13)  at (0.25, -0.875) {};
		\node [style=dot] (18)  at (0.25, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (2) to (1.center);
		\draw [in=90, out=-60, looseness=0.75] (2) to (13.center);
		\draw (4.center) to (9);
		\draw (5) to (2);
		\draw (8.center) to (12.center);
		\draw [in=90, out=-120, looseness=0.75] (9) to (5);
		\draw [in=90, out=-60, looseness=0.75] (9) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-1a-proof/rule-1a-proof_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (20)  at (-0.75, -1.25) {};
		\node [style=gn] (21)  at (0.0, -1.25) {};
		\node [style=ug] (22)  at (0.0, -0.75) {};
		\node [style=gn] (23)  at (0.0, -0.25) {};
		\node [style=rn] (24)  at (0.0, 0.25) {};
		\node [style=gn] (25)  at (0.75, 0.25) {};
		\node [style=ug] (26)  at (0.75, 0.75) {};
		\node [style=gn] (27)  at (0.75, 1.25) {};
		\node [style=none] (28)  at (0.75, -1.75) {};
		\node [style=none] (29)  at (0.0, -1.75) {};
		\node [style=none] (30)  at (-0.75, -1.75) {};
		\node [style=none] (31)  at (0.75, 1.75) {};
		\node [style=gn] (32)  at (-0.25, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (30.center);
		\draw (21) to (20);
		\draw (23) to (20);
		\draw (24) to (29.center);
		\draw (25) to (24);
		\draw (27) to (24);
		\draw (31.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-1a-proof/rule-1a-proof_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (34)  at (-0.625, -0.0) {};
		\node [style=ug] (35)  at (0.625, 0.5) {};
		\node [style=none] (36)  at (-0.125, -1.5) {};
		\node [style=none] (37)  at (0.625, -1.5) {};
		\node [style=gn] (38)  at (0.125, 1.25) {};
		\node [style=gn] (39)  at (-0.125, -1.0) {};
		\node [style=gn] (40)  at (0.625, -0.0) {};
		\node [style=gn] (41)  at (0.625, 1.0) {};
		\node [style=none] (42)  at (-0.625, -1.5) {};
		\node [style=none] (43)  at (0.625, 1.5) {};
		\node [style=ug] (44)  at (-0.125, -0.5) {};
		\node [style=rn] (45)  at (-0.375, 1.5) {};
		\node [style=gn] (46)  at (-0.375, 1.0) {};
		\node [style=rn] (47)  at (-0.125, -0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34) to (42.center);
		\draw [bend left, looseness=1.00] (34) to (41);
		\draw [bend left=45, looseness=1.25] (34) to (40);
		\draw [bend left=15, looseness=1.00] (39) to (34);
		\draw (41) to (47);
		\draw (43.center) to (37.center);
		\draw (45) to (46);
		\draw (47) to (36.center);
		\draw (47) to (40);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-1a-proof/rule-1a-proof_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (48)  at (-0.375, 1.25) {};
		\node [style=none] (49)  at (0.625, 1.75) {};
		\node [style=ug] (50)  at (0.625, 0.75) {};
		\node [style=gn] (52)  at (0.125, 1.5) {};
		\node [style=none] (53)  at (0.625, -1.75) {};
		\node [style=gn] (54)  at (0.625, -0.75) {};
		\node [style=gn] (55)  at (-0.125, -1.25) {};
		\node [style=ug] (56)  at (0.625, -0.25) {};
		\node [style=rn] (57)  at (-0.125, -0.75) {};
		\node [style=none] (58)  at (-0.625, -1.75) {};
		\node [style=none] (59)  at (-0.125, -1.75) {};
		\node [style=rn] (60)  at (-0.375, 1.75) {};
		\node [style=gn] (61)  at (0.625, 1.25) {};
		\node [style=rn] (62)  at (-0.625, -0.25) {};
		\node [style=gn] (63)  at (0.625, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49.center) to (53.center);
		\draw [bend left=15, looseness=1.00] (55) to (62);
		\draw (57) to (59.center);
		\draw (57) to (54);
		\draw (60) to (48);
		\draw (62) to (58.center);
		\draw [bend left, looseness=1.00] (62) to (61);
		\draw [bend left, looseness=1.00] (62) to (54);
		\draw (63) to (57);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-1a-proof/rule-1a-proof_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (64)  at (0.625, 0.75) {};
		\node [style=rn] (65)  at (-0.625, 0.25) {};
		\node [style=none] (66)  at (-0.625, -1.75) {};
		\node [style=none] (67)  at (0.625, 1.75) {};
		\node [style=gn] (68)  at (0.625, 1.25) {};
		\node [style=gn] (69)  at (0.625, 0.25) {};
		\node [style=none] (70)  at (-0.125, -1.75) {};
		\node [style=gn] (72)  at (0.625, -0.75) {};
		\node [style=ug] (73)  at (0.625, -0.25) {};
		\node [style=none] (74)  at (0.625, -1.75) {};
		\node [style=gn] (75)  at (-0.375, 1.25) {};
		\node [style=rn] (76)  at (-0.125, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (65) to (66.center);
		\draw (65) to (68);
		\draw (67.center) to (74.center);
		\draw (69) to (65);
		\draw (76) to (70.center);
		\draw (76) to (69);
		\draw (76) to (72);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-1a-proof/rule-1a-proof_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (-0.75, -0.875) {};
		\node [style=dot] (3)  at (0.25, -0.375) {};
		\node [style=none] (7)  at (-0.75, -0.125) {};
		\node [style=dot] (10)  at (-0.25, 0.625) {};
		\node [style=none] (11)  at (-0.25, 0.875) {};
		\node [style=dot] (14)  at (0.25, -0.125) {};
		\node [style=none] (15)  at (-0.25, -0.875) {};
		\node [style=dot] (16)  at (-0.25, 0.375) {};
		\node [style=none] (17)  at (0.75, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (3) to (15.center);
		\draw [in=90, out=-60, looseness=0.75] (3) to (17.center);
		\draw (7.center) to (0.center);
		\draw (11.center) to (16);
		\draw (14) to (3);
		\draw [in=90, out=-60, looseness=0.75] (16) to (14);
		\draw [in=90, out=-120, looseness=0.75] (16) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5a-proof/rule-5a-proof_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0)  at (-0.375, -0.375) {};
		\node [style=dot] (1)  at (-0.375, 0.375) {};
		\node [style=dot] (2)  at (-0.375, 0.625) {};
		\node [style=dot] (3)  at (0.375, 0.625) {};
		\node [style=dot] (4)  at (0.375, 0.375) {};
		\node [style=dot] (5)  at (0.375, -0.375) {};
		\node [style=dot] (6)  at (0.375, -0.625) {};
		\node [style=dot] (7)  at (-0.375, -0.625) {};
		\node [style=none] (8)  at (-0.375, -1.125) {};
		\node [style=none] (9)  at (0.375, -1.125) {};
		\node [style=none] (10)  at (-0.375, 1.125) {};
		\node [style=none] (11)  at (0.375, 1.125) {};
		\node [style=zwcross, xshift=3.5pt, yshift=3.5pt] (200)  at (-0.125, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (8.center);
		\draw (1) to (5);
		\draw [style=none, bend right, looseness=1.00] (1) to (0);
		\draw (4) to (0);
		\draw [style=none, bend left, looseness=1.00] (4) to (5);
		\draw [style=none] (5) to (9.center);
		\draw [style=none] (10.center) to (1);
		\draw [style=none] (11.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5a-proof/rule-5a-proof_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (13)  at (-1.0, -0.0) {};
		\node [style=gn] (14)  at (-0.5, -0.25) {};
		\node [style=gn] (15)  at (-0.5, 0.25) {};
		\node [style={{H box}}] (16)  at (0.0, -0.25) {};
		\node [style=gn] (17)  at (0.5, 0.25) {};
		\node [style=gn] (18)  at (0.5, -0.25) {};
		\node [style=rn] (19)  at (1.0, -0.0) {};
		\node [style=ug] (20)  at (-0.5, 0.75) {};
		\node [style=ug] (21)  at (0.5, 0.75) {};
		\node [style=ug, rotate=180] (22)  at (-0.5, -0.75) {};
		\node [style=ug, rotate=180] (23)  at (0.5, -0.75) {};
		\node [style=gn] (24)  at (-0.5, 1.25) {};
		\node [style=gn] (25)  at (0.5, 1.25) {};
		\node [style=gn] (26)  at (-0.5, -1.25) {};
		\node [style=gn] (27)  at (0.5, -1.25) {};
		\node [style=none] (28)  at (-0.5, -1.75) {};
		\node [style=none] (29)  at (0.5, -1.75) {};
		\node [style=none] (30)  at (-0.5, 1.75) {};
		\node [style=none] (31)  at (0.5, 1.75) {};
		\node [style=gn] (32)  at (-1.0, -1.25) {};
		\node [style=gn] (33)  at (-1.0, 1.25) {};
		\node [style=rn] (173)  at (0.0, -0.75) {};
		\node [style=gn] (174)  at (0.0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (14);
		\draw [in=135, out=-90, looseness=1.00] (13) to (26);
		\draw (14) to (18);
		\draw (14) to (28.center);
		\draw (15) to (18);
		\draw (15) to (13);
		\draw (17) to (14);
		\draw (17) to (19);
		\draw (18) to (29.center);
		\draw (19) to (18);
		\draw [in=90, out=-135, looseness=1.00] (24) to (13);
		\draw [in=90, out=-45, looseness=1.00] (25) to (19);
		\draw [in=-90, out=45, looseness=1.00] (27) to (19);
		\draw (30.center) to (15);
		\draw (31.center) to (17);
		\draw (173) to (174);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5a-proof/rule-5a-proof_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (35)  at (0.5, 0.5) {};
		\node [style=ug] (36)  at (-0.5, 0.5) {};
		\node [style=gn] (37)  at (-0.5, -0.0) {};
		\node [style=gn] (38)  at (0.5, -0.0) {};
		\node [style={{H box}}] (39)  at (0.0, -0.0) {};
		\node [style=ug, rotate=180] (40)  at (-0.5, -0.5) {};
		\node [style=gn] (41)  at (-0.5, -1.0) {};
		\node [style=ug, rotate=180] (42)  at (0.5, -0.5) {};
		\node [style=gn] (43)  at (0.5, -1.0) {};
		\node [style=gn] (44)  at (-0.5, 1.0) {};
		\node [style=gn] (45)  at (0.5, 1.0) {};
		\node [style=rn] (46)  at (0.0, -0.5) {};
		\node [style=rn] (47)  at (0.0, 0.5) {};
		\node [style=none] (48)  at (-1.0, -1.25) {};
		\node [style=none] (49)  at (-0.5, -1.25) {};
		\node [style=none] (50)  at (-1.0, 1.75) {};
		\node [style=none] (51)  at (0.5, 1.75) {};
		\node [style=none] (52)  at (0.5, -1.75) {};
		\node [style=none] (53)  at (1.0, 1.0) {};
		\node [style=none] (54)  at (1.0, -1.75) {};
		\node [style=gn] (55)  at (0.0, -1.5) {};
		\node [style=gn] (56)  at (0.0, -1.0) {};
		\node [style=rn] (175)  at (-1.0, -1.75) {};
		\node [style=gn] (176)  at (-0.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37) to (38);
		\draw (37) to (43);
		\draw (38) to (41);
		\draw [bend left=90, looseness=1.25] (44) to (53.center);
		\draw (44) to (38);
		\draw (45) to (37);
		\draw [bend right=90, looseness=1.50] (48.center) to (49.center);
		\draw (49.center) to (44);
		\draw (50.center) to (48.center);
		\draw (51.center) to (52.center);
		\draw (53.center) to (54.center);
		\draw (175) to (176);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5a-proof/rule-5a-proof_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (57)  at (0.5, -2.0) {};
		\node [style=none] (58)  at (0.5, -2.75) {};
		\node [style=rn] (59)  at (0.0, 1.5) {};
		\node [style=gn] (60)  at (0.0, -2.0) {};
		\node [style=none] (61)  at (-1.0, -2.25) {};
		\node [style=none] (63)  at (-0.5, -2.25) {};
		\node [style=ug] (64)  at (0.5, 1.5) {};
		\node [style=gn] (65)  at (0.5, 2.0) {};
		\node [style=none] (66)  at (1.0, 2.0) {};
		\node [style=none] (67)  at (0.5, 2.75) {};
		\node [style=ug, rotate=180] (68)  at (0.5, -1.5) {};
		\node [style=ug, rotate=180] (69)  at (-0.5, -1.5) {};
		\node [style=rn] (70)  at (0.0, -1.5) {};
		\node [style=gn] (71)  at (-0.5, 2.0) {};
		\node [style=gn] (72)  at (0.5, -1.0) {};
		\node [style=none] (73)  at (-1.0, 2.75) {};
		\node [style=none] (74)  at (1.0, -2.75) {};
		\node [style=ug] (75)  at (-0.5, 1.5) {};
		\node [style=gn] (76)  at (0.0, -2.5) {};
		\node [style=gn] (77)  at (-0.5, -2.0) {};
		\node [style=gn] (78)  at (-0.5, -1.0) {};
		\node [style=gn] (79)  at (0.5, -0.0) {};
		\node [style={{H box}}] (80)  at (0.0, -0.0) {};
		\node [style=gn] (81)  at (-0.5, -0.0) {};
		\node [style=rn] (82)  at (-0.5, -0.5) {$\pi$};
		\node [style=gn] (83)  at (0.5, -0.5) {};
		\node [style=rn] (84)  at (-0.5, 0.5) {$\pi$};
		\node [style=gn] (85)  at (0.5, 0.5) {};
		\node [style=gn] (86)  at (0.5, 1.0) {};
		\node [style=gn] (87)  at (-0.5, 1.0) {};
		\node [style=gn] (88)  at (0.0, 2.0) {};
		\node [style=rn] (177)  at (-0.5, -2.75) {};
		\node [style=gn] (178)  at (-1.0, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.50] (61.center) to (63.center);
		\draw (63.center) to (71);
		\draw (65) to (87);
		\draw (66.center) to (74.center);
		\draw (67.center) to (58.center);
		\draw [bend left=90, looseness=1.25] (71) to (66.center);
		\draw (71) to (86);
		\draw (72) to (77);
		\draw (73.center) to (61.center);
		\draw (78) to (57);
		\draw (81) to (79);
		\draw (82) to (83);
		\draw (84) to (85);
		\draw (177) to (178);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5a-proof/rule-5a-proof_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=180] (89)  at (0.75, -0.25) {};
		\node [style=gn] (90)  at (0.75, 0.25) {};
		\node [style=gn] (91)  at (-0.25, -1.25) {};
		\node [style=none] (92)  at (-0.75, -1.0) {};
		\node [style=none] (93)  at (0.75, -1.25) {};
		\node [style=none] (94)  at (-1.25, 2.0) {};
		\node [style=none] (95)  at (1.25, 1.25) {};
		\node [style=none] (96)  at (0.75, 2.0) {};
		\node [style=ug, rotate=90] (97)  at (-0.25, -0.25) {};
		\node [style={{H box}}] (98)  at (0.0, 0.25) {};
		\node [style=gn] (99)  at (0.75, -0.75) {};
		\node [style=gn] (101)  at (-0.75, -0.25) {};
		\node [style=rn] (102)  at (0.25, -0.25) {};
		\node [style=gn] (103)  at (0.25, -1.25) {};
		\node [style=none] (104)  at (1.25, -1.25) {};
		\node [style=gn] (105)  at (-0.75, 0.25) {};
		\node [style=none] (106)  at (-1.25, -1.0) {};
		\node [style=rn] (107)  at (-0.75, -0.75) {$\pi$};
		\node [style=gn] (108)  at (-0.75, 0.75) {};
		\node [style=rn] (109)  at (-0.75, 1.25) {$\pi$};
		\node [style=ug, rotate=0] (110)  at (0.75, 0.75) {};
		\node [style=gn] (111)  at (0.75, 1.25) {};
		\node [style=ug, rotate=90] (112)  at (-0.25, 0.75) {};
		\node [style=rn] (113)  at (0.25, 0.75) {};
		\node [style=rn] (179)  at (-0.75, -1.5) {};
		\node [style=gn] (180)  at (-0.75, -2.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (90) to (102);
		\draw (94.center) to (106.center);
		\draw (95.center) to (104.center);
		\draw (96.center) to (93.center);
		\draw (99) to (107);
		\draw (102) to (99);
		\draw (102) to (101);
		\draw (105) to (90);
		\draw [bend right=90, looseness=1.50] (106.center) to (92.center);
		\draw (109) to (111);
		\draw (109) to (92.center);
		\draw [bend left=90, looseness=1.00] (109) to (95.center);
		\draw (111) to (113);
		\draw (113) to (108);
		\draw (113) to (90);
		\draw (179) to (180);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5a-proof/rule-5a-proof_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (114)  at (-0.75, -1.375) {};
		\node [style=none] (115)  at (-1.25, 1.625) {};
		\node [style=rn] (116)  at (-0.75, 0.875) {$\pi$};
		\node [style=none] (117)  at (0.75, 1.625) {};
		\node [style=none] (118)  at (-1.25, -1.375) {};
		\node [style=gn] (120)  at (0.75, 0.875) {};
		\node [style=none] (121)  at (1.25, 0.875) {};
		\node [style=gn] (122)  at (-0.25, -1.625) {};
		\node [style=none] (123)  at (0.75, -1.625) {};
		\node [style=none] (124)  at (1.25, -1.625) {};
		\node [style=gn] (125)  at (0.25, -1.625) {};
		\node [style=rn] (126)  at (0.25, -0.625) {};
		\node [style=gn] (127)  at (0.75, -0.125) {};
		\node [style=ug, rotate=0] (128)  at (0.75, -0.625) {};
		\node [style=gn] (129)  at (0.75, -1.125) {};
		\node [style=ug, rotate=90] (130)  at (-0.25, -0.625) {};
		\node [style=gn] (131)  at (-0.75, -0.625) {};
		\node [style=rn] (132)  at (0.75, 0.375) {};
		\node [style=gn] (133)  at (-0.75, 0.375) {};
		\node [style=rn] (134)  at (-0.75, -1.125) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (115.center) to (118.center);
		\draw (116) to (120);
		\draw (116) to (114.center);
		\draw [bend left=90, looseness=1.00] (116) to (121.center);
		\draw (117.center) to (123.center);
		\draw [bend right=90, looseness=1.50] (118.center) to (114.center);
		\draw (121.center) to (124.center);
		\draw (126) to (131);
		\draw (126) to (129);
		\draw (127) to (126);
		\draw (132) to (133);
		\draw (134) to (129);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5a-proof/rule-5a-proof_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (135)  at (1.25, -0.875) {};
		\node [style=gn] (136)  at (-0.75, 0.125) {};
		\node [style=none] (137)  at (0.75, -0.875) {};
		\node [style=none] (138)  at (0.75, 0.875) {};
		\node [style=rn] (139)  at (0.25, 0.125) {};
		\node [style=gn] (140)  at (-0.25, -0.875) {};
		\node [style=none] (141)  at (-0.75, -0.625) {};
		\node [style=none] (142)  at (1.25, 0.875) {};
		\node [style=gn] (143)  at (0.75, 0.625) {};
		\node [style=none] (144)  at (-1.25, -0.625) {};
		\node [style=gn] (145)  at (0.75, -0.375) {};
		\node [style=ug, rotate=90] (146)  at (-0.25, 0.125) {};
		\node [style=rn] (147)  at (-0.75, -0.375) {$\pi$};
		\node [style=rn] (149)  at (-0.75, 0.625) {};
		\node [style=ug, rotate=0] (150)  at (0.75, 0.125) {};
		\node [style=none] (151)  at (-1.25, 1.125) {};
		\node [style=none] (152)  at (-0.75, 1.125) {};
		\node [style=rn] (153)  at (1.25, 0.375) {$\pi$};
		\node [style=rn] (181)  at (0.25, -0.625) {};
		\node [style=gn] (182)  at (0.25, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (138.center) to (137.center);
		\draw [bend left=90, looseness=1.50] (138.center) to (142.center);
		\draw (139) to (136);
		\draw (139) to (145);
		\draw (142.center) to (135.center);
		\draw (143) to (139);
		\draw [bend right=90, looseness=1.50] (144.center) to (141.center);
		\draw (147) to (145);
		\draw (149) to (143);
		\draw (151.center) to (144.center);
		\draw (152.center) to (141.center);
		\draw (181) to (182);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5a-proof/rule-5a-proof_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (154)  at (-1.0, -1.0) {};
		\node [style=none] (155)  at (1.0, 0.5) {};
		\node [style=rn] (156)  at (1.0, 0.0) {$\pi$};
		\node [style=none] (157)  at (0.5, 0.5) {};
		\node [style=none] (158)  at (0.5, -1.25) {};
		\node [style=none] (159)  at (-1.0, 1.25) {};
		\node [style=none] (160)  at (-0.5, 1.25) {};
		\node [style=none] (161)  at (-0.5, -1.0) {};
		\node [style=none] (163)  at (1.0, -1.25) {};
		\node [style=gn] (164)  at (0.0, -1.25) {};
		\node [style=gn] (165)  at (-0.5, -0.75) {};
		\node [style=ug] (166)  at (0.5, -0.25) {};
		\node [style=gn] (167)  at (-0.5, 0.25) {};
		\node [style=gn] (168)  at (0.5, -0.75) {};
		\node [style=rn] (169)  at (0.0, -0.25) {};
		\node [style=gn] (170)  at (0.5, 0.25) {};
		\node [style=ug] (171)  at (-0.5, -0.25) {};
		\node [style=rn] (172)  at (-0.5, 0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.50] (154.center) to (161.center);
		\draw (155.center) to (163.center);
		\draw (157.center) to (158.center);
		\draw [bend left=90, looseness=1.50] (157.center) to (155.center);
		\draw (159.center) to (154.center);
		\draw (160.center) to (161.center);
		\draw (167) to (168);
		\draw (170) to (165);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5a-proof/rule-5a-proof_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (184)  at (0.0, -0.375) {};
		\node [style=none] (185)  at (0.5, 0.875) {};
		\node [style=dot] (186)  at (0.0, 0.375) {};
		\node [style=none] (187)  at (-0.5, 0.875) {};
		\node [style=none] (188)  at (0.5, -0.875) {};
		\node [style=none] (189)  at (-0.5, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (184) to (189.center);
		\draw [in=90, out=-60, looseness=0.75] (184) to (188.center);
		\draw [in=-90, out=120, looseness=0.75] (186) to (187.center);
		\draw [in=-90, out=60, looseness=0.75] (186) to (185.center);
		\draw (186) to (184);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5a-proof/rule-5a-proof_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (190)  at (0.0, 0.125) {};
		\node [style=dot] (191)  at (0.0, -0.125) {};
		\node [style=dot] (192)  at (0.0, -0.375) {};
		\node [style=none] (193)  at (0.5, 0.875) {};
		\node [style=dot] (194)  at (0.0, 0.375) {};
		\node [style=none] (195)  at (-0.5, 0.875) {};
		\node [style=none] (196)  at (0.5, -0.875) {};
		\node [style=none] (197)  at (-0.5, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (192) to (197.center);
		\draw [in=90, out=-60, looseness=0.75] (192) to (196.center);
		\draw [in=-90, out=120, looseness=0.75] (194) to (195.center);
		\draw [in=-90, out=60, looseness=0.75] (194) to (193.center);
		\draw (194) to (192);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5b-proof/rule-5b-proof_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0)  at (0.0, -0.625) {};
		\node [style=none] (3)  at (0.5, 0.625) {};
		\node [style=dot] (4)  at (0.0, 0.125) {};
		\node [style=none] (7)  at (-0.5, 0.625) {};
		\node [style=dot] (9)  at (0.0, -0.375) {};
		\node [style=dot] (11)  at (0.0, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=-45, loop] (0) to ();
		\draw [in=-90, out=120, looseness=0.75] (4) to (7.center);
		\draw [in=-90, out=60, looseness=0.75] (4) to (3.center);
		\draw (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5b-proof/rule-5b-proof_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (14)  at (-0.375, -1.0) {};
		\node [style=gn] (15)  at (-0.375, -0.5) {};
		\node [style=ug, rotate=180] (16)  at (-0.375, -0.0) {};
		\node [style=gn] (17)  at (-0.375, 0.5) {};
		\node [style=rn] (18)  at (0.375, 0.5) {};
		\node [style=none] (19)  at (-0.375, 1.0) {};
		\node [style=none] (20)  at (0.375, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (18);
		\draw (18) to (17);
		\draw (19.center) to (14);
		\draw (20.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5b-proof/rule-5b-proof_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21)  at (-0.375, 0.875) {};
		\node [style=rn] (22)  at (0.375, 0.375) {};
		\node [style=gn] (23)  at (-0.375, 0.375) {};
		\node [style=ug, rotate=180] (24)  at (-0.375, -0.125) {};
		\node [style=none] (25)  at (0.375, 0.875) {};
		\node [style=rn] (26)  at (-0.375, -0.625) {};
		\node [style=gn] (27)  at (0.375, -0.375) {};
		\node [style=rn] (28)  at (0.375, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (26);
		\draw (22) to (23);
		\draw (25.center) to (22);
		\draw [bend left=45, looseness=1.00] (27) to (28);
		\draw [style=none, bend right=45, looseness=1.00] (27) to (28);
		\draw (28) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5b-proof/rule-5b-proof_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (30)  at (-0.375, 0.375) {};
		\node [style=rn] (31)  at (0.375, 0.375) {};
		\node [style=rn] (32)  at (-0.375, -0.125) {};
		\node [style=none] (33)  at (0.375, 0.875) {};
		\node [style=gn] (34)  at (0.375, -0.375) {};
		\node [style=none] (35)  at (-0.375, 0.875) {};
		\node [style=rn] (36)  at (0.375, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31) to (30);
		\draw (33.center) to (31);
		\draw [bend left=45, looseness=1.00] (34) to (36);
		\draw [style=none, bend right=45, looseness=1.00] (34) to (36);
		\draw (35.center) to (32);
		\draw (36) to (34);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5b-proof/rule-5b-proof_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (38)  at (0.375, -0.375) {};
		\node [style=rn] (39)  at (0.375, -0.875) {};
		\node [style=none] (40)  at (-0.375, 0.875) {};
		\node [style=rn] (41)  at (-0.375, 0.375) {};
		\node [style=rn] (42)  at (0.375, 0.375) {};
		\node [style=none] (43)  at (0.375, 0.875) {};
		\node [style=rn] (44)  at (-0.375, -0.875) {};
		\node [style=gn] (45)  at (-0.375, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (38) to (39);
		\draw [style=none, bend right=45, looseness=1.00] (38) to (39);
		\draw (39) to (38);
		\draw (40.center) to (41);
		\draw (43.center) to (42);
		\draw (44) to (45);
		\draw [bend left=45, looseness=1.00] (45) to (44);
		\draw [style=none, bend right=45, looseness=1.00] (45) to (44);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5b-proof/rule-5b-proof_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1)  at (-0.375, 0.375) {};
		\node [style=dot] (2)  at (-0.375, -0.375) {};
		\node [style=dot] (5)  at (0.375, -0.375) {};
		\node [style=dot] (6)  at (-0.375, -0.125) {};
		\node [style=none] (8)  at (0.375, 0.375) {};
		\node [style=dot] (10)  at (0.375, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw [in=-135, out=-45, loop] (2) to ();
		\draw [in=-135, out=-45, loop] (5) to ();
		\draw (8.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5d-proof/rule-5d-proof_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (0.0, -1.0) {};
		\node [style={white dot}] (2)  at (0.25, -0.0) {};
		\node [style=dot] (3)  at (0.0, 0.5) {};
		\node [style=none] (5)  at (0.0, 1.0) {};
		\node [style=dot] (7)  at (0.0, -0.75) {};
		\node [style=dot] (8)  at (0.0, -0.5) {};
		\node [style=none] (13)  at (-0.25, -0.0) {};
		\node [style=dot] (14)  at (0.0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (8);
		\draw [style=none, in=-45, out=90, looseness=1.00] (2) to (3);
		\draw [style=none, in=90, out=-135, looseness=1.00] (3) to (13.center);
		\draw (5.center) to (3);
		\draw [style=none, in=-90, out=45, looseness=1.00] (8) to (2);
		\draw [style=none, in=135, out=-90, looseness=1.00] (13.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5d-proof/rule-5d-proof_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (16)  at (-0.375, 0.0) {};
		\node [style=gn] (17)  at (0.375, 0.0) {$\pi$};
		\node [style=ug] (18)  at (0.375, 0.5) {};
		\node [style=ug, rotate=180] (19)  at (0.375, -0.5) {};
		\node [style=gn] (20)  at (0.375, 1.0) {};
		\node [style=gn] (21)  at (0.375, -1.0) {};
		\node [style=gn] (22)  at (-0.375, 1.0) {};
		\node [style=none] (23)  at (0.375, 1.5) {};
		\node [style=none] (24)  at (0.375, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (16) to (17);
		\draw (16) to (21);
		\draw (16) to (20);
		\draw [bend left, looseness=1.00] (17) to (16);
		\draw (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5d-proof/rule-5d-proof_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (25)  at (0.25, 0.0) {$\pi$};
		\node [style=none] (26)  at (0.25, -1.5) {};
		\node [style=none] (27)  at (0.25, 1.5) {};
		\node [style=gn] (28)  at (0.25, -1.0) {};
		\node [style=gn] (29)  at (0.25, 1.0) {};
		\node [style=ug] (30)  at (0.25, 0.5) {};
		\node [style=rn] (31)  at (-0.25, 0.0) {};
		\node [style=ug, rotate=180] (32)  at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27.center) to (26.center);
		\draw (31) to (28);
		\draw (31) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5d-proof/rule-5d-proof_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (33)  at (-0.25, 0.0) {};
		\node [style=none] (35)  at (-0.25, 1.5) {};
		\node [style=none] (36)  at (-0.25, -1.5) {};
		\node [style=gn] (38)  at (0.25, 0.0) {$\pi$};
		\node [style=ug, rotate=180] (39)  at (0.25, -0.5) {};
		\node [style=ug] (40)  at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (36.center);
		\draw [in=-90, out=-90, looseness=2.50] (39) to (33);
		\draw [in=87, out=90, looseness=2.50] (40) to (33);
		\draw (40) to (39);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5d-proof/rule-5d-proof_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (41)  at (0.25, 0.25) {};
		\node [style=gn] (43)  at (0.25, -0.25) {$\pi$};
		\node [style=none] (44)  at (-0.5, -1.5) {};
		\node [style=ug, rotate=180] (45)  at (0.25, -0.75) {};
		\node [style=none] (46)  at (-0.5, 1.5) {};
		\node [style=gn] (47)  at (-0.5, 0.0) {};
		\node [style=rn] (48)  at (-0.0, 0.75) {$\pi$};
		\node [style=rn] (59)  at (0.5, 1.25) {};
		\node [style=gn] (60)  at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41) to (45);
		\draw [in=-90, out=-90, looseness=1.75] (45) to (47);
		\draw (46.center) to (44.center);
		\draw [bend right, looseness=1.00] (47) to (48);
		\draw [in=90, out=-30, looseness=1.25] (48) to (41);
		\draw [bend right, looseness=1.00] (48) to (47);
		\draw (59) to (60);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5d-proof/rule-5d-proof_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49)  at (-0.375, 1.5) {};
		\node [style=none] (50)  at (-0.375, -1.5) {};
		\node [style=rn] (51)  at (0.125, 1.0) {$\pi$};
		\node [style=ug] (52)  at (0.125, 0.5) {};
		\node [style=ug, rotate=180] (53)  at (0.125, -0.5) {};
		\node [style=gn] (55)  at (-0.375, -1.0) {};
		\node [style=gn] (56)  at (0.125, 0.0) {$\pi$};
		\node [style=gn] (57)  at (0.375, -1.5) {};
		\node [style=rn] (58)  at (0.375, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49.center) to (50.center);
		\draw (51) to (52);
		\draw (52) to (53);
		\draw [in=-15, out=-90, looseness=1.50] (53) to (55);
		\draw [bend left=45, looseness=1.00] (57) to (58);
		\draw [bend left=45, looseness=1.00] (58) to (57);
		\draw (58) to (57);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5d-proof/rule-5d-proof_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=180] (61)  at (0.25, 0.0) {};
		\node [style=gn] (62)  at (0.25, 0.5) {$\pi$};
		\node [style=none] (64)  at (-0.25, 1.5) {};
		\node [style=none] (65)  at (-0.25, -1.5) {};
		\node [style=gn] (66)  at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-15, out=-90, looseness=1.50] (61) to (66);
		\draw (62) to (61);
		\draw (64.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5d-proof/rule-5d-proof_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (67)  at (-0.25, -0.25) {};
		\node [style=none] (68)  at (-0.25, -1.5) {};
		\node [style=none] (69)  at (-0.25, 1.5) {};
		\node [style=rn] (71)  at (0.25, -0.25) {};
		\node [style=rn] (72)  at (0.25, 0.75) {};
		\node [style=gn] (73)  at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (69.center) to (68.center);
		\draw (71) to (67);
		\draw [bend left=45, looseness=1.00] (72) to (73);
		\draw (72) to (73);
		\draw [bend left=45, looseness=1.00] (73) to (72);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5d-proof/rule-5d-proof_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (74)  at (0.25, 0.75) {};
		\node [style=gn] (75)  at (0.25, 0.25) {};
		\node [style=none] (76)  at (-0.25, 1.25) {};
		\node [style=none] (78)  at (-0.25, -1.25) {};
		\node [style=rn] (79)  at (-0.25, -0.5) {};
		\node [style=rn] (80)  at (-0.25, 0.5) {};
		\node [style=rn] (81)  at (0.25, -0.25) {};
		\node [style=gn] (82)  at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (74) to (75);
		\draw (74) to (75);
		\draw [bend left=45, looseness=1.00] (75) to (74);
		\draw (76.center) to (80);
		\draw (79) to (78.center);
		\draw [bend left=45, looseness=1.00] (81) to (82);
		\draw (81) to (82);
		\draw [bend left=45, looseness=1.00] (82) to (81);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5d-proof/rule-5d-proof_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1)  at (0.0, 1.0) {};
		\node [style=dot] (4)  at (0.0, 0.75) {};
		\node [style=none] (6)  at (0.0, -1.0) {};
		\node [style=dot] (10)  at (0.0, 0.5) {};
		\node [style=dot] (11)  at (0.0, -0.75) {};
		\node [style=dot] (12)  at (0.0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (10);
		\draw [in=-135, out=-45, loop] (10) to ();
		\draw [in=135, out=45, loop] (12) to ();
		\draw [style=none] (12) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-6a-proof/rule-6a-proof_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (1)  at (0.375, -0.625) {};
		\node [style=dot] (3)  at (-0.375, 0.625) {};
		\node [style=white dot] (5)  at (-0.375, -0.375) {};
		\node [style=dot] (6)  at (0.375, 0.625) {};
		\node [style=dot] (7)  at (0.375, 0.375) {};
		\node [style=white dot] (8)  at (-0.375, -0.625) {};
		\node [style=dot] (10)  at (-0.375, 0.375) {};
		\node [style=none] (11)  at (-0.375, 0.875) {};
		\node [style=white dot] (13)  at (0.375, -0.375) {};
		\node [style=none] (14)  at (0.375, -0.875) {};
		\node [style=none] (18)  at (0.375, 0.875) {};
		\node [style=none] (19)  at (-0.375, -0.875) {};
		\node [style=zwcross] (71)  at (0.0, -0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (7);
		\draw [bend left=45, looseness=1.00] (7) to (13);
		\draw [bend right=45, looseness=1.00] (10) to (5);
		\draw (11.center) to (10);
		\draw (13) to (10);
		\draw (14.center) to (13);
		\draw (18.center) to (7);
		\draw (19.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-6a-proof/rule-6a-proof_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (22)  at (-0.75, -0.25) {};
		\node [style=gn] (23)  at (0.0, -0.25) {};
		\node [style=rn] (24)  at (0.75, -0.25) {};
		\node [style=gn] (25)  at (-0.25, -0.75) {};
		\node [style=ug, rotate=26.56] (26)  at (-0.25, 0.25) {};
		\node [style=ug, rotate=-26.56] (27)  at (0.25, 0.25) {};
		\node [style=gn] (28)  at (-0.5, 0.75) {};
		\node [style=gn] (29)  at (0.5, 0.75) {};
		\node [style=none] (30)  at (-0.25, -1.25) {};
		\node [style=none] (31)  at (0.25, -1.25) {};
		\node [style=none] (32)  at (-0.5, 1.25) {};
		\node [style=none] (33)  at (0.5, 1.25) {};
		\node [style=gn] (34)  at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22) to (24);
		\draw (22) to (25);
		\draw [in=90, out=-60, looseness=1.00] (23) to (31.center);
		\draw (23) to (29);
		\draw (25) to (24);
		\draw (25) to (30.center);
		\draw (28) to (22);
		\draw (28) to (23);
		\draw (29) to (24);
		\draw (32.center) to (28);
		\draw (33.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-6a-proof/rule-6a-proof_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (35)  at (0.0, -0.25) {};
		\node [style=gn] (36)  at (0.5, 0.75) {};
		\node [style=gn] (37)  at (-0.5, 0.75) {};
		\node [style=ug, rotate=26.56] (38)  at (-0.25, 0.25) {};
		\node [style=ug, rotate=-26.56] (39)  at (0.25, 0.25) {};
		\node [style=none] (40)  at (0.25, -1.25) {};
		\node [style=none] (41)  at (-0.5, 1.25) {};
		\node [style=none] (42)  at (0.5, 1.25) {};
		\node [style=none] (43)  at (-0.25, -1.25) {};
		\node [style=rn] (44)  at (-0.25, -0.75) {};
		\node [style=rn] (45)  at (0.5, -0.75) {};
		\node [style=gn] (46)  at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-60, looseness=1.00] (35) to (40.center);
		\draw (35) to (36);
		\draw (35) to (44);
		\draw (37) to (35);
		\draw [bend right, looseness=1.00] (37) to (44);
		\draw (37) to (36);
		\draw (41.center) to (37);
		\draw (42.center) to (36);
		\draw (44) to (43.center);
		\draw (46) to (45);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-6a-proof/rule-6a-proof_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47)  at (0.375, -1.25) {};
		\node [style=none] (48)  at (-0.375, -1.25) {};
		\node [style=ug, rotate=0] (49)  at (0.125, 0.0) {};
		\node [style=ug, rotate=0] (50)  at (0.625, 0.0) {};
		\node [style=rn] (51)  at (-0.625, 0.25) {};
		\node [style=gn] (52)  at (0.375, 0.75) {};
		\node [style=gn] (53)  at (-0.625, 0.75) {};
		\node [style=none] (54)  at (-0.375, 1.25) {};
		\node [style=gn] (56)  at (0.375, -0.75) {};
		\node [style=rn] (57)  at (-0.375, -0.75) {};
		\node [style=none] (58)  at (0.375, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90, looseness=1.00] (49) to (56);
		\draw [in=45, out=-90, looseness=1.00] (50) to (56);
		\draw [in=90, out=-135, looseness=1.00] (52) to (49);
		\draw [bend right, looseness=1.00] (52) to (57);
		\draw [in=90, out=-45, looseness=1.00] (52) to (50);
		\draw (53) to (51);
		\draw (54.center) to (52);
		\draw (56) to (47.center);
		\draw (56) to (57);
		\draw (57) to (48.center);
		\draw (58.center) to (52);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-6a-proof/rule-6a-proof_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=0] (59)  at (0.5, 0.0) {};
		\node [style=gn] (60)  at (0.5, -0.5) {};
		\node [style=none] (62)  at (0.5, -1.25) {};
		\node [style=gn] (63)  at (-0.5, 0.75) {};
		\node [style=none] (64)  at (0.5, 1.25) {};
		\node [style=none] (65)  at (-0.25, 1.25) {};
		\node [style=rn] (66)  at (-0.25, -0.5) {};
		\node [style=gn] (67)  at (0.5, 0.5) {};
		\node [style=rn] (68)  at (-0.5, 0.25) {};
		\node [style=none] (69)  at (-0.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59) to (60);
		\draw (60) to (62.center);
		\draw (60) to (66);
		\draw (63) to (68);
		\draw (64.center) to (67);
		\draw (65.center) to (67);
		\draw (66) to (69.center);
		\draw [bend right, looseness=1.00] (67) to (66);
		\draw (67) to (59);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-6a-proof/rule-6a-proof_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (2)  at (0.0, -0.125) {};
		\node [style=none] (4)  at (-0.5, 0.875) {};
		\node [style=white dot] (9)  at (0.0, 0.125) {};
		\node [style=dot] (12)  at (0.0, -0.375) {};
		\node [style=white dot] (15)  at (0.0, 0.375) {};
		\node [style=none] (16)  at (-0.5, -0.875) {};
		\node [style=none] (17)  at (0.5, -0.875) {};
		\node [style=none] (20)  at (0.5, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (12) to (16.center);
		\draw [in=90, out=-60, looseness=0.75] (12) to (17.center);
		\draw [in=-90, out=120, looseness=0.75] (15) to (4.center);
		\draw [in=-90, out=60, looseness=0.75] (15) to (20.center);
		\draw (15) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-6c-proof/rule-6c-proof_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1)  at (0.0, 1.0) {};
		\node [style={white dot}] (3)  at (0.0, -0.75) {};
		\node [style={white dot}] (4)  at (0.0, -0.5) {};
		\node [style=dot] (7)  at (0.0, 0.5) {};
		\node [style=none] (8)  at (-0.25, -0.0) {};
		\node [style=none] (9)  at (0.25, -0.0) {};
		\node [style=none] (10)  at (0.0, -1.0) {};
		\node [style=dot] (13)  at (0.0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (7);
		\draw [style=none, in=-90, out=45, looseness=1.00] (4) to (9.center);
		\draw [style=none, in=90, out=-135, looseness=1.00] (7) to (8.center);
		\draw [style=none, in=135, out=-90, looseness=1.00] (8.center) to (4);
		\draw [style=none, in=-45, out=90, looseness=1.00] (9.center) to (7);
		\draw (10.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-6c-proof/rule-6c-proof_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (16)  at (-0.375, 0.5) {};
		\node [style=gn] (17)  at (-0.375, 1.0) {};
		\node [style=gn] (18)  at (0.375, 0.75) {};
		\node [style=rn] (19)  at (-0.375, -0.25) {};
		\node [style=gn] (20)  at (0.375, -0.25) {};
		\node [style=ug, rotate=0] (21)  at (0.375, 0.25) {};
		\node [style=none] (22)  at (0.375, 1.25) {};
		\node [style=gn] (23)  at (0.125, -0.75) {};
		\node [style=none] (24)  at (0.125, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (16);
		\draw [bend right=15, looseness=1.00] (18) to (19);
		\draw (19) to (23);
		\draw (20) to (19);
		\draw (20) to (23);
		\draw (22.center) to (20);
		\draw (23) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-6c-proof/rule-6c-proof_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25)  at (0.375, 1.125) {};
		\node [style=gn] (26)  at (0.375, -0.375) {};
		\node [style=none] (27)  at (0.375, -1.125) {};
		\node [style=rn] (28)  at (-0.375, -0.375) {};
		\node [style=gn] (29)  at (0.375, 0.625) {};
		\node [style=ug, rotate=0] (30)  at (0.375, 0.125) {};
		\node [style=gn] (31)  at (-0.375, 0.875) {};
		\node [style=rn] (32)  at (-0.375, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (27.center);
		\draw [bend right=15, looseness=1.00] (29) to (28);
		\draw [bend left=45, looseness=1.00] (31) to (32);
		\draw [style=none, bend right=45, looseness=1.00] (31) to (32);
		\draw (32) to (31);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-6c-proof/rule-6c-proof_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33)  at (0.375, 1.125) {};
		\node [style=gn] (34)  at (-0.375, 0.875) {};
		\node [style=none] (35)  at (0.375, -1.125) {};
		\node [style=rn] (36)  at (-0.375, 0.375) {};
		\node [style=ug, rotate=0] (37)  at (0.375, -0.625) {};
		\node [style=rn] (38)  at (0.375, 0.625) {};
		\node [style=rn] (40)  at (0.375, -0.125) {};
		\node [style=gn] (41)  at (-0.375, -0.125) {};
		\node [style=rn] (42)  at (-0.375, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33.center) to (38);
		\draw [bend left=45, looseness=1.00] (34) to (36);
		\draw [style=none, bend right=45, looseness=1.00] (34) to (36);
		\draw (36) to (34);
		\draw (40) to (35.center);
		\draw [bend left=45, looseness=1.00] (41) to (42);
		\draw [style=none, bend right=45, looseness=1.00] (41) to (42);
		\draw (42) to (41);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-6c-proof/rule-6c-proof_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (43)  at (0.25, 0.625) {};
		\node [style=rn] (44)  at (-0.25, 0.375) {};
		\node [style=rn] (45)  at (0.25, -0.625) {};
		\node [style=gn] (46)  at (-0.25, -0.375) {};
		\node [style=gn] (48)  at (-0.25, 0.875) {};
		\node [style=none] (49)  at (0.25, -1.125) {};
		\node [style=none] (50)  at (0.25, 1.125) {};
		\node [style=rn] (51)  at (-0.25, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (44) to (48);
		\draw (45) to (49.center);
		\draw [bend left=45, looseness=1.00] (46) to (51);
		\draw [style=none, bend right=45, looseness=1.00] (46) to (51);
		\draw [bend left=45, looseness=1.00] (48) to (44);
		\draw [style=none, bend right=45, looseness=1.00] (48) to (44);
		\draw (50.center) to (43);
		\draw (51) to (46);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-6c-proof/rule-6c-proof_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0)  at (0.0, 0.75) {};
		\node [style=dot] (2)  at (0.0, 0.5) {};
		\node [style=dot] (5)  at (0.0, -0.5) {};
		\node [style=dot] (11)  at (0.0, -0.75) {};
		\node [style=none] (12)  at (0.0, 1.0) {};
		\node [style=none] (14)  at (0.0, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=-45, loop] (2) to ();
		\draw [in=135, out=45, loop] (5) to ();
		\draw [style=none] (5) to (14.center);
		\draw (12.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-7a-proof/rule-7a-proof_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74)  at (-0.125, -0.875) {};
		\node [style=none] (75)  at (0.625, 0.875) {};
		\node [style=none] (76)  at (0.625, -0.875) {};
		\node [style=none] (77)  at (-0.125, 0.875) {};
		\node [style=none] (78)  at (-0.625, -0.125) {};
		\node [style=none] (79)  at (-0.625, -0.875) {};
		\node [style=dot] (80)  at (-0.125, 0.625) {};
		\node [style=zwcross] (81)  at (0.375, -0.125) {};
		\node [style=zwcross] (82)  at (-0.375, -0.375) {};
		\node [style=none] (83)  at (0.625, 0.375) {};
		\node [style=dot] (84)  at (-0.125, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (75.center) to (83.center);
		\draw (77.center) to (84);
		\draw [in=135, out=-90, looseness=0.75] (78.center) to (82);
		\draw [in=90, out=-45, looseness=0.75] (81) to (76.center);
		\draw [in=45, out=-135, looseness=0.75] (81) to (82);
		\draw [in=90, out=-45, looseness=1.00] (82) to (74.center);
		\draw [in=90, out=-135, looseness=1.00] (82) to (79.center);
		\draw [in=45, out=-90, looseness=0.75] (83.center) to (81);
		\draw [in=90, out=-120, looseness=0.75] (84) to (78.center);
		\draw [in=135, out=-45, looseness=1.00] (84) to (81);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-7a-proof/rule-7a-proof_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (11)  at (0.125, 1.0) {};
		\node [style=ug, rotate=0] (12)  at (0.125, 0.5) {};
		\node [style=rn] (13)  at (-0.625, 0.75) {};
		\node [style=gn] (14)  at (-0.625, 1.25) {};
		\node [style=gn] (15)  at (0.125, -0.0) {};
		\node [style=rn] (16)  at (-0.625, -0.0) {};
		\node [style=none] (17)  at (0.125, 1.5) {};
		\node [style=gn] (18)  at (0.875, -0.5) {};
		\node [style={{H box}}] (19)  at (0.375, -0.5) {};
		\node [style={{H box}}] (20)  at (-0.375, -1.0) {};
		\node [style=gn] (21)  at (0.125, -1.0) {};
		\node [style=gn] (22)  at (-0.875, -1.0) {};
		\node [style=none] (23)  at (1.125, 1.5) {};
		\node [style=none] (24)  at (-0.875, -1.5) {};
		\node [style=none] (25)  at (0.125, -1.5) {};
		\node [style=none] (26)  at (0.875, -1.5) {};
		\node [style=gn] (27)  at (-0.125, -0.5) {};
		\node [style=rn] (28)  at (-1.125, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (11) to (16);
		\draw (14) to (13);
		\draw (15) to (16);
		\draw [bend left=15, looseness=1.00] (15) to (18);
		\draw [bend right, looseness=1.00] (16) to (21);
		\draw (17.center) to (15);
		\draw (18) to (26.center);
		\draw (21) to (25.center);
		\draw (22) to (21);
		\draw (22) to (24.center);
		\draw (27) to (18);
		\draw [bend right, looseness=1.00] (27) to (23.center);
		\draw (27) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-7a-proof/rule-7a-proof_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29)  at (0.375, 1.5) {};
		\node [style=none] (30)  at (0.375, -1.5) {};
		\node [style=gn] (31)  at (0.375, -0.0) {};
		\node [style=rn] (32)  at (-0.375, 0.75) {};
		\node [style=none] (33)  at (0.875, -1.5) {};
		\node [style=ug, rotate=0] (34)  at (0.375, 0.5) {};
		\node [style=none] (35)  at (0.875, 1.5) {};
		\node [style=rn] (36)  at (-0.875, 1.0) {};
		\node [style=gn] (37)  at (0.375, 1.0) {};
		\node [style=gn] (38)  at (-0.375, 1.25) {};
		\node [style=rn] (39)  at (-0.375, -0.0) {};
		\node [style=none] (40)  at (-0.625, -1.5) {};
		\node [style=rn] (41)  at (0.375, -0.5) {};
		\node [style=gn] (42)  at (-0.375, -0.5) {};
		\node [style={{H box}}] (43)  at (-0.375, -1.25) {};
		\node [style={{H box}}] (44)  at (0.875, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (31);
		\draw (31) to (39);
		\draw (31) to (41);
		\draw [in=90, out=0, looseness=1.00] (31) to (33.center);
		\draw (35.center) to (44);
		\draw [bend right=15, looseness=1.00] (37) to (39);
		\draw (38) to (32);
		\draw (39) to (42);
		\draw (41) to (40.center);
		\draw (42) to (41);
		\draw (42) to (30.center);
		\draw [in=0, out=-90, looseness=1.00] (44) to (41);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-7a-proof/rule-7a-proof_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46)  at (0.125, -1.625) {};
		\node [style=none] (47)  at (0.125, 1.625) {};
		\node [style=gn] (48)  at (0.125, 1.125) {};
		\node [style=gn] (49)  at (0.125, 0.125) {};
		\node [style=ug, rotate=0] (50)  at (0.125, 0.625) {};
		\node [style={{H box}}] (51)  at (-0.625, -1.375) {};
		\node [style=none] (52)  at (0.625, 1.625) {};
		\node [style=gn] (53)  at (-0.625, -0.375) {};
		\node [style={{H box}}] (54)  at (0.625, 0.875) {};
		\node [style=none] (55)  at (0.625, -1.625) {};
		\node [style=rn] (56)  at (-0.625, 1.125) {};
		\node [style=none] (57)  at (-0.625, -1.625) {};
		\node [style=rn] (58)  at (0.125, -0.375) {};
		\node [style=rn] (59)  at (-0.625, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (49);
		\draw (48) to (53);
		\draw (49) to (58);
		\draw [in=90, out=0, looseness=0.75] (49) to (55.center);
		\draw (52.center) to (54);
		\draw (53) to (58);
		\draw (53) to (57.center);
		\draw (58) to (46.center);
		\draw [in=-90, out=0, looseness=1.50] (59) to (54);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-7a-proof/rule-7a-proof_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (61)  at (0.0, -0.75) {};
		\node [style=none] (62)  at (0.75, -1.5) {};
		\node [style=none] (63)  at (0.0, 1.5) {};
		\node [style=gn] (64)  at (0.75, -0.75) {};
		\node [style=ug, rotate=0] (65)  at (0.75, -0.25) {};
		\node [style=none] (66)  at (-0.75, -1.5) {};
		\node [style=rn] (67)  at (-0.5, 1.0) {};
		\node [style=none] (68)  at (0.0, -1.5) {};
		\node [style=none] (69)  at (0.75, 1.5) {};
		\node [style={{H box}}] (70)  at (0.25, 0.25) {};
		\node [style=gn] (71)  at (0.75, 0.25) {};
		\node [style=gn] (72)  at (-0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (61) to (68.center);
		\draw (64) to (61);
		\draw (64) to (62.center);
		\draw [in=60, out=-90, looseness=1.00] (69.center) to (72);
		\draw (71) to (61);
		\draw (71) to (64);
		\draw [in=-90, out=90, looseness=0.75] (71) to (63.center);
		\draw [in=90, out=-120, looseness=1.00] (72) to (66.center);
		\draw (72) to (71);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-7a-proof/rule-7a-proof_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (0.125, 0.875) {};
		\node [style=none] (2)  at (-0.625, 0.875) {};
		\node [style=none] (3)  at (-0.375, -0.875) {};
		\node [style=none] (4)  at (-0.625, -0.875) {};
		\node [style=none] (5)  at (0.125, 0.125) {};
		\node [style=none] (6)  at (0.625, -0.875) {};
		\node [style=none] (7)  at (-0.625, 0.125) {};
		\node [style=dot] (8)  at (0.125, -0.125) {};
		\node [style=dot] (9)  at (0.125, -0.375) {};
		\node [style=zwcross] (85)  at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (2.center) to (5.center);
		\draw (5.center) to (9);
		\draw (7.center) to (4.center);
		\draw [in=-90, out=90, looseness=0.75] (7.center) to (0.center);
		\draw [in=90, out=-120, looseness=0.75] (9) to (3.center);
		\draw [in=90, out=-60, looseness=0.75] (9) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-X-proof/rule-X-proof_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0)  at (0.0, 0.5) {};
		\node [style=none] (1)  at (-1.0, -1.0) {};
		\node [style=white dot] (3)  at (-0.5, -0.25) {};
		\node [style=white dot] (5)  at (0.5, -0.0) {};
		\node [style=white dot] (6)  at (0.5, -0.25) {};
		\node [style=none] (11)  at (1.0, -1.0) {};
		\node [style=none] (13)  at (0.25, -1.0) {};
		\node [style=none] (16)  at (-0.25, -1.0) {};
		\node [style=white dot] (19)  at (-0.5, -0.0) {};
		\node [style=none] (21)  at (0.0, 1.0) {};
		\node [style=dot] (22)  at (0.0, 0.75) {};
		\node [style=zwcross] (85)  at (0.0, -0.7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (0) to (19);
		\draw [in=90, out=-60, looseness=0.75] (0) to (5);
		\draw [in=90, out=-120, looseness=0.75] (3) to (1.center);
		\draw [in=90, out=-60, looseness=0.75] (3) to (13.center);
		\draw [style=none] (5) to (6);
		\draw [in=90, out=-120, looseness=0.75] (6) to (16.center);
		\draw [in=90, out=-60, looseness=0.75] (6) to (11.center);
		\draw [style=none] (19) to (3);
		\draw (21.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-X-proof/rule-X-proof_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (24)  at (-0.5, -0.25) {};
		\node [style=ug, rotate=0] (25)  at (0.5, 0.25) {};
		\node [style=none] (26)  at (0.5, 1.25) {};
		\node [style=gn] (27)  at (0.5, 0.75) {};
		\node [style=gn] (28)  at (0.5, -0.25) {};
		\node [style=gn] (29)  at (-0.25, 1.0) {};
		\node [style=gn] (30)  at (-0.5, -0.75) {};
		\node [style=gn] (31)  at (0.5, -0.75) {};
		\node [style={{H box}}] (32)  at (0.0, -0.75) {};
		\node [style=none] (33)  at (-0.5, -1.25) {};
		\node [style=none] (34)  at (0.25, -1.25) {};
		\node [style=none] (35)  at (-0.25, -1.25) {};
		\node [style=none] (36)  at (0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24) to (30);
		\draw (26.center) to (28);
		\draw [bend right=15, looseness=1.00] (27) to (24);
		\draw (28) to (24);
		\draw (28) to (31);
		\draw (30) to (33.center);
		\draw (30) to (34.center);
		\draw (30) to (31);
		\draw (31) to (35.center);
		\draw (31) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-X-proof/rule-X-proof_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37)  at (-0.25, -1.5) {};
		\node [style=gn] (38)  at (0.0, 1.25) {};
		\node [style=none] (39)  at (0.25, -1.5) {};
		\node [style={{H box}}] (40)  at (0.25, -0.5) {};
		\node [style=gn] (41)  at (0.5, -1.0) {};
		\node [style=gn] (42)  at (0.5, -0.0) {};
		\node [style=none] (43)  at (0.5, -1.5) {};
		\node [style=ug, rotate=0] (44)  at (0.5, 0.5) {};
		\node [style=none] (45)  at (-0.5, -1.5) {};
		\node [style=none] (46)  at (0.5, 1.5) {};
		\node [style=rn] (47)  at (-0.5, -0.0) {};
		\node [style=gn] (48)  at (-0.5, -1.0) {};
		\node [style=gn] (49)  at (0.5, 1.0) {};
		\node [style=rn] (50)  at (-0.25, -0.5) {};
		\node [style=gn] (51)  at (-0.5, 1.0) {};
		\node [style=rn] (52)  at (-0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40) to (42);
		\draw (41) to (37.center);
		\draw (41) to (43.center);
		\draw (42) to (41);
		\draw (46.center) to (42);
		\draw (47) to (48);
		\draw [bend left, looseness=1.00] (47) to (42);
		\draw (48) to (45.center);
		\draw (48) to (39.center);
		\draw [bend right=15, looseness=1.00] (49) to (47);
		\draw (49) to (50);
		\draw (50) to (42);
		\draw (50) to (40);
		\draw (52) to (51);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-X-proof/rule-X-proof_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (53)  at (0.25, 0.875) {};
		\node [style=none] (54)  at (-0.5, -1.375) {};
		\node [style=none] (55)  at (0.0, -1.375) {};
		\node [style=gn] (56)  at (-0.75, -0.875) {};
		\node [style=gn] (57)  at (0.25, -0.125) {};
		\node [style=rn] (58)  at (-0.75, 1.375) {};
		\node [style=gn] (59)  at (-0.25, 1.125) {};
		\node [style=none] (61)  at (0.25, -1.375) {};
		\node [style=ug, rotate=0] (62)  at (0.25, 0.375) {};
		\node [style=gn] (63)  at (0.25, -0.875) {};
		\node [style=none] (64)  at (0.25, 1.375) {};
		\node [style=rn] (65)  at (-0.75, -0.125) {};
		\node [style={{H box}}] (66)  at (0.75, -0.375) {};
		\node [style=none] (67)  at (-0.75, -1.375) {};
		\node [style=gn] (68)  at (-0.75, 0.875) {};
		\node [style={{H box}}] (69)  at (0.75, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (53) to (65);
		\draw (53) to (69);
		\draw (56) to (67.center);
		\draw (56) to (55.center);
		\draw (57) to (63);
		\draw [bend left=60, looseness=1.25] (57) to (66);
		\draw (58) to (68);
		\draw (63) to (54.center);
		\draw (63) to (61.center);
		\draw (64.center) to (57);
		\draw (65) to (56);
		\draw (65) to (57);
		\draw [bend left=60, looseness=1.25] (66) to (57);
		\draw (69) to (57);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-X-proof/rule-X-proof_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70)  at (-0.25, -1.375) {};
		\node [style=none] (71)  at (0.5, -1.375) {};
		\node [style=gn] (72)  at (-0.5, 0.875) {};
		\node [style=gn] (73)  at (-0.5, -0.875) {};
		\node [style=ug, rotate=0] (74)  at (0.5, 0.375) {};
		\node [style=rn] (75)  at (-0.5, 1.375) {};
		\node [style=none] (76)  at (0.25, -1.375) {};
		\node [style=gn] (77)  at (0.5, -0.875) {};
		\node [style=none] (78)  at (-0.5, -1.375) {};
		\node [style=gn] (79)  at (0.5, -0.125) {};
		\node [style=gn] (81)  at (0.5, 0.875) {};
		\node [style=none] (82)  at (0.5, 1.375) {};
		\node [style=rn] (83)  at (-0.5, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (73) to (78.center);
		\draw (73) to (76.center);
		\draw (75) to (72);
		\draw (77) to (70.center);
		\draw (77) to (71.center);
		\draw (79) to (77);
		\draw [bend right=15, looseness=1.00] (81) to (83);
		\draw (82.center) to (79);
		\draw (83) to (73);
		\draw (83) to (79);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-X-proof/rule-X-proof_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2)  at (0.0, 1.0) {};
		\node [style=white dot] (4)  at (-0.5, -0.25) {};
		\node [style=none] (7)  at (-0.25, -1.0) {};
		\node [style=none] (9)  at (-1.0, -1.0) {};
		\node [style=none] (10)  at (1.0, -1.0) {};
		\node [style=dot] (12)  at (0.0, 0.5) {};
		\node [style=dot] (14)  at (0.0, 0.75) {};
		\node [style=white dot] (15)  at (0.5, -0.25) {};
		\node [style=white dot] (17)  at (0.5, -0.0) {};
		\node [style=white dot] (18)  at (-0.5, -0.0) {};
		\node [style=none] (20)  at (0.25, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (12);
		\draw [in=90, out=-120, looseness=0.75] (4) to (9.center);
		\draw [in=90, out=-60, looseness=0.75] (4) to (20.center);
		\draw [in=90, out=-120, looseness=0.75] (12) to (18);
		\draw [in=90, out=-60, looseness=0.75] (12) to (17);
		\draw [in=90, out=-120, looseness=0.75] (15) to (7.center);
		\draw [in=90, out=-60, looseness=0.75] (15) to (10.center);
		\draw [style=none] (17) to (15);
		\draw [style=none] (18) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-half-proof/rule-half-proof_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (0.25, 0.0) {};
		\node [style=none] (1)  at (0.75, 0.0) {};
		\node [style=st] (32)  at (-0.75, 0.0) {};
		\node [style=st] (33)  at (-0.25, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw [bend right=90, looseness=1.75] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-half-proof/rule-half-proof_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3)  at (-0.75, -0.0) {};
		\node [style=none] (4)  at (-0.25, -0.0) {};
		\node [style=gn] (5)  at (0.25, -0.25) {};
		\node [style=rn] (6)  at (0.25, 0.25) {};
		\node [style=gn] (7)  at (0.75, -0.25) {};
		\node [style=rn] (8)  at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (3.center) to (4.center);
		\draw [bend right=90, looseness=1.75] (4.center) to (3.center);
		\draw [bend right=45, looseness=1.00] (6) to (5);
		\draw [bend left=45, looseness=1.00] (6) to (5);
		\draw (6) to (5);
		\draw [bend right=45, looseness=1.00] (8) to (7);
		\draw [bend left=45, looseness=1.00] (8) to (7);
		\draw (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-half-proof/rule-half-proof_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (10)  at (0.625, 0.25) {};
		\node [style=gn] (11)  at (0.625, -0.25) {};
		\node [style=rn] (12)  at (0.125, 0.25) {};
		\node [style=gn] (13)  at (0.125, -0.25) {};
		\node [style=gn] (14)  at (-0.625, -0.25) {};
		\node [style=gn] (15)  at (-0.625, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (10) to (11);
		\draw [bend left=45, looseness=1.00] (10) to (11);
		\draw (10) to (11);
		\draw [bend right=45, looseness=1.00] (12) to (13);
		\draw [bend left=45, looseness=1.00] (12) to (13);
		\draw (12) to (13);
		\draw [bend right=60, looseness=1.50] (14) to (15);
		\draw [bend right=60, looseness=1.50] (15) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-half-proof/rule-half-proof_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (16)  at (-0.625, -0.0) {};
		\node [style=gn] (18)  at (0.125, -0.25) {};
		\node [style=rn] (19)  at (0.125, 0.25) {};
		\node [style=gn] (20)  at (0.625, -0.25) {};
		\node [style=rn] (21)  at (0.625, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (19) to (18);
		\draw [bend left=45, looseness=1.00] (19) to (18);
		\draw (19) to (18);
		\draw [bend right=45, looseness=1.00] (21) to (20);
		\draw [bend left=45, looseness=1.00] (21) to (20);
		\draw (21) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-half-proof/rule-half-proof_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23)  at (-0.25, 0.25) {};
		\node [style=none] (24)  at (0.25, 0.25) {};
		\node [style=none] (25)  at (-0.25, -0.25) {};
		\node [style=none] (26)  at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (23.center) to (24.center);
		\draw [style=dashed] (23.center) to (25.center);
		\draw [style=dashed] (24.center) to (26.center);
		\draw [style=dashed] (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-half-proof/rule-half-proof_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28)  at (-0.25, 0.25) {};
		\node [style=none] (29)  at (0.25, -0.25) {};
		\node [style=none] (30)  at (-0.25, -0.25) {};
		\node [style=none] (31)  at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (28.center) to (31.center);
		\draw [style=dashed] (28.center) to (30.center);
		\draw [style=dashed] (29.center) to (30.center);
		\draw [style=dashed] (31.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s2-green-red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.7499998, -0) {};
		\node [style=none] (1) at (0, -0) {=};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (0, -0.25) {(S2$_g$)};
		\node [style=none] (7) at (1, 0) {=};
		\node [style=none] (8) at (1, -0.25) {(S2$_r$)};
		\node [style=none] (9) at (1.75, 0.75) {};
		\node [style=none] (10) at (1.75, -0.75) {};
		\node [style=rn] (11) at (1.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (4.center) to (5.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s2-simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.7499998, -0) {};
		\node [style=none] (1) at (0, -0) {=};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (0, -0.25) {(S2)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalar-e-pow-i-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.25, 0.25) {$\pi$};
		\node [style=rn] (1) at (0.25, -0.25) {};
		\node [style=gn] (2) at (0.25, 0.25) {};
		\node [style=gn] (3) at (-0.25, -0.25) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=45, looseness=1.25] (1) to (2);
		\draw [style=none] (3) to (0);
		\draw [style=none, bend left=45, looseness=1.25] (1) to (2);
		\draw [style=none] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalar-e-pow-minus-i-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.25, 0.25) {$\pi$};
		\node [style=rn] (1) at (0.25, -0.25) {};
		\node [style=gn] (2) at (0.25, 0.25) {};
		\node [style=gn] (3) at (-0.25, -0.25) {-$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=45, looseness=1.25] (1) to (2);
		\draw [style=none] (3) to (0);
		\draw [style=none, bend left=45, looseness=1.25] (1) to (2);
		\draw [style=none] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sketch-proof-provability-theorem/sketch-proof-provability-theorem_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37)  at (0.75, 0.25) {};
		\node [style=none] (38)  at (0.5, -0.75) {};
		\node [style=none] (39)  at (-0.75, -0.25) {};
		\node [style=none] (40)  at (-0.5, 0.25) {};
		\node [style=none] (41)  at (-0.75, 0.25) {};
		\node [style=none] (42)  at (0.0, 0.5) {$~\cdots~$};
		\node [style=none] (43)  at (0.5, 0.25) {};
		\node [style=none] (44)  at (-0.5, -0.75) {};
		\node [style=none] (45)  at (0.5, 0.75) {};
		\node [style=none] (46)  at (-0.5, 0.75) {};
		\node [style=none] (47)  at (-0.5, -0.25) {};
		\node [style=none] (48)  at (0.0, -0.5) {$~\cdots~$};
		\node [style=none] (49)  at (0.0, -0.0) {$D_1(\alpha)$};
		\node [style=none] (50)  at (0.5, -0.25) {};
		\node [style=none] (51)  at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (37.center) to (41.center);
		\draw [style=none] (39.center) to (51.center);
		\draw [style=none] (41.center) to (39.center);
		\draw [style=none] (45.center) to (43.center);
		\draw [style=none] (46.center) to (40.center);
		\draw [style=none] (47.center) to (44.center);
		\draw [style=none] (50.center) to (38.center);
		\draw [style=none] (51.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sketch-proof-provability-theorem/sketch-proof-provability-theorem_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1)  at (0.75, 0.25) {};
		\node [style=none] (2)  at (0.75, -0.25) {};
		\node [style=none] (3)  at (-0.75, 0.25) {};
		\node [style=none] (4)  at (-0.75, -0.25) {};
		\node [style=none] (5)  at (-0.5, 0.75) {};
		\node [style=none] (6)  at (-0.5, 0.25) {};
		\node [style=none] (7)  at (0.5, 0.75) {};
		\node [style=none] (8)  at (0.5, 0.25) {};
		\node [style=none] (9)  at (0.5, -0.25) {};
		\node [style=none] (10)  at (0.5, -0.75) {};
		\node [style=none] (11)  at (-0.5, -0.75) {};
		\node [style=none] (12)  at (-0.5, -0.25) {};
		\node [style=none] (29)  at (0.0, -0.5) {$~\cdots~$};
		\node [style=none] (30)  at (0.0, 0.5) {$~\cdots~$};
		\node [style=none] (33)  at (0.0, -0.0) {$D_2(\alpha)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none] (2.center) to (1.center);
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (4.center) to (2.center);
		\draw [style=none] (5.center) to (6.center);
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sketch-proof-provability-theorem/sketch-proof-provability-theorem_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13)  at (1.0, 0.25) {};
		\node [style=none] (14)  at (-1.0, -0.25) {};
		\node [style=none] (15)  at (0.75, -0.75) {};
		\node [style=none] (16)  at (-0.25, 0.75) {};
		\node [style=none] (17)  at (-0.75, 0.25) {};
		\node [style=none] (18)  at (-1.0, 0.25) {};
		\node [style=none] (19)  at (-0.75, -0.75) {};
		\node [style=none] (20)  at (0.25, 0.25) {};
		\node [style=none] (21)  at (-0.75, 0.75) {};
		\node [style=none] (22)  at (-0.75, -0.25) {};
		\node [style=none] (23)  at (-0.25, 0.25) {};
		\node [style=none] (24)  at (1.0, -0.25) {};
		\node [style=none] (25)  at (0.75, -0.25) {};
		\node [style=gn] (26)  at (0.25, 0.75) {$\alpha$};
		\node [style=gn] (27)  at (0.75, 0.75) {$\alpha$};
		\node [style=none] (28)  at (0.75, 0.25) {};
		\node [style=none] (31)  at (-0.5, 0.5) {$~\cdots~$};
		\node [style=none] (32)  at (0.0, -0.5) {$~\cdots~$};
		\node [style=none] (34)  at (0.0, -0.0) {$D_1'$};
		\node [style=none] (35)  at (0.5, 0.5) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (13.center) to (18.center);
		\draw [style=none] (14.center) to (24.center);
		\draw [style=none] (16.center) to (23.center);
		\draw [style=none] (18.center) to (14.center);
		\draw [style=none] (20.center) to (26);
		\draw [style=none] (21.center) to (17.center);
		\draw [style=none] (22.center) to (19.center);
		\draw [style=none] (24.center) to (13.center);
		\draw [style=none] (25.center) to (15.center);
		\draw [style=none] (28.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sketch-proof-provability-theorem/sketch-proof-provability-theorem_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (52)  at (0.75, 0.75) {$\alpha$};
		\node [style=none] (53)  at (-0.25, 0.25) {};
		\node [style=none] (54)  at (1.0, 0.25) {};
		\node [style=none] (55)  at (1.0, -0.25) {};
		\node [style=none] (56)  at (0.75, -0.25) {};
		\node [style=none] (57)  at (0.75, -0.75) {};
		\node [style=none] (58)  at (0.25, 0.25) {};
		\node [style=none] (59)  at (-0.75, -0.25) {};
		\node [style=none] (60)  at (-1.0, -0.25) {};
		\node [style=none] (61)  at (0.5, 0.5) {$~\cdots~$};
		\node [style=none] (62)  at (-0.5, 0.5) {$~\cdots~$};
		\node [style=none] (63)  at (0.75, 0.25) {};
		\node [style=gn] (64)  at (0.25, 0.75) {$\alpha$};
		\node [style=none] (65)  at (-0.25, 0.75) {};
		\node [style=none] (66)  at (-0.75, 0.75) {};
		\node [style=none] (67)  at (0.0, -0.0) {$D_2'$};
		\node [style=none] (68)  at (-1.0, 0.25) {};
		\node [style=none] (69)  at (0.0, -0.5) {$~\cdots~$};
		\node [style=none] (70)  at (-0.75, 0.25) {};
		\node [style=none] (71)  at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (54.center) to (68.center);
		\draw [style=none] (55.center) to (54.center);
		\draw [style=none] (56.center) to (57.center);
		\draw [style=none] (58.center) to (64);
		\draw [style=none] (59.center) to (71.center);
		\draw [style=none] (60.center) to (55.center);
		\draw [style=none] (63.center) to (52);
		\draw [style=none] (65.center) to (53.center);
		\draw [style=none] (66.center) to (70.center);
		\draw [style=none] (68.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sketch-proof-provability-theorem/sketch-proof-provability-theorem_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77)  at (0.75, -0.5) {};
		\node [style=none] (80)  at (0.75, -1.0) {};
		\node [style=none] (81)  at (-0.75, 1.0) {};
		\node [style=none] (85)  at (-0.75, -1.0) {};
		\node [style=none] (88)  at (0.0, -0.25) {$D_1'$};
		\node [style=none] (90)  at (-0.25, 0.0) {};
		\node [style=none] (91)  at (1.0, -0.5) {};
		\node [style=none] (92)  at (0.0, -0.75) {$~\cdots~$};
		\node [style=none] (95)  at (-0.75, 0.0) {};
		\node [style=none] (98)  at (-0.5, 0.5) {$~\cdots~$};
		\node [style=none] (100)  at (1.0, 0.0) {};
		\node [style=none] (101)  at (-1.0, 0.0) {};
		\node [style=none] (103)  at (-0.75, -0.5) {};
		\node [style=none] (104)  at (-1.0, -0.5) {};
		\node [style=none] (105)  at (-0.25, 1.0) {};
		\node [style=none] (120)  at (0.25, 0.0) {};
		\node [style=none] (121)  at (1.0, 0.75) {};
		\node [style=none] (122)  at (0.0, 0.25) {};
		\node [style=none] (123)  at (0.75, 0.75) {};
		\node [style=none] (124)  at (0.0, 0.75) {};
		\node [style=none] (125)  at (1.0, 0.25) {};
		\node [style=none] (126)  at (0.25, 0.25) {};
		\node [style=none, yshift=3.5pt] (127)  at (0.5, 0.75) {$~\cdots~$};
		\node [style=none, yshift=3.5pt] (128)  at (0.5, 0.0) {$~\cdots~$};
		\node [style=none] (129)  at (0.75, 0.25) {};
		\node [style=none] (130)  at (0.25, 1.0) {};
		\node [style=none] (131)  at (0.25, 0.75) {};
		\node [style=none] (132)  at (0.75, 1.0) {};
		\node [style=none] (133)  at (0.75, 0.0) {};
		\node [style=none] (134)  at (0.5, 0.5) {$P_r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (77.center) to (80.center);
		\draw [style=none] (81.center) to (95.center);
		\draw [style=none] (91.center) to (100.center);
		\draw [style=none] (100.center) to (101.center);
		\draw [style=none] (101.center) to (104.center);
		\draw [style=none] (103.center) to (85.center);
		\draw [style=none] (104.center) to (91.center);
		\draw [style=none] (105.center) to (90.center);
		\draw [style=none] (121.center) to (124.center);
		\draw [style=none] (122.center) to (125.center);
		\draw [style=none] (124.center) to (122.center);
		\draw [style=none] (125.center) to (121.center);
		\draw [style=none] (126.center) to (120.center);
		\draw [style=none] (129.center) to (133.center);
		\draw [style=none] (130.center) to (131.center);
		\draw [style=none] (132.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sketch-proof-provability-theorem/sketch-proof-provability-theorem_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74)  at (-0.5, 0.5) {$~\cdots~$};
		\node [style=none] (75)  at (-0.75, 1.0) {};
		\node [style=none] (76)  at (0.0, -0.25) {$D_2'$};
		\node [style=none] (78)  at (0.75, -1.0) {};
		\node [style=none] (79)  at (0.0, -0.75) {$~\cdots~$};
		\node [style=none] (82)  at (1.0, -0.5) {};
		\node [style=none] (84)  at (-0.75, -1.0) {};
		\node [style=none] (86)  at (-0.25, 0.0) {};
		\node [style=none] (87)  at (-0.25, 1.0) {};
		\node [style=none] (89)  at (-1.0, 0.0) {};
		\node [style=none] (93)  at (-0.75, 0.0) {};
		\node [style=none] (94)  at (1.0, 0.0) {};
		\node [style=none] (96)  at (-0.75, -0.5) {};
		\node [style=none] (97)  at (0.75, -0.5) {};
		\node [style=none] (99)  at (-1.0, -0.5) {};
		\node [style=none, yshift=3.5pt] (102)  at (0.5, 0.0) {$~\cdots~$};
		\node [style=none] (106)  at (1.0, 0.75) {};
		\node [style=none] (107)  at (0.0, 0.75) {};
		\node [style=none] (108)  at (1.0, 0.25) {};
		\node [style=none] (109)  at (0.5, 0.5) {$P_r$};
		\node [style=none] (110)  at (0.0, 0.25) {};
		\node [style=none] (111)  at (0.25, 0.25) {};
		\node [style=none] (112)  at (0.25, 0.0) {};
		\node [style=none] (113)  at (0.75, 0.25) {};
		\node [style=none] (114)  at (0.75, 0.0) {};
		\node [style=none] (115)  at (0.25, 1.0) {};
		\node [style=none] (116)  at (0.25, 0.75) {};
		\node [style=none] (117)  at (0.75, 1.0) {};
		\node [style=none] (118)  at (0.75, 0.75) {};
		\node [style=none, yshift=3.5pt] (119)  at (0.5, 0.75) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (75.center) to (93.center);
		\draw [style=none] (82.center) to (94.center);
		\draw [style=none] (87.center) to (86.center);
		\draw [style=none] (89.center) to (99.center);
		\draw [style=none] (94.center) to (89.center);
		\draw [style=none] (96.center) to (84.center);
		\draw [style=none] (97.center) to (78.center);
		\draw [style=none] (99.center) to (82.center);
		\draw [style=none] (106.center) to (107.center);
		\draw [style=none] (107.center) to (110.center);
		\draw [style=none] (108.center) to (106.center);
		\draw [style=none] (110.center) to (108.center);
		\draw [style=none] (111.center) to (112.center);
		\draw [style=none] (113.center) to (114.center);
		\draw [style=none] (115.center) to (116.center);
		\draw [style=none] (117.center) to (118.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spider-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0) {\rotatebox[origin=c]{63.43}{$~\cdots~$}};
		\node [style=none] (1) at (0.25, -0) {$=$};
		\node [style=gn] (2) at (1.25, -0) {$\alpha{+}\beta$};
		\node [minimum width=0.5 cm, style=gn] (3) at (-0.5, -0.25) {$\beta$};
		\node [style=none] (4) at (1.75, -0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (-0.25, -0.75) {};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (-1.25, -0.5) {};
		\node [style=none] (10) at (1.25, 0.5) {$~\cdots~$};
		\node [style=none] (11) at (0.75, 0.75) {};
		\node [style=none] (12) at (-1.75, 0.75) {};
		\node [style=none] (13) at (-0.25, 0.5) {};
		\node [style=none] (14) at (-1.25, 0.75) {};
		\node [style=none] (15) at (1.75, 0.75) {};
		\node [minimum width=0.5 cm, style=gn] (16) at (-1.5, 0.25) {$\alpha$};
		\node [style=none] (17) at (-0.75, 0.5) {};
		\node [yshift=-3.5pt, style=none] (18) at (-1.5, 0.75) {$~\cdots~$};
		\node [style=none] (19) at (0.25, -0.25) {(S1)};
		\node [yshift=2.5pt, style=none] (20) at (-0.5, -0.75) {$~\cdots~$};
		\node [yshift=2.5pt, style=none] (21) at (-1.5, -0.5) {$~\cdots~$};
		\node [yshift=-3.5pt, style=none] (22) at (-0.5, 0.5) {$~\cdots~$};
		\node [yshift=2.5pt, style=none] (23) at (1.25, -0.75) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (13.center);
		\draw (3) to (5.center);
		\draw (3) to (6.center);
		\draw (16) to (8.center);
		\draw (16) to (9.center);
		\draw [bend right, looseness=1.00] (16) to (3);
		\draw [bend left, looseness=1.00] (16) to (3);
		\draw (11.center) to (2);
		\draw (2) to (7.center);
		\draw (4.center) to (2);
		\draw (2) to (15.center);
		\draw (16) to (12.center);
		\draw (16) to (14.center);
		\draw (3) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/supplementarity-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.5, 0.5) {$~\alpha~$};
		\node [style=gn] (1) at (-0.5, 0.5) {$\alpha{+}\pi$};
		\node [style=rn] (2) at (-1, -0) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (0, -0) {=};
		\node [style=rn] (5) at (1, -0.25) {};
		\node [style=gn] (6) at (1, 0.75) {$2\alpha{+}\pi$};
		\node [style=none] (7) at (1, -0.75) {};
		\node [style=none] (8) at (0, -0.25) {(SUP)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (5) to (7.center);
		\draw [bend right=45, looseness=1.25] (6) to (5);
		\draw [bend left=45, looseness=1.25] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/supplementarity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.5, 0.5) {$~\alpha~$};
		\node [style=gn] (1) at (-0.5, 0.5) {$\alpha{+}\pi$};
		\node [style=rn] (2) at (-1, -0) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (0, -0) {=};
		\node [style=rn] (5) at (1, -0.25) {};
		\node [style=gn] (6) at (1, 0.75) {$2\alpha{+}\pi$};
		\node [style=none] (7) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (5) to (7.center);
		\draw [bend right=45, looseness=1.25] (6) to (5);
		\draw [bend left=45, looseness=1.25] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/toffoli-from-triangle-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=gn] (6) at (-1, 0.5) {};
		\node [style=gn] (7) at (0, 0.5) {};
		\node [style=rn] (8) at (1, -0.5) {};
		\node [style=ug, yshift=3.5pt] (9) at (-0.75, -0) {};
		\node [style=gn] (10) at (-0.5, -0.25) {$\pi$};
		\node [style=gn, xshift=3.5pt] (11) at (0.5, -0.5) {$\pi$};
		\node [style=ug, shape border rotate=90] (12) at (0.25, -0.5) {};
		\node [style=none] (13) at (-0.75, -0) {};
		\node [style=none] (14) at (-0.75, 0.25) {};
		\node [yshift=3.5pt, style=ug] (15) at (-0.25, -0) {};
		\node [style=none] (16) at (-0.25, -0) {};
		\node [style=none] (17) at (-0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw [in=90, out=-45, looseness=1.00] (6) to (14.center);
		\draw [in=135, out=-90, looseness=1.00] (13.center) to (10);
		\draw (14.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw [in=90, out=-135, looseness=1.25] (7) to (17.center);
		\draw [in=45, out=-90, looseness=1.00] (16.center) to (10);
		\draw [in=180, out=-45, looseness=1.00] (10) to (12);
		\draw (12) to (11);
		\draw (11) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-decomposition-proof/triangle-decomposition-proof_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=180] (0)  at (0.0, -0.0) {};
		\node [style=none] (5)  at (0.0, -1.0) {};
		\node [style=none] (6)  at (0.0, 1.0) {};
		\node [style=rn] (7)  at (0.0, 0.5) {$\pi$};
		\node [style=rn] (8)  at (0.0, -0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-decomposition-proof/triangle-decomposition-proof_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9)  at (-0.25, -1.25) {};
		\node [style=rn] (10)  at (-0.25, -0.75) {$\pi$};
		\node [style=ug, rotate=180] (11)  at (-0.25, -0.25) {};
		\node [style=rn] (12)  at (-0.25, 0.75) {$\pi$};
		\node [style=none] (13)  at (-0.25, 1.25) {};
		\node [style=rn] (15)  at (0.25, -0.25) {};
		\node [style=gn] (16)  at (-0.25, 0.25) {};
		\node [style=gn] (17)  at (0.25, 0.25) {};
		\node [style=gn, inner sep=-0.5pt] (18)  at (0.25, -0.75) {$\frac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (10) to (18);
		\draw [style=none] (13.center) to (9.center);
		\draw [style=none] (17) to (16);
		\draw [style=none] (18) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-decomposition-proof/triangle-decomposition-proof_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19)  at (-0.25, 1.25) {};
		\node [style=none] (21)  at (-0.25, -1.25) {};
		\node [style=ug, rotate=180] (22)  at (-0.5, -0.25) {};
		\node [style=rn] (23)  at (-0.25, 0.75) {$\pi$};
		\node [style=rn] (24)  at (-0.25, -0.75) {$\pi$};
		\node [style=gn] (25)  at (-0.25, 0.25) {};
		\node [style=gn, inner sep=-0.5pt] (26)  at (0.25, -0.75) {$\frac{-\pi}{2}$};
		\node [style=ug, rotate=0] (27)  at (0.0, -0.25) {};
		\node [style=ug, rotate=0] (28)  at (0.5, -0.25) {};
		\node [style=gn] (29)  at (0.25, 0.75) {};
		\node [style=rn] (30)  at (0.25, 1.25) {};
		\node [style=rn] (32)  at (0.5, 0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (22) to (24);
		\draw [style=none] (24) to (26);
		\draw [style=none] (24) to (21.center);
		\draw [style=none] (25) to (22);
		\draw [style=none] (25) to (19.center);
		\draw [style=none] (27) to (25);
		\draw [style=none] (27) to (26);
		\draw [style=none] (28) to (26);
		\draw [style=none] (30) to (29);
		\draw [style=none] (32) to (25);
		\draw [style=none] (32) to (28);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-decomposition-proof/triangle-decomposition-proof_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (33)  at (-0.375, 0.75) {$\pi$};
		\node [style=rn] (34)  at (-0.625, -0.75) {$\pi$};
		\node [style=none] (35)  at (-0.375, 1.25) {};
		\node [style=ug, rotate=180] (36)  at (-0.625, -0.25) {};
		\node [style=gn] (37)  at (-0.375, 0.25) {};
		\node [style=gn, inner sep=-0.5pt] (38)  at (-0.125, -0.75) {$\frac{-\pi}{2}$};
		\node [style=ug, rotate=0] (39)  at (0.375, -0.25) {};
		\node [style=none] (40)  at (-0.625, -1.25) {};
		\node [style=ug, rotate=0] (41)  at (-0.125, -0.25) {};
		\node [style={{H box}}] (42)  at (0.375, -0.75) {};
		\node [style=ug, rotate=-90] (43)  at (0.125, 0.25) {};
		\node [style=gn] (44)  at (0.625, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (34) to (38);
		\draw [style=none] (34) to (40.center);
		\draw [style=none] (36) to (34);
		\draw [style=none] (37) to (36);
		\draw [style=none] (37) to (35.center);
		\draw [style=none] (37) to (39);
		\draw [style=none] (39) to (42);
		\draw [style=none] (41) to (37);
		\draw [style=none] (41) to (38);
		\draw [style=none] (42) to (38);
		\draw [style=none] (44) to (37);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-decomposition-proof/triangle-decomposition-proof_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45)  at (-0.75, -1.25) {};
		\node [style=rn] (46)  at (-0.75, -0.75) {$\pi$};
		\node [style=gn] (47)  at (-0.25, 0.25) {};
		\node [style=ug, rotate=180] (48)  at (-0.5, -0.25) {};
		\node [style=gn, inner sep=-0.5pt] (49)  at (-0.25, -0.75) {};
		\node [style=ug, rotate=-90] (51)  at (0.25, 0.25) {};
		\node [style=ug, rotate=0] (52)  at (0.0, -0.25) {};
		\node [style=rn] (53)  at (-0.25, 0.75) {$\pi$};
		\node [style=none] (54)  at (-0.25, 1.25) {};
		\node [style=gn] (55)  at (0.75, 0.25) {};
		\node [style=ug, rotate=0] (56)  at (0.5, -0.25) {};
		\node [style=gn, inner sep=-0.5pt] (57)  at (0.25, -1.25) {$\frac{-\pi}{2}$};
		\node [style=gn] (58)  at (0.75, -0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (59)  at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (46) to (49);
		\draw [style=none] (46) to (45.center);
		\draw [style=none] (47) to (48);
		\draw [style=none] (47) to (54.center);
		\draw [style=none] (47) to (56);
		\draw [style=none] (48) to (46);
		\draw [style=none] (49) to (58);
		\draw [style=none] (52) to (47);
		\draw [style=none] (52) to (49);
		\draw [style=none] (55) to (47);
		\draw [style=none] (58) to (56);
		\draw [style=none] (59) to (57);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-decomposition-proof/triangle-decomposition-proof_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=0] (60)  at (-0.75, 0.0) {};
		\node [style=rn] (61)  at (-0.25, 1.0) {$\pi$};
		\node [style=ug, rotate=-90] (62)  at (0.25, 0.5) {};
		\node [style=gn] (63)  at (-0.25, 0.5) {};
		\node [style=rn] (64)  at (-0.25, -1.0) {$\pi$};
		\node [style=none] (65)  at (-0.25, -1.5) {};
		\node [style=ug, rotate=0] (66)  at (0.25, 0.0) {};
		\node [style=ug, rotate=180] (68)  at (-0.25, 0.0) {};
		\node [style=gn] (69)  at (0.75, 0.5) {};
		\node [style=gn] (70)  at (-0.75, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (71)  at (-0.25, 1.5) {};
		\node [style=gn, inner sep=-0.5pt] (72)  at (0.25, -1.0) {$\frac{-\pi}{2}$};
		\node [style=rn] (73)  at (0.25, -0.5) {};
		\node [style=rn] (74)  at (-0.75, 1.0) {};
		\node [style=gn] (75)  at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (63) to (68);
		\draw [style=none] (63) to (71.center);
		\draw [style=none] (63) to (60);
		\draw [style=none] (64) to (65.center);
		\draw [style=none] (64) to (70);
		\draw [style=none] (66) to (63);
		\draw [style=none] (68) to (64);
		\draw [style=none] (69) to (63);
		\draw [style=none] (70) to (60);
		\draw [style=none] (70) to (73);
		\draw [style=none] (72) to (66);
		\draw [style=none] (72) to (64);
		\draw [style=none] (74) to (75);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-decomposition-proof/triangle-decomposition-proof_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=0] (76)  at (-0.75, -0.25) {};
		\node [style=rn] (77)  at (-0.25, 0.75) {$\pi$};
		\node [style=rn] (78)  at (-0.25, -0.75) {$\pi$};
		\node [style=gn] (80)  at (-0.25, 0.25) {};
		\node [style=none] (81)  at (-0.25, -1.25) {};
		\node [style=gn] (82)  at (-0.75, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (83)  at (0.75, 0.25) {};
		\node [style=none] (84)  at (-0.25, 1.25) {};
		\node [style=ug, rotate=-90] (85)  at (0.25, 0.25) {};
		\node [style=ug, rotate=0] (86)  at (0.25, -0.25) {};
		\node [style=gn, inner sep=-0.5pt] (87)  at (0.25, -0.75) {$\frac{-\pi}{2}$};
		\node [style=ug, rotate=180] (88)  at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (78) to (81.center);
		\draw [style=none] (78) to (82);
		\draw [style=none] (80) to (88);
		\draw [style=none] (80) to (84.center);
		\draw [style=none] (80) to (76);
		\draw [style=none] (82) to (76);
		\draw [style=none] (83) to (80);
		\draw [style=none] (86) to (80);
		\draw [style=none] (87) to (86);
		\draw [style=none] (87) to (78);
		\draw [style=none] (88) to (78);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-decomposition-proof/triangle-decomposition-proof_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (89)  at (-0.25, -1.0) {};
		\node [style=gn] (90)  at (-0.75, -1.0) {$\frac{\pi}{2}$};
		\node [style=none] (91)  at (-0.25, -1.5) {};
		\node [style=ug, rotate=180] (92)  at (-0.25, 0.0) {};
		\node [style=ug, rotate=0] (93)  at (-0.75, 0.0) {};
		\node [style=gn, inner sep=-0.5pt] (95)  at (0.75, -1.0) {$\frac{-\pi}{2}$};
		\node [style=ug, rotate=0] (96)  at (0.75, 0.0) {};
		\node [style=gn] (97)  at (0.0, 0.5) {};
		\node [style=none] (98)  at (0.0, 1.5) {};
		\node [style=rn] (99)  at (0.0, 1.0) {$\pi$};
		\node [style=ug, rotate=180] (100)  at (0.25, 0.0) {};
		\node [style=rn] (101)  at (-0.25, -0.5) {$\pi$};
		\node [style=gn] (102)  at (0.25, -0.5) {};
		\node [style=gn] (103)  at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (89) to (91.center);
		\draw [style=none] (89) to (90);
		\draw [style=none] (89) to (102);
		\draw [style=none] (90) to (93);
		\draw [style=none] (92) to (89);
		\draw [style=none] (95) to (96);
		\draw [style=none] (95) to (89);
		\draw [style=none] (96) to (97);
		\draw [style=none] (97) to (92);
		\draw [style=none] (97) to (98.center);
		\draw [style=none] (97) to (93);
		\draw [style=none] (100) to (97);
		\draw [style=none] (100) to (102);
		\draw [style=none] (101) to (102);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-decomposition-proof/triangle-decomposition-proof_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (104)  at (0.0, 0.375) {};
		\node [style=ug, rotate=0] (105)  at (0.75, -0.375) {};
		\node [style=gn] (106)  at (-0.5, -0.875) {$\frac{\pi}{2}$};
		\node [style=ug, rotate=180] (107)  at (0.25, -0.375) {};
		\node [style=none] (108)  at (0.0, -1.375) {};
		\node [style=none] (109)  at (0.0, 1.375) {};
		\node [style=ug, rotate=180] (110)  at (-0.25, -0.375) {};
		\node [style=gn, inner sep=-0.5pt] (111)  at (0.5, -0.875) {$\frac{-\pi}{2}$};
		\node [style=ug, rotate=0] (112)  at (-0.75, -0.375) {};
		\node [style=rn] (114)  at (0.0, -0.875) {};
		\node [style=rn] (115)  at (0.0, 0.875) {$\pi$};
		\node [style=gn] (116)  at (-0.5, 0.375) {};
		\node [style=rn] (117)  at (-0.5, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (104) to (110);
		\draw [style=none] (104) to (109.center);
		\draw [style=none] (104) to (112);
		\draw [style=none] (105) to (104);
		\draw [style=none] (106) to (112);
		\draw [style=none] (107) to (104);
		\draw [style=none] (107) to (114);
		\draw [style=none] (110) to (114);
		\draw [style=none] (111) to (105);
		\draw [style=none] (111) to (114);
		\draw [style=none] (114) to (108.center);
		\draw [style=none] (114) to (106);
		\draw [style=none] (117) to (116);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-decomposition-proof/triangle-decomposition-proof_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (120)  at (0.75, 0.0) {};
		\node [style=none] (123)  at (0.25, 1.25) {};
		\node [style=none] (147)  at (0.25, -1.25) {};
		\node [style=rn] (155)  at (-0.25, 0.0) {};
		\node [style=gn] (184)  at (0.25, 0.25) {};
		\node [style=gn] (187)  at (0.75, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (193)  at (-0.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (229)  at (0.25, -0.75) {};
		\node [style=gn, inner sep=-0.5pt] (234)  at (0.75, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (235)  at (-0.25, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (236)  at (-0.75, -0.75) {};
		\node [style=rn] (237)  at (-0.75, -0.25) {};
		\node [style=rn] (251)  at (0.25, 0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (120) to (187);
		\draw [style=none] (120) to (234);
		\draw (123.center) to (184);
		\draw (155) to (193);
		\draw (184) to (120);
		\draw (184) to (155);
		\draw (193) to (229);
		\draw (229) to (147.center);
		\draw [style=none] (234) to (229);
		\draw [style=none] (235) to (155);
		\draw [style=none] (237) to (236);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-decomposition-proof/triangle-decomposition-proof_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (238)  at (0.0, -1.125) {};
		\node [style=rn] (239)  at (0.0, -0.625) {$\pi$};
		\node [style=rn] (240)  at (-0.5, -0.625) {$\pi$};
		\node [style=rn] (241)  at (0.5, 0.375) {};
		\node [style=gn] (242)  at (0.5, 0.875) {$\frac{\pi}{4}$};
		\node [style=gn] (243)  at (-0.5, -0.125) {$\frac{\pi}{4}$};
		\node [style=gn] (244)  at (0.0, 0.625) {};
		\node [style=gn] (245)  at (-0.5, 0.875) {$\frac{\pi}{4}$};
		\node [style=none] (246)  at (0.0, 1.125) {};
		\node [style=gn, inner sep=-0.5pt] (247)  at (-0.5, -1.125) {$\frac{-\pi}{2}$};
		\node [style=gn] (248)  at (0.5, -0.125) {$\frac{\pi}{4}$};
		\node [style=rn] (250)  at (-0.5, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (239) to (248);
		\draw (239) to (238.center);
		\draw (240) to (247);
		\draw (241) to (242);
		\draw (241) to (248);
		\draw (243) to (239);
		\draw (244) to (241);
		\draw (244) to (250);
		\draw (245) to (250);
		\draw (246.center) to (244);
		\draw (250) to (243);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-decomposition-proof/triangle-decomposition-proof_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={{H box}}] (133)  at (-0.25, -0.125) {};
		\node [style=rn] (135)  at (0.5, 0.625) {};
		\node [style=gn] (143)  at (0.5, 0.125) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (149)  at (0.25, -0.125) {};
		\node [style=gn] (153)  at (0.0, -0.375) {$\pi$};
		\node [style=gn] (171)  at (-0.5, 1.125) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (175)  at (0.0, -0.875) {};
		\node [style=gn] (183)  at (0.5, 1.125) {$\frac{\pi}{4}$};
		\node [style=none] (186)  at (0.0, -1.375) {};
		\node [style=gn] (205)  at (-0.5, 0.125) {$\frac{\pi}{4}$};
		\node [style=gn] (207)  at (0.0, 0.875) {};
		\node [style=gn, inner sep=-0.5pt] (210)  at (-0.5, -1.125) {$\frac{-\pi}{2}$};
		\node [style=rn] (221)  at (-0.5, -0.625) {$\pi$};
		\node [style=rn] (224)  at (-0.5, 0.625) {};
		\node [style=none] (227)  at (0.0, 1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (135) to (183);
		\draw (135) to (143);
		\draw (153) to (143);
		\draw (153) to (186.center);
		\draw (171) to (224);
		\draw (205) to (153);
		\draw (207) to (135);
		\draw (207) to (224);
		\draw (221) to (210);
		\draw (224) to (205);
		\draw (227.center) to (207);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-decomposition-proof/triangle-decomposition-proof_13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (122)  at (0.375, 1.625) {$\frac{\pi}{4}$};
		\node [style=gn] (130)  at (-0.625, 0.625) {$\frac{\pi}{4}$};
		\node [style=rn] (131)  at (-0.125, -0.375) {$\frac{\pi}{2}$};
		\node [style=gn] (137)  at (-0.125, -0.875) {$\frac{\pi}{2}$};
		\node [style=gn] (145)  at (-0.125, 0.125) {$\pi$};
		\node [style=rn] (157)  at (-0.125, -1.375) {$\frac{\pi}{2}$};
		\node [style=none] (167)  at (-0.125, 1.875) {};
		\node [style=rn] (169)  at (-0.625, 1.125) {};
		\node [style=gn] (174)  at (0.375, 0.625) {$\frac{\pi}{4}$};
		\node [style=gn] (179)  at (-0.625, 1.625) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (191)  at (0.125, 0.375) {};
		\node [style=gn] (195)  at (-0.125, 1.375) {};
		\node [style=none] (203)  at (-0.125, -1.875) {};
		\node [style=gn, inner sep=-0.5pt] (212)  at (0.625, -1.125) {$\frac{-3\pi}{4}$};
		\node [style=rn] (213)  at (0.375, 1.125) {};
		\node [style={{H box}}] (228)  at (-0.375, 0.375) {};
		\node [style=rn] (231)  at (0.625, -0.375) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (130) to (145);
		\draw (145) to (174);
		\draw (145) to (203.center);
		\draw (167.center) to (195);
		\draw (169) to (130);
		\draw (179) to (169);
		\draw (195) to (213);
		\draw (195) to (169);
		\draw (213) to (122);
		\draw (213) to (174);
		\draw (231) to (212);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-decomposition-proof/triangle-decomposition-proof_14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (121)  at (0.0, -1.375) {};
		\node [style=gn] (127)  at (-0.5, 0.375) {$\frac{\pi}{4}$};
		\node [style=none] (132)  at (-0.5, -1.625) {};
		\node [style=rn] (134)  at (-0.5, 0.875) {};
		\node [style=gn] (142)  at (0.5, 1.375) {$\frac{\pi}{4}$};
		\node [style=gn] (156)  at (0.0, -0.875) {};
		\node [style=rn] (164)  at (-0.5, -0.125) {$\frac{\pi}{2}$};
		\node [style=gn] (170)  at (0.0, 1.125) {};
		\node [style=gn] (172)  at (-0.5, -0.625) {$\frac{\pi}{2}$};
		\node [style={{H box}}] (176)  at (0.0, 0.375) {};
		\node [style=none] (178)  at (0.0, 1.625) {};
		\node [style=rn] (180)  at (0.5, 0.875) {};
		\node [style=gn] (194)  at (0.5, 0.375) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (200)  at (0.5, -1.625) {$\frac{-3\pi}{4}$};
		\node [style=rn] (201)  at (0.25, -0.375) {$\frac{\pi}{2}$};
		\node [style=rn] (204)  at (-0.5, -1.125) {$\frac{\pi}{2}$};
		\node [style=rn] (206)  at (0.5, -0.875) {$\pi$};
		\node [style=gn] (216)  at (-0.5, 1.375) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (134) to (132.center);
		\draw (156) to (121);
		\draw (170) to (180);
		\draw (170) to (134);
		\draw (178.center) to (170);
		\draw (180) to (142);
		\draw (180) to (194);
		\draw (194) to (127);
		\draw (194) to (201);
		\draw (201) to (172);
		\draw (206) to (200);
		\draw (216) to (134);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-decomposition-proof/triangle-decomposition-proof_15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (119)  at (-0.5, -1.625) {};
		\node [style=gn] (128)  at (0.5, 0.375) {$\frac{\pi}{4}$};
		\node [style=gn] (129)  at (0.0, -1.125) {};
		\node [style=gn] (144)  at (-0.5, 1.375) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (148)  at (0.0, 0.375) {};
		\node [style=gn] (152)  at (0.5, 1.375) {$\frac{\pi}{4}$};
		\node [style=rn] (158)  at (-0.5, -1.125) {$\frac{\pi}{2}$};
		\node [style=gn] (163)  at (0.0, 1.125) {};
		\node [style=none] (165)  at (0.0, 1.625) {};
		\node [style=rn] (173)  at (0.5, -1.125) {$\pi$};
		\node [style={{H box}}] (182)  at (-0.5, -0.125) {};
		\node [style=rn] (185)  at (-0.5, 0.875) {};
		\node [style=gn, inner sep=-0.5pt] (189)  at (-0.5, 0.375) {$\frac{-\pi}{4}$};
		\node [style=rn] (199)  at (0.5, 0.875) {};
		\node [style={{H box}}] (211)  at (0.0, -0.625) {};
		\node [style=gn, inner sep=-0.5pt] (215)  at (0.5, -1.625) {$\frac{-\pi}{2}$};
		\node [style={{H box}}] (218)  at (0.5, -0.125) {};
		\node [style=gn] (219)  at (0.5, -0.625) {$\frac{\pi}{2}$};
		\node [style=rn] (226)  at (0.0, -1.625) {};
		\node [style=gn] (232)  at (-0.5, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (128) to (189);
		\draw (129) to (226);
		\draw (144) to (185);
		\draw (163) to (199);
		\draw (163) to (185);
		\draw (165.center) to (163);
		\draw (173) to (215);
		\draw (185) to (119.center);
		\draw (199) to (152);
		\draw (199) to (219);
		\draw (211) to (232);
		\draw (219) to (211);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-decomposition-proof/triangle-decomposition-proof_16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, inner sep=-0.5pt] (126)  at (0.5, 0.125) {$\frac{-\pi}{4}$};
		\node [style=none] (140)  at (0.0, 1.375) {};
		\node [style=gn] (150)  at (0.0, 0.875) {};
		\node [style={{H box}}] (161)  at (0.0, 0.125) {};
		\node [style=gn] (166)  at (-0.5, 1.125) {$\frac{\pi}{4}$};
		\node [style=rn] (181)  at (-0.5, 0.625) {};
		\node [style=gn, inner sep=-0.5pt] (188)  at (0.5, -1.375) {$\frac{-\pi}{2}$};
		\node [style=rn] (190)  at (-0.5, -0.375) {$\frac{\pi}{2}$};
		\node [style={{H box}}] (192)  at (0.0, -0.375) {};
		\node [style=gn] (196)  at (-0.5, 0.125) {$\frac{\pi}{4}$};
		\node [style=gn] (197)  at (0.0, -0.875) {};
		\node [style=gn] (202)  at (0.5, -0.375) {$\frac{\pi}{2}$};
		\node [style=none] (208)  at (-0.5, -1.375) {};
		\node [style=rn] (217)  at (0.0, -1.375) {};
		\node [style=rn] (220)  at (0.5, -0.875) {$\pi$};
		\node [style=rn] (225)  at (0.5, 0.625) {};
		\node [style=gn] (233)  at (0.5, 1.125) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (140.center) to (150);
		\draw (150) to (225);
		\draw (150) to (181);
		\draw (166) to (181);
		\draw (181) to (208.center);
		\draw (196) to (192);
		\draw (196) to (126);
		\draw (197) to (217);
		\draw (202) to (192);
		\draw (220) to (188);
		\draw (225) to (233);
		\draw (225) to (202);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-decomposition-proof/triangle-decomposition-proof_17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (125)  at (0.75, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (136)  at (-0.25, -1.25) {};
		\node [style=gn] (138)  at (0.75, 1.0) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (139)  at (0.25, -0.5) {$\frac{-\pi}{2}$};
		\node [style=rn] (141)  at (0.75, -0.5) {};
		\node [style=rn] (151)  at (-0.25, 0.25) {};
		\node [style=gn] (154)  at (-0.75, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (160)  at (-0.25, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (162)  at (-0.25, -0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (168)  at (0.25, -0.0) {$\pi$};
		\node [style=gn] (198)  at (-0.25, 0.75) {};
		\node [style=none] (209)  at (-0.25, 1.25) {};
		\node [style=rn] (214)  at (0.25, 0.75) {};
		\node [style=gn] (223)  at (0.75, -0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (141) to (223);
		\draw (154) to (151);
		\draw (168) to (139);
		\draw (198) to (214);
		\draw (209.center) to (136.center);
		\draw (214) to (138);
		\draw (214) to (125);
		\draw [bend right=45, looseness=1.25] (223) to (141);
		\draw [bend left=45, looseness=1.25] (223) to (141);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-decomposition-proof/triangle-decomposition-proof_18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (252)  at (-0.125, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (253)  at (-0.125, 0.75) {};
		\node [style=rn] (254)  at (-0.125, 0.25) {};
		\node [style=gn] (255)  at (-0.625, 0.25) {$\frac{\pi}{4}$};
		\node [style=none] (256)  at (-0.125, 1.25) {};
		\node [style=none] (257)  at (-0.125, -1.25) {};
		\node [style=rn] (258)  at (0.375, 0.75) {};
		\node [style=gn] (260)  at (-0.125, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (261)  at (0.625, 1.25) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (262)  at (0.625, 0.25) {$\frac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (253) to (258);
		\draw (255) to (254);
		\draw (256.center) to (257.center);
		\draw [style=none] (258) to (262);
		\draw [style=none] (261) to (258);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-hadamard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (0, -0) {=};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (0, -0.25) {(HT)};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style={{H box}}] (7) at (-0.75, -0) {};
		\node [style=gn] (8) at (-1.25, 0.25) {};
		\node [style=rn] (9) at (-1.25, -0.25) {};
		\node [style=gn] (10) at (0.75, -0) {$\pi$};
		\node [xshift=5pt, shape border rotate=90, style=ug] (11) at (1, -0) {};
		\node [style=gn] (12) at (1.5, -0) {};
		\node [style=ug, shape border rotate=180] (13) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (3.center);
		\draw [style=none] (6.center) to (2.center);
		\draw [style=none] (8) to (9);
		\draw [style=none] (12) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-through-W.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {=};
		\node [style=none] (1) at (-1.5, -1.25) {};
		\node [style=none] (2) at (0, -0.25) {(TW)};
		\node [style=ug] (3) at (-1.5, 0.25) {};
		\node [style=ug] (4) at (-1.5, -0.75) {};
		\node [style=none] (5) at (-1.5, 1.25) {};
		\node [style=gn] (6) at (-1.5, 0.75) {};
		\node [style=gn] (7) at (-1.5, -0.25) {};
		\node [style=rn] (8) at (-0.75, 0.25) {};
		\node [style=none] (9) at (-0.75, -1.25) {};
		\node [style=ug] (10) at (0.75, 0.75) {};
		\node [style=ug] (11) at (0.75, -0.25) {};
		\node [style=none] (12) at (0.75, -1.25) {};
		\node [style=gn] (13) at (0.75, 0.25) {};
		\node [style=gn] (14) at (0.75, -0.75) {};
		\node [style=rn] (15) at (1.5, -0.25) {};
		\node [style=none] (16) at (1.5, -1.25) {};
		\node [style=none] (17) at (0.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (7) to (8);
		\draw [style=none] (1.center) to (5.center);
		\draw [style=none] (6) to (8);
		\draw [style=none] (8) to (9.center);
		\draw [style=none] (14) to (15);
		\draw [style=none] (12.center) to (17.center);
		\draw [style=none] (13) to (15);
		\draw [style=none] (15) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-to-ZW.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0, -0) {$\mapsto$};
		\node [style=ug] (3) at (-0.75, -0) {};
		\node [style=dot] (4) at (0.75, -0) {};
		\node [style=dot] (5) at (0.75, 0.25) {};
		\node [style=white dot] (6) at (1, -0.25) {};
		\node [style=white dot] (7) at (1, -0.5) {};
		\node [style=none] (8) at (0.5, -0.25) {};
		\node [style=none] (9) at (0.5, -0.75) {};
		\node [style=none] (10) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (10.center) to (4);
		\draw [style=none, in=90, out=-165, looseness=1.00] (4) to (8.center);
		\draw [style=none, in=90, out=-15, looseness=1.00] (4) to (6);
		\draw [style=none] (6) to (7);
		\draw [style=none] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/upside-down-triangle-on-W-1/upside-down-triangle-on-W-1_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0)  at (0.0, -0.25) {$\pi$};
		\node [style=ug] (1)  at (0.0, 0.25) {};
		\node [style=ug, rotate=180] (2)  at (0.0, -0.75) {};
		\node [style=none] (3)  at (0.0, -1.25) {};
		\node [style=none] (4)  at (0.0, 1.25) {};
		\node [style=rn] (9)  at (0.0, 0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/upside-down-triangle-on-W-1/upside-down-triangle-on-W-1_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (11)  at (0.0, 0.5) {};
		\node [style={{H box}}, yshift=3.5pt] (12)  at (0.0, -0.0) {};
		\node [style=none] (13)  at (0.0, 1.5) {};
		\node [style=rn] (14)  at (0.0, 1.0) {$\pi$};
		\node [style=ug, rotate=180] (15)  at (0.0, -1.0) {};
		\node [style=none] (16)  at (0.0, -1.5) {};
		\node [style={{H box}}, yshift=3.5pt] (17)  at (0.0, -0.75) {};
		\node [style=rn] (18)  at (0.0, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/upside-down-triangle-on-W-1/upside-down-triangle-on-W-1_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=180] (20)  at (-0.5, -0.25) {};
		\node [style=ug] (21)  at (-0.5, 0.75) {};
		\node [style=none] (22)  at (-0.5, -1.75) {};
		\node [style=none] (23)  at (-0.5, 1.75) {};
		\node [style=rn] (24)  at (-0.5, 0.25) {$\pi$};
		\node [style=gn] (25)  at (-0.5, 1.25) {};
		\node [style=gn] (26)  at (0.5, 1.25) {};
		\node [style=ug, rotate=-90] (27)  at (0.0, 1.25) {};
		\node [style=gn] (28)  at (0.5, -0.75) {};
		\node [style=gn] (29)  at (-0.5, -0.75) {};
		\node [style=ug, rotate=-90] (30)  at (0.0, -0.75) {};
		\node [style=rn] (31)  at (-0.5, -1.25) {$\pi$};
		\node [style=rn] (32)  at (0.0, 0.5) {};
		\node [style=gn, inner sep=-0.5pt] (33)  at (0.0, -0.0) {};
		\node [style=rn] (34)  at (0.5, 0.5) {};
		\node [style=gn, inner sep=-0.5pt] (35)  at (0.5, -0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (22.center);
		\draw [style=none] (26) to (25);
		\draw [style=none] (28) to (29);
		\draw [bend right=45, looseness=1.25] (32) to (33);
		\draw [style=none, bend left=45, looseness=1.25] (32) to (33);
		\draw [style=none] (33) to (32);
		\draw [bend right=45, looseness=1.25] (34) to (35);
		\draw [style=none, bend left=45, looseness=1.25] (34) to (35);
		\draw [style=none] (35) to (34);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/upside-down-triangle-on-W-1/upside-down-triangle-on-W-1_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36)  at (-0.5, 1.25) {};
		\node [style=rn] (38)  at (0.0, 0.25) {};
		\node [style=gn] (39)  at (-0.5, -0.75) {};
		\node [style=gn, inner sep=-0.5pt] (40)  at (0.0, -0.25) {};
		\node [style=ug, rotate=-90] (41)  at (0.0, 0.75) {};
		\node [style=gn] (42)  at (0.5, 0.75) {};
		\node [style=ug] (43)  at (-0.5, 0.25) {};
		\node [style=gn] (44)  at (0.5, -0.75) {};
		\node [style=gn] (45)  at (-0.5, 0.75) {};
		\node [style=rn] (46)  at (0.5, 0.25) {};
		\node [style=gn, inner sep=-0.5pt] (47)  at (0.5, -0.25) {};
		\node [style=ug, rotate=90] (48)  at (0.0, -0.75) {};
		\node [style=none] (49)  at (-0.5, -1.25) {};
		\node [style=ug] (50)  at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36.center) to (49.center);
		\draw [bend right=45, looseness=1.25] (38) to (40);
		\draw [style=none, bend left=45, looseness=1.25] (38) to (40);
		\draw [style=none] (40) to (38);
		\draw [style=none] (42) to (45);
		\draw [style=none] (44) to (39);
		\draw [bend right=45, looseness=1.25] (46) to (47);
		\draw [style=none, bend left=45, looseness=1.25] (46) to (47);
		\draw [style=none] (47) to (46);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/upside-down-triangle-on-W-1/upside-down-triangle-on-W-1_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=90] (51)  at (0.25, -1.0) {};
		\node [style=none] (52)  at (-0.25, -1.5) {};
		\node [style=none] (53)  at (-0.25, 1.5) {};
		\node [style=rn] (54)  at (0.5, 0.25) {};
		\node [style=gn, inner sep=-0.5pt] (55)  at (0.5, -0.25) {};
		\node [style=gn] (56)  at (0.75, 1.0) {};
		\node [style=ug] (57)  at (-0.25, 0.5) {};
		\node [style=gn] (58)  at (-0.25, 1.0) {};
		\node [style=gn] (59)  at (-0.25, -1.0) {};
		\node [style=ug, rotate=-90] (60)  at (0.25, 1.0) {};
		\node [style=ug] (61)  at (-0.25, -0.5) {};
		\node [style=gn] (63)  at (0.75, -1.0) {};
		\node [style=rn] (64)  at (-0.75, -0.5) {};
		\node [style=gn] (65)  at (-0.25, -0.0) {};
		\node [style=gn] (66)  at (-0.75, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53.center) to (52.center);
		\draw [bend right=45, looseness=1.25] (54) to (55);
		\draw [style=none, bend left=45, looseness=1.25] (54) to (55);
		\draw [style=none] (55) to (54);
		\draw [style=none] (56) to (58);
		\draw [style=none] (63) to (59);
		\draw [style=none] (64) to (66);
		\draw [style=none] (64) to (59);
		\draw [style=none] (65) to (64);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/upside-down-triangle-on-W-1/upside-down-triangle-on-W-1_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (67)  at (-0.25, -0.5) {};
		\node [style=gn] (69)  at (0.75, -0.5) {};
		\node [style=gn] (70)  at (-0.75, -1.0) {};
		\node [style=rn] (71)  at (-0.75, 1.0) {};
		\node [style=gn, inner sep=-0.5pt] (72)  at (-0.75, 0.5) {};
		\node [style=ug] (73)  at (-0.75, -0.5) {};
		\node [style=none] (74)  at (-0.25, -1.0) {};
		\node [style=ug] (75)  at (-0.25, -0.0) {};
		\node [style=rn] (76)  at (-0.75, -0.0) {};
		\node [style=gn] (77)  at (-0.25, 0.5) {};
		\node [style=none] (78)  at (-0.25, 1.0) {};
		\node [style=ug, rotate=90] (79)  at (0.25, -0.5) {};
		\node [style=gn] (80)  at (0.75, 0.5) {};
		\node [style=ug, rotate=-90] (81)  at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (69) to (67);
		\draw [bend right=45, looseness=1.25] (71) to (72);
		\draw [style=none, bend left=45, looseness=1.25] (71) to (72);
		\draw [style=none] (72) to (71);
		\draw [style=none] (76) to (70);
		\draw [style=none] (76) to (67);
		\draw [style=none] (77) to (76);
		\draw (78.center) to (74.center);
		\draw [style=none] (80) to (77);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/upside-down-triangle-on-W-4/upside-down-triangle-on-W-4_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=180] (96)  at (-0.625, -0.75) {};
		\node [style=gn] (97)  at (0.125, 0.75) {$\pi$};
		\node [style=rn] (98)  at (-0.625, 0.25) {};
		\node [style=rn] (99)  at (0.625, 0.75) {};
		\node [style=none] (100)  at (0.125, 1.25) {};
		\node [style=gn] (101)  at (-0.625, -0.25) {$\pi$};
		\node [style={{H box}}] (102)  at (0.125, 0.25) {};
		\node [style=gn] (103)  at (0.625, 0.25) {};
		\node [style=none] (104)  at (-0.625, -1.25) {};
		\node [style=ug, shape border rotate=123.7, xshift=3.5pt] (105)  at (-0.375, 0.5) {};
		\node [style=gn] (106)  at (0.125, -0.25) {};
		\node [style=none] (107)  at (0.125, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (97) to (98);
		\draw (98) to (104.center);
		\draw (100.center) to (97);
		\draw (103) to (99);
		\draw (106) to (98);
		\draw (106) to (107.center);
		\draw (106) to (97);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/upside-down-triangle-on-W-4/upside-down-triangle-on-W-4_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (1)  at (-0.375, -0.75) {$\pi$};
		\node [style=gn] (2)  at (0.375, 1.0) {};
		\node [style=none] (3)  at (0.375, -1.75) {};
		\node [style=ug, rotate=180] (4)  at (-0.375, 0.75) {};
		\node [style=gn] (5)  at (-0.375, 1.25) {$\pi$};
		\node [style=none] (6)  at (-0.375, 1.75) {};
		\node [style=ug, rotate=180] (7)  at (-0.375, -1.25) {};
		\node [style=none] (8)  at (-0.375, -1.75) {};
		\node [style=rn] (9)  at (0.375, 1.5) {};
		\node [style=gn] (10)  at (-0.375, -0.0) {};
		\node [style=rn] (11)  at (0.375, -0.0) {};
		\node [style={{H box}}, yshift=3.5pt] (12)  at (-0.375, -0.5) {};
		\node [style={{H box}}, yshift=3.5pt] (13)  at (-0.375, 0.25) {};
		\node [style={{H box}}, yshift=3.5pt] (14)  at (0.375, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2) to (9);
		\draw [style=none] (5) to (11);
		\draw [style=none] (6.center) to (8.center);
		\draw [style=none] (10) to (11);
		\draw [style=none] (11) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/upside-down-triangle-on-W-4/upside-down-triangle-on-W-4_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={{H box}}, yshift=3.5pt] (16)  at (0.75, -0.75) {};
		\node [style=rn] (17)  at (0.75, -0.0) {};
		\node [style=ug] (18)  at (0.0, 0.5) {};
		\node [style=none] (19)  at (0.0, 1.5) {};
		\node [style=none] (20)  at (0.0, -1.5) {};
		\node [style=gn] (21)  at (0.0, -0.0) {$\pi$};
		\node [style=none] (22)  at (0.75, -1.5) {};
		\node [style=gn] (23)  at (-0.75, -1.0) {};
		\node [style=ug, xshift=3.5pt, shape border rotate=-90] (27)  at (-0.5, -1.0) {};
		\node [style=ug] (28)  at (0.0, -0.5) {};
		\node [style=gn] (29)  at (0.0, -1.0) {};
		\node [style=gn] (30)  at (0.75, 1.0) {};
		\node [style=gn] (31)  at (0.0, 1.0) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (43)  at (-0.5, -0.25) {};
		\node [style=rn] (44)  at (-0.5, 0.25) {};
		\node [style=ug, shape border rotate=-90, xshift=3.5pt] (81)  at (0.25, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (17) to (22.center);
		\draw [style=none] (19.center) to (20.center);
		\draw [style=none] (21) to (17);
		\draw [style=none] (29) to (23);
		\draw [style=none] (30) to (31);
		\draw [style=none] (31) to (17);
		\draw [style=none] (43) to (44);
		\draw [bend right=45, looseness=1.25] (44) to (43);
		\draw [style=none, bend left=45, looseness=1.25] (44) to (43);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/upside-down-triangle-on-W-4/upside-down-triangle-on-W-4_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32)  at (0.75, -1.5) {};
		\node [style=gn] (33)  at (0.0, 1.0) {};
		\node [style=none] (34)  at (0.0, 1.5) {};
		\node [style=none] (35)  at (0.0, -1.5) {};
		\node [style=gn] (36)  at (0.0, -0.0) {};
		\node [style=rn] (37)  at (0.75, 0.25) {};
		\node [style=ug] (38)  at (0.0, 0.5) {};
		\node [style=ug] (39)  at (0.75, -0.25) {};
		\node [style={{H box}}, yshift=3.5pt] (40)  at (0.75, -1.25) {};
		\node [style=gn] (42)  at (0.75, -0.75) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (45)  at (-0.5, -1.0) {};
		\node [style=rn] (46)  at (-0.5, -0.5) {};
		\node [style=gn] (82)  at (0.75, 1.0) {};
		\node [style=ug, xshift=3.5pt, shape border rotate=-90] (83)  at (0.25, 1.0) {};
		\node [style=ug, shape border rotate=-90, xshift=3.5pt] (94)  at (-0.5, -0.0) {};
		\node [style=gn] (95)  at (-0.75, -0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (33) to (37);
		\draw [style=none] (34.center) to (35.center);
		\draw [style=none] (36) to (95);
		\draw [style=none] (37) to (32.center);
		\draw [style=none] (37) to (36);
		\draw [style=none] (45) to (46);
		\draw [bend right=45, looseness=1.25] (46) to (45);
		\draw [style=none, bend left=45, looseness=1.25] (46) to (45);
		\draw [style=none] (82) to (33);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/upside-down-triangle-on-W-4/upside-down-triangle-on-W-4_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (24)  at (0.375, -0.25) {};
		\node [style=ug, xshift=3.5pt, shape border rotate=90] (25)  at (0.625, -0.25) {};
		\node [style=gn] (26)  at (1.125, -0.25) {};
		\node [style=gn] (47)  at (-0.375, 0.0) {};
		\node [style=none] (49)  at (0.375, -1.5) {};
		\node [style=ug] (50)  at (-0.375, 0.5) {};
		\node [style=gn] (51)  at (-0.375, 1.0) {};
		\node [style=gn, inner sep=-0.5pt] (52)  at (-0.875, -1.0) {};
		\node [style=rn] (53)  at (0.375, 0.25) {};
		\node [style=none] (54)  at (-0.375, 1.5) {};
		\node [style=none] (55)  at (-0.375, -1.5) {};
		\node [style=rn] (56)  at (-0.875, -0.5) {};
		\node [style=ug, rotate=180] (57)  at (0.375, -0.75) {};
		\node [style=gn, inner sep=-0.5pt] (58)  at (-1.125, 0.75) {};
		\node [style=rn] (59)  at (-1.125, 1.25) {};
		\node [style=gn] (84)  at (0.375, 1.0) {};
		\node [style=ug, xshift=3.5pt, shape border rotate=-90] (85)  at (-0.125, 1.0) {};
		\node [style=ug, shape border rotate=-90, xshift=3.5pt] (88)  at (-0.875, -0.0) {};
		\node [style=gn] (89)  at (-1.125, -0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (26) to (24);
		\draw [style=none] (51) to (53);
		\draw [style=none] (52) to (56);
		\draw [style=none] (53) to (49.center);
		\draw [style=none] (53) to (47);
		\draw [style=none] (54.center) to (55.center);
		\draw [bend right=45, looseness=1.25] (56) to (52);
		\draw [style=none, bend left=45, looseness=1.25] (56) to (52);
		\draw [style=none] (58) to (59);
		\draw [bend right=45, looseness=1.25] (59) to (58);
		\draw [style=none, bend left=45, looseness=1.25] (59) to (58);
		\draw [style=none] (84) to (51);
		\draw [style=none] (89) to (47);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/upside-down-triangle-on-W-4/upside-down-triangle-on-W-4_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60)  at (0.25, 1.5) {};
		\node [style=ug, rotate=180] (62)  at (1.0, -0.5) {};
		\node [style=gn, inner sep=-0.5pt] (63)  at (-0.25, -1.0) {};
		\node [style=none] (64)  at (0.25, -1.5) {};
		\node [style=ug] (65)  at (0.25, 0.5) {};
		\node [style=rn] (66)  at (-0.25, -0.5) {};
		\node [style=gn] (67)  at (0.25, -0.0) {};
		\node [style=rn] (68)  at (1.0, 0.25) {};
		\node [style=gn] (69)  at (0.25, 1.0) {};
		\node [style=none] (70)  at (1.0, -1.5) {};
		\node [style=rn] (71)  at (-0.25, 0.5) {};
		\node [style=gn] (86)  at (1.0, 1.0) {};
		\node [style=ug, xshift=3.5pt, shape border rotate=-90] (87)  at (0.5, 1.0) {};
		\node [style=ug, shape border rotate=-90, xshift=3.5pt] (90)  at (-0.75, 0.5) {};
		\node [style=gn] (91)  at (-1.0, 0.5) {};
		\node [style=ug, shape border rotate=-90, xshift=3.5pt] (92)  at (-0.25, -0.0) {};
		\node [style=gn] (93)  at (-0.5, -0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (60.center) to (64.center);
		\draw [style=none] (63) to (66);
		\draw [bend right=45, looseness=1.25] (66) to (63);
		\draw [style=none, bend left=45, looseness=1.25] (66) to (63);
		\draw [style=none] (68) to (70.center);
		\draw [style=none] (68) to (67);
		\draw [style=none] (69) to (68);
		\draw [style=none] (69) to (71);
		\draw [style=none] (71) to (67);
		\draw [style=none] (86) to (69);
		\draw [style=none] (91) to (71);
		\draw [style=none] (93) to (67);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/upside-down-triangle-on-W-4/upside-down-triangle-on-W-4_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (73)  at (-0.375, -1.125) {};
		\node [style=gn] (74)  at (-0.375, 0.625) {};
		\node [style=none] (75)  at (0.375, -1.125) {};
		\node [style=ug] (76)  at (-0.375, 0.125) {};
		\node [style=none] (77)  at (-0.375, 1.125) {};
		\node [style=ug, rotate=180] (78)  at (0.375, -0.625) {};
		\node [style=rn] (79)  at (0.375, 0.125) {};
		\node [style=gn] (80)  at (-0.375, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (74) to (79);
		\draw [style=none] (77.center) to (73.center);
		\draw [style=none] (79) to (75.center);
		\draw [style=none] (79) to (80);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/white-dot-0-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.5, 0.25) {};
		\node [style=white dot] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (0, -0) {:=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1) to (3.center);
		\draw [in=135, out=45, loop] (1) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/white-dot-1-1-power-p.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, xshift=2pt] (0) at (-0.25, -0) {\scalebox{0.7}{(}};
		\node [style=white dot] (1) at (0, -0) {};
		\node [style=none, font={\scriptsize}, xshift=-4.5pt, yshift=3.5pt] (2) at (0.5, -0) {$p$};
		\node [style=none, xshift=-2pt] (3) at (0.25, -0) {\scalebox{0.7}{)}};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zero-rule-proof/zero-rule-proof_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (5)  at (-0.5, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn, inner sep=-0.5pt] (7)  at (-0.5, -0.0) {$\frac{-\pi}{4}$};
		\node [style=gn] (8)  at (-0.5, 0.75) {$\pi$};
		\node [style=gn] (9)  at (0.0, -0.25) {};
		\node [style=rn] (10)  at (0.5, -0.75) {};
		\node [style=rn] (11)  at (0.0, -0.75) {};
		\node [style=gn] (12)  at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (7) to (5);
		\draw [style=none, bend left=45, looseness=1.25] (7) to (8);
		\draw [style=none, bend left=45, looseness=1.25] (8) to (7);
		\draw [style=none, bend right=45, looseness=1.00] (9) to (11);
		\draw [style=none] (9) to (11);
		\draw [style=none, bend right=45, looseness=1.00] (10) to (12);
		\draw [style=none, bend right=45, looseness=1.00] (11) to (9);
		\draw [style=none, bend right=45, looseness=1.00] (12) to (10);
		\draw [style=none] (12) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zero-rule-proof/zero-rule-proof_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (13)  at (-0.375, 0.875) {$\pi$};
		\node [style=rn] (14)  at (0.625, -0.875) {};
		\node [style=rn] (15)  at (0.125, -0.875) {};
		\node [style=gn] (16)  at (0.125, -0.375) {};
		\node [style=gn] (18)  at (0.625, -0.375) {};
		\node [style=rn, inner sep=-0.5pt] (19)  at (-0.375, -0.125) {$\frac{-\pi}{4}$};
		\node [style=gn] (20)  at (-0.375, -0.875) {$\frac{\pi}{4}$};
		\node [style=ug, rotate=180] (21)  at (-0.625, 0.375) {};
		\node [style=ug, yshift=-2.5pt] (22)  at (-0.125, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.00] (13) to (19);
		\draw [style=none, bend right=45, looseness=1.00] (14) to (18);
		\draw [style=none, bend right=45, looseness=1.00] (15) to (16);
		\draw [style=none, bend right=45, looseness=1.00] (16) to (15);
		\draw [style=none] (16) to (15);
		\draw [style=none, bend right=45, looseness=1.00] (18) to (14);
		\draw [style=none] (18) to (14);
		\draw [style=none] (19) to (20);
		\draw [style=none, bend left=45, looseness=1.00] (19) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zero-rule-proof/zero-rule-proof_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (23)  at (-0.5, 0.75) {$\pi$};
		\node [style=gn] (24)  at (0.0, -0.25) {};
		\node [style=rn] (25)  at (0.0, -0.75) {};
		\node [style=rn] (26)  at (0.5, -0.75) {};
		\node [style=gn] (27)  at (-0.5, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn, inner sep=-0.5pt] (29)  at (-0.5, 0.0) {$\frac{-\pi}{4}$};
		\node [style=gn] (30)  at (0.5, -0.25) {};
		\node [style=gn] (31)  at (0.0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=45, looseness=1.00] (24) to (25);
		\draw [style=none] (24) to (25);
		\draw [style=none, bend right=45, looseness=1.00] (25) to (24);
		\draw [style=none, bend right=45, looseness=1.00] (26) to (30);
		\draw [style=none] (29) to (27);
		\draw [style=none] (29) to (23);
		\draw [style=none] (29) to (31);
		\draw [style=none, bend right=45, looseness=1.00] (30) to (26);
		\draw [style=none] (30) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zero-rule-proof/zero-rule-proof_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (32)  at (0.0, -0.75) {};
		\node [style=gn] (33)  at (0.5, -0.25) {};
		\node [style=gn] (35)  at (-0.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (36)  at (0.0, -0.25) {};
		\node [style=rn] (37)  at (0.5, -0.75) {};
		\node [style=gn] (38)  at (-0.5, 0.5) {$\pi$};
		\node [style=rn] (39)  at (0.25, 0.25) {};
		\node [style=gn] (40)  at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=45, looseness=1.00] (32) to (36);
		\draw [style=none, bend right=45, looseness=1.00] (33) to (37);
		\draw [style=none] (33) to (37);
		\draw [style=none, bend right=45, looseness=1.00] (36) to (32);
		\draw [style=none] (36) to (32);
		\draw [style=none, bend right=45, looseness=1.00] (37) to (33);
		\draw [style=none, bend right=45, looseness=1.00] (39) to (40);
		\draw [style=none, bend right=45, looseness=1.00] (40) to (39);
		\draw [style=none] (40) to (39);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zero-rule-proof/zero-rule-proof_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (41)  at (0.5, -0.75) {};
		\node [style=rn] (42)  at (0.25, 0.25) {};
		\node [style=gn] (43)  at (0.25, 0.75) {};
		\node [style=gn] (44)  at (-0.5, 0.5) {$\pi$};
		\node [style=gn] (45)  at (0.5, -0.25) {};
		\node [style=rn] (46)  at (0.0, -0.75) {};
		\node [style=gn] (48)  at (0.0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=45, looseness=1.00] (41) to (45);
		\draw [style=none, bend right=45, looseness=1.00] (42) to (43);
		\draw [style=none, bend right=45, looseness=1.00] (43) to (42);
		\draw [style=none] (43) to (42);
		\draw [style=none, bend right=45, looseness=1.00] (45) to (41);
		\draw [style=none] (45) to (41);
		\draw [style=none, bend right=45, looseness=1.00] (46) to (48);
		\draw [style=none, bend right=45, looseness=1.00] (48) to (46);
		\draw [style=none] (48) to (46);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zero-rule-proof/zero-rule-proof_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (49)  at (-0.5, -0.5) {};
		\node [style=gn] (50)  at (0.0, -0.25) {};
		\node [style=rn] (51)  at (0.5, -0.75) {};
		\node [style=gn] (52)  at (0.5, -0.25) {};
		\node [style=gn] (54)  at (0.25, 0.75) {};
		\node [style=rn] (55)  at (0.25, 0.25) {};
		\node [style=gn] (56)  at (-0.5, 0.5) {$\pi$};
		\node [style=rn] (57)  at (0.0, -0.75) {};
		\node [style=gn] (58)  at (-0.5, -0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=45, looseness=1.00] (50) to (57);
		\draw [style=none] (50) to (57);
		\draw [style=none, bend right=45, looseness=1.00] (51) to (52);
		\draw [style=none, bend right=45, looseness=1.00] (52) to (51);
		\draw [style=none] (52) to (51);
		\draw [style=none, bend right=45, looseness=1.00] (54) to (55);
		\draw [style=none] (54) to (55);
		\draw [style=none, bend right=45, looseness=1.00] (55) to (54);
		\draw [style=none, bend right=45, looseness=1.00] (57) to (50);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zero-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {=};
		\node [style=none] (1) at (0, -0.25) {(Z)};
		\node [style=gn] (2) at (-1, -0) {$\pi$};
		\node [style=gn] (3) at (-0.5, 0.25) {};
		\node [style=rn] (4) at (-0.5, -0.25) {};
		\node [style=gn] (5) at (0.5, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zw-bent-wire-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-3.75, -0.25) {};
		\node [style=none] (1) at (-4.25, 0.25) {};
		\node [style=none] (2) at (-3.75, 0.25) {};
		\node [style=none] (3) at (-3.25, 0.25) {};
		\node [style=none] (4) at (-2.75, -0) {:=};
		\node [style=none] (5) at (-1.75, 0.25) {};
		\node [style=none] (6) at (-1.25, 0.25) {};
		\node [style=none] (7) at (-2.25, -0.25) {};
		\node [style=white dot] (8) at (-1.5, -0.25) {};
		\node [style=none] (9) at (-2.25, 0.25) {};
		\node [style=none] (10) at (0.75, 0.25) {};
		\node [style=dot] (11) at (0.75, -0.25) {};
		\node [style=none] (12) at (0.25, 0.25) {};
		\node [style=none] (13) at (1.75, -0) {:=};
		\node [style=none] (14) at (1.25, 0.25) {};
		\node [style=dot] (15) at (3, -0.25) {};
		\node [style=none] (16) at (2.75, -0.5) {};
		\node [style=none] (17) at (3.25, -0.5) {};
		\node [style=none] (18) at (2.25, -0.5) {};
		\node [style=none] (19) at (2.25, 0.25) {};
		\node [style=none] (20) at (3, 0.25) {};
		\node [style=none] (21) at (3.75, 0.25) {};
		\node [style=none] (22) at (3.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (1.center) to (0);
		\draw (0) to (2.center);
		\draw [bend left=45, looseness=1.00] (3.center) to (0);
		\draw [in=-90, out=-90, looseness=1.50] (7.center) to (8);
		\draw [in=-90, out=165, looseness=1.00] (8) to (5.center);
		\draw [in=18, out=-90, looseness=1.00] (6.center) to (8);
		\draw (9.center) to (7.center);
		\draw [bend right=45, looseness=1.00] (12.center) to (11);
		\draw (11) to (10.center);
		\draw [bend left=45, looseness=1.00] (14.center) to (11);
		\draw [style=none] (19.center) to (18.center);
		\draw [style=none] (20.center) to (15);
		\draw [style=none, in=90, out=-135, looseness=0.75] (15) to (16.center);
		\draw [style=none, bend left=90, looseness=1.50] (16.center) to (18.center);
		\draw [style=none, in=90, out=-45, looseness=0.75] (15) to (17.center);
		\draw [style=none, bend right=90, looseness=1.50] (17.center) to (22.center);
		\draw [style=none] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zw-cross.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zwcross] (0) at (0, -0) {};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (1.center) to (2.center);
		\draw [in=90, out=-90, looseness=1.00] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}
